Iterative Pseudo-Labeling for Speech Recognition

Pseudo-labeling has recently shown promise in end-to-end automatic speech recognition (ASR). We study Iterative Pseudo-Labeling (IPL), a semi-supervised algorithm which efficiently performs multiple iterations of pseudo-labeling on unlabeled data as the acoustic model evolves. In particular, IPL fine-tunes an existing model at each iteration using both labeled data and a subset of unlabeled data. We study the main components of IPL: decoding with a language model and data augmentation. We then demonstrate the effectiveness of IPL by achieving state-of-the-art word-error rate on the Librispeech test sets in both standard and low-resource setting. We also study the effect of language models trained on different corpora to show IPL can effectively utilize additional text. Finally, we release a new large in-domain text corpus which does not overlap with the Librispeech training transcriptions to foster research in low-resource, semi-supervised ASR

==> figures/a1_ipl.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 20pt}, width =6.2cm, height = 4.7cm]
        \nextgroupplot[ 
         	xtick={0, 50, 100, 150, 200},
         	ytick={4, 8, 12, 16, 20},
         	ylabel={Word Error Rate},
            xlabel={Epoch},
            % every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
        %     x tick label style={ yshift=-.5ex, xshift=-0.ex,font=\small},
	       % ylabel=Word Error Rate,
	       % ymajorgrids,
        %     y tick label style={ font=\small},
        %     y label style={ font=\small},
	       % enlarge x limits=0.2,
	       % ymin=3,ymax=12,
            legend style={at={(0.95,0.95)},legend columns=2,font=\small}
            ]
            \addplot[red, smooth] coordinates {
                % (0, 78.84)
                % (1, 66.56)
                % (2, 51.54)
                % (3, 40.96)
                % (4, 34.64)
                % (5, 29.97)
                % (6, 27.98)
                % (7, 25.25)
                % (8, 23.9)
                % (9, 23.9)
                % (10, 23.82)
                % (11, 22.44)
                % (12, 21.56)
                (13, 20.57)
                (14, 19.8)
                (15, 19.25)
                (16, 18.35)
                (17, 18.19)
                (18, 17.92)
                (19, 16.42)
                (20, 16.42)
                (21, 16.23)
                (22, 15.62)
                (23, 15.62)
                (24, 15.64)
                (25, 15.18)
                (26, 14.64)
                (27, 14.2)
                (28, 14.1)
                (29, 13.91)
                (30, 13.7)
                (31, 13.7)
                (32, 13.48)
                (33, 13.48)
                (34, 13.56)
                (35, 12.96)
                (36, 12.96)
                (37, 12.82)
                (38, 12.66)
                (39, 12.51)
                (40, 12.5)
                (41, 12.5)
                (42, 12.42)
                (43, 12.29)
                (44, 12.16)
                (45, 12.04)
                (46, 11.78)
                (47, 11.78)
                (48, 11.62)
                (49, 9.75)
                (50, 8.96)
                (51, 8.13)
                (52, 7.92)
                (53, 7.57)
                (54, 7.26)
                (55, 7.07)
                (56, 6.75)
                (57, 6.75)
                (58, 6.57)
                (59, 6.55)
                (60, 6.41)
                (61, 6.35)
                (62, 6.28)
                (63, 6.24)
                (64, 6.05)
                (65, 5.95)
                (66, 5.85)
                (67, 5.85)
                (68, 5.57)
                (69, 5.57)
                (70, 5.51)
                (71, 5.46)
                (72, 5.46)
                (73, 5.43)
                (74, 5.26)
                (75, 5.26)
                (76, 5.34)
                (77, 5.3)
                (78, 5.3)
                (79, 5.16)
                (80, 5.1)
                (81, 5.1)
                (82, 5.14)
                (83, 5.05)
                (84, 4.96)
                (85, 4.96)
                (86, 4.99)
                (87, 4.94)
                (88, 4.91)
                (89, 4.87)
                (90, 4.86)
                (91, 4.86)
                (92, 4.85)
                (93, 4.85)
                (94, 4.78)
                (95, 4.78)
                (96, 4.77)
                (97, 4.77)
                (98, 4.82)
                (99, 4.82)
                (100, 4.74)
                (101, 4.73)
                (102, 4.69)
                (103, 4.66)
                (104, 4.65)
                (105, 4.65)
                (106, 4.66)
                (107, 4.68)
                (108, 4.6)
                (109, 4.6)
                (110, 4.6)
                (111, 4.49)
                (112, 4.49)
                (113, 4.51)
                (114, 4.56)
                (115, 4.48)
                (116, 4.44)
                (117, 4.44)
                (118, 4.46)
                (119, 4.5)
                (120, 4.5)
                (121, 4.5)
                (122, 4.46)
                (123, 4.46)
                (124, 4.48)
                (125, 4.51)
                (126, 4.45)
                (127, 4.45)
                (128, 4.43)
                (129, 4.43)
                (130, 4.42)
                (131, 4.37)
                (132, 4.36)
                (133, 4.33)
                (134, 4.32)
                (135, 4.32)
                (136, 4.31)
                (137, 4.31)
                (138, 4.29)
                (139, 4.29)
                (140, 4.33)
                (141, 4.39)
                (142, 4.33)
                (143, 4.33)
                (144, 4.27)
                (145, 4.27)
                (146, 4.28)
                (147, 4.28)
                (148, 4.24)
                (149, 4.24)
                (150, 4.25)
                (151, 4.25)
                (152, 4.36)
                (153, 4.32)
                (154, 4.32)
                (155, 4.29)
                (156, 4.2)
                (157, 4.2)
                (158, 4.25)
                (159, 4.29)
                (160, 4.24)
                (161, 4.24)
                (162, 4.27)
                (163, 4.27)
                (164, 4.2)
                (165, 4.2)
                (166, 4.21)
                (167, 4.24)
                (168, 4.16)
                (169, 4.16)
                (170, 4.24)
                (171, 4.24)
                (172, 4.26)
                (173, 4.26)
                (174, 4.27)
                (175, 4.19)
                (176, 4.19)
                (177, 4.24)
                (178, 4.26)
                (179, 4.14)
                (180, 4.14)
                (181, 4.18)
                (182, 4.13)
                (183, 4.13)
                (184, 4.18)
                (185, 4.21)
                (186, 4.19)
                (187, 4.15)
                (188, 4.15)
                (189, 4.2)
                (190, 4.2)
                (191, 4.2)
                (192, 4.2)
                (193, 4.22)
                (194, 4.23)
                (195, 4.17)
                (196, 4.17)
                (197, 4.14)
                (198, 4.14)
                (199, 4.19)
                (200, 4.21)
        };
        \legend{{\small LV-54K}}
        
        \nextgroupplot[ 
         	xtick={0, 100, 200, 300, 400},
         	ytick={10, 20, 30, 40, 50},
            xlabel={Epoch},
            % every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
        %     x tick label style={ yshift=-.5ex, xshift=-0.ex,font=\small},
	       % ylabel=Word Error Rate,
	       % ymajorgrids,
        %     y tick label style={ font=\small},
        %     y label style={ font=\small},
	       % enlarge x limits=0.2,
	       % ymin=3,ymax=12,
            legend style={at={(0.95,0.95)},legend columns=1,font=\small}
            ]
            \addplot[blue, smooth] coordinates {
                % (0, 100.0)
                % (1, 100.0)
                % (2, 100.0)
                % (3, 100.0)
                % (4, 100.0)
                % (5, 100.0)
                % (6, 100.0)
                % (7, 100.0)
                % (8, 100.0)
                % (9, 100.0)
                % (10, 100.0)
                % (11, 100.0)
                % (12, 100.0)
                % (13, 100.0)
                % (14, 100.0)
                % (15, 100.0)
                % (16, 100.0)
                % (17, 100.0)
                % (18, 100.0)
                % (19, 100.0)
                % (20, 99.8)
                % (21, 97.97)
                % (22, 97.97)
                % (23, 93.98)
                % (24, 93.36)
                % (25, 89.17)
                % (26, 85.57)
                % (27, 85.57)
                % (28, 82.72)
                % (29, 82.72)
                % (30, 82.34)
                % (31, 76.67)
                % (32, 76.67)
                % (33, 76.99)
                % (34, 74.47)
                % (35, 74.47)
                % (36, 74.73)
                % (37, 72.93)
                % (38, 71.22)
                % (39, 71.22)
                % (40, 72.02)
                % (41, 71.58)
                % (42, 71.34)
                % (43, 69.0)
                % (44, 68.09)
                % (45, 68.09)
                % (46, 68.9)
                % (47, 68.9)
                % (48, 68.18)
                % (49, 68.0)
                % (50, 64.06)
                % (51, 64.06)
                % (52, 62.55)
                % (53, 62.55)
                % (54, 61.33)
                % (55, 61.33)
                % (56, 63.0)
                % (57, 58.78)
                % (58, 58.0)
                % (59, 57.07)
                % (60, 57.07)
                % (61, 55.69)
                % (62, 55.69)
                % (63, 55.0)
                % (64, 55.0)
                % (65, 54.66)
                % (66, 54.07)
                % (67, 53.39)
                % (68, 51.72)
                (69, 50.87)
                (70, 50.63)
                (71, 50.0)
                (72, 49.92)
                (73, 49.92)
                (74, 50.64)
                (75, 48.77)
                (76, 48.77)
                (77, 49.64)
                (78, 48.97)
                (79, 47.7)
                (80, 47.7)
                (81, 48.9)
                (82, 48.36)
                (83, 46.82)
                (84, 46.82)
                (85, 46.12)
                (86, 46.12)
                (87, 45.55)
                (88, 45.55)
                (89, 46.38)
                (90, 46.38)
                (91, 46.81)
                (92, 46.42)
                (93, 44.65)
                (94, 44.2)
                (95, 44.2)
                (96, 44.54)
                (97, 44.65)
                (98, 44.65)
                (99, 40.54)
                (100, 38.16)
                (101, 38.16)
                (102, 37.3)
                (103, 36.96)
                (104, 36.56)
                (105, 36.45)
                (106, 34.45)
                (107, 33.45)
                (108, 32.97)
                (109, 31.14)
                (110, 30.05)
                (111, 28.55)
                (112, 28.55)
                (113, 27.93)
                (114, 27.73)
                (115, 27.17)
                (116, 26.94)
                (117, 26.35)
                (118, 26.35)
                (119, 24.9)
                (120, 24.44)
                (121, 24.13)
                (122, 23.46)
                (123, 23.12)
                (124, 23.12)
                (125, 22.63)
                (126, 22.42)
                (127, 22.21)
                (128, 22.07)
                (129, 20.79)
                (130, 20.4)
                (131, 20.06)
                (132, 19.96)
                (133, 19.96)
                (134, 19.96)
                (135, 19.69)
                (136, 19.45)
                (137, 19.45)
                (138, 19.47)
                (139, 18.79)
                (140, 18.42)
                (141, 18.3)
                (142, 18.27)
                (143, 18.27)
                (144, 17.93)
                (145, 17.93)
                (146, 17.85)
                (147, 17.83)
                (148, 17.7)
                (149, 17.34)
                (150, 17.1)
                (151, 16.93)
                (152, 16.9)
                (153, 16.64)
                (154, 16.64)
                (155, 16.54)
                (156, 16.46)
                (157, 16.46)
                (158, 16.46)
                (159, 16.19)
                (160, 16.01)
                (161, 15.83)
                (162, 15.83)
                (163, 15.62)
                (164, 15.54)
                (165, 15.54)
                (166, 15.55)
                (167, 15.45)
                (168, 15.45)
                (169, 15.26)
                (170, 14.99)
                (171, 14.99)
                (172, 15.13)
                (173, 14.89)
                (174, 14.89)
                (175, 14.95)
                (176, 14.76)
                (177, 14.76)
                (178, 14.81)
                (179, 14.7)
                (180, 14.5)
                (181, 14.5)
                (182, 14.51)
                (183, 14.31)
                (184, 14.31)
                (185, 14.46)
                (186, 14.31)
                (187, 14.31)
                (188, 14.32)
                (189, 14.22)
                (190, 14.22)
                (191, 14.17)
                (192, 14.17)
                (193, 14.3)
                (194, 13.95)
                (195, 13.88)
                (196, 13.88)
                (197, 13.73)
                (198, 13.73)
                (199, 14.04)
                (200, 14.11)
                (201, 13.83)
                (202, 13.79)
                (203, 13.79)
                (204, 13.79)
                (205, 13.71)
                (206, 13.71)
                (207, 13.87)
                (208, 13.7)
                (209, 13.54)
                (210, 13.54)
                (211, 13.54)
                (212, 13.51)
                (213, 13.4)
                (214, 13.4)
                (215, 13.49)
                (216, 13.49)
                (217, 13.39)
                (218, 13.39)
                (219, 13.24)
                (220, 13.24)
                (221, 13.28)
                (222, 13.23)
                (223, 13.23)
                (224, 13.31)
                (225, 13.25)
                (226, 13.07)
                (227, 13.07)
                (228, 13.14)
                (229, 13.18)
                (230, 13.18)
                (231, 13.24)
                (232, 13.02)
                (233, 13.0)
                (234, 13.0)
                (235, 13.07)
                (236, 13.07)
                (237, 13.14)
                (238, 13.14)
                (239, 13.03)
                (240, 13.03)
                (241, 13.13)
                (242, 13.08)
                (243, 12.96)
                (244, 12.96)
                (245, 13.01)
                (246, 13.12)
                (247, 13.15)
                (248, 12.79)
                (249, 12.79)
                (250, 12.88)
                (251, 12.98)
                (252, 12.84)
                (253, 12.84)
                (254, 12.79)
                (255, 12.79)
                (256, 12.83)
                (257, 12.83)
                (258, 12.74)
                (259, 12.71)
                (260, 12.69)
                (261, 12.69)
                (262, 12.74)
                (263, 12.74)
                (264, 12.68)
                (265, 12.68)
                (266, 12.66)
                (267, 12.64)
                (268, 12.56)
                (269, 12.53)
                (270, 12.53)
                (271, 12.7)
                (272, 12.55)
                (273, 12.55)
                (274, 12.58)
                (275, 12.57)
                (276, 12.57)
                (277, 12.49)
                (278, 12.49)
                (279, 12.58)
                (280, 12.58)
                (281, 12.6)
                (282, 12.52)
                (283, 12.52)
                (284, 12.57)
                (285, 12.47)
                (286, 12.42)
                (287, 12.42)
                (288, 12.57)
                (289, 12.6)
                (290, 12.61)
                (291, 12.61)
                (292, 12.61)
                (293, 12.51)
                (294, 12.51)
                (295, 12.29)
                (296, 12.29)
                (297, 12.51)
                (298, 12.43)
                (299, 12.43)
                (300, 12.58)
                (301, 12.58)
                (302, 12.51)
                (303, 12.37)
                (304, 12.37)
                (305, 12.43)
                (306, 12.43)
                (307, 12.37)
                (308, 12.37)
                (309, 12.44)
                (310, 12.44)
                (311, 12.5)
                (312, 12.44)
                (313, 12.44)
                (314, 12.45)
                (315, 12.45)
                (316, 12.4)
                (317, 12.4)
                (318, 12.44)
                (319, 12.39)
                (320, 12.39)
                (321, 12.42)
                (322, 12.42)
                (323, 12.47)
                (324, 12.5)
                (325, 12.47)
                (326, 12.47)
                (327, 12.33)
                (328, 12.33)
                (329, 12.36)
                (330, 12.36)
                (331, 12.4)
                (332, 12.26)
                (333, 12.26)
                (334, 12.29)
                (335, 12.25)
                (336, 12.25)
                (337, 12.45)
                (338, 12.19)
                (339, 12.19)
                (340, 12.28)
                (341, 12.21)
                (342, 12.21)
                (343, 12.2)
                (344, 12.19)
                (345, 12.19)
                (346, 12.17)
                (347, 12.07)
                (348, 12.07)
                (349, 12.22)
                (350, 12.16)
                (351, 12.16)
                (352, 12.1)
                (353, 12.1)
                (354, 12.17)
                (355, 12.17)
                (356, 12.1)
                (357, 12.1)
                (358, 12.11)
                (359, 12.25)
                (360, 12.26)
                (361, 12.27)
                (362, 12.36)
                (363, 12.12)
                (364, 12.12)
                (365, 12.14)
                (366, 12.11)
                (367, 12.08)
                (368, 12.08)
                (369, 12.1)
                (370, 12.06)
                (371, 12.06)
                (372, 12.14)
                (373, 12.14)
                (374, 12.2)
                (375, 12.11)
                (376, 12.11)
                (377, 12.19)
                (378, 12.11)
                (379, 12.11)
                (380, 12.16)
                (381, 12.15)
                (382, 12.15)
                (383, 12.11)
                (384, 12.11)
                (385, 12.15)
                (386, 12.05)
                (387, 12.05)
                (388, 12.13)
                (389, 12.13)
                (390, 12.15)
                (391, 12.22)
                (392, 12.14)
                (393, 12.03)
                (394, 12.03)
                (395, 12.03)
                (396, 11.91)
                (397, 11.91)
                (398, 12.04)
                (399, 12.11)
                (400, 11.7)
        };
        \addplot[red, smooth] coordinates {
            % (0, 100.0)
            % (1, 100.0)
            % (2, 100.0)
            % (3, 100.0)
            % (4, 100.0)
            % (5, 100.0)
            % (6, 100.0)
            % (7, 100.0)
            % (8, 100.0)
            % (9, 100.0)
            % (10, 94.68)
            % (11, 91.68)
            % (12, 89.55)
            % (13, 82.85)
            % (14, 82.85)
            % (15, 82.64)
            % (16, 75.89)
            % (17, 75.89)
            % (18, 73.13)
            % (19, 73.13)
            % (20, 72.94)
            % (21, 69.6)
            % (22, 69.49)
            % (23, 69.49)
            % (24, 68.64)
            % (25, 68.64)
            % (26, 68.12)
            % (27, 68.12)
            % (28, 65.44)
            % (29, 65.29)
            % (30, 65.29)
            % (31, 64.42)
            % (32, 62.84)
            % (33, 61.96)
            % (34, 60.98)
            % (35, 58.54)
            % (36, 58.53)
            % (37, 56.62)
            % (38, 56.62)
            % (39, 57.07)
            % (40, 54.1)
            % (41, 54.1)
            % (42, 53.45)
            % (43, 52.37)
            % (44, 52.37)
            % (45, 52.48)
            % (46, 51.86)
            % (47, 51.86)
            % (48, 51.78)
            (49, 50.17)
            (50, 50.17)
            (51, 49.35)
            (52, 49.35)
            (53, 49.9)
            (54, 48.02)
            (55, 48.02)
            (56, 48.85)
            (57, 47.69)
            (58, 47.69)
            (59, 48.05)
            (60, 48.54)
            (61, 48.89)
            (62, 48.75)
            (63, 47.27)
            (64, 47.27)
            (65, 46.9)
            (66, 46.9)
            (67, 47.26)
            (68, 46.61)
            (69, 46.61)
            (70, 47.55)
            (71, 46.5)
            (72, 45.75)
            (73, 45.75)
            (74, 45.53)
            (75, 45.53)
            (76, 46.18)
            (77, 46.18)
            (78, 46.1)
            (79, 46.1)
            (80, 45.41)
            (81, 45.41)
            (82, 46.16)
            (83, 46.25)
            (84, 46.11)
            (85, 45.21)
            (86, 45.21)
            (87, 45.42)
            (88, 45.51)
            (89, 45.88)
            (90, 44.73)
            (91, 44.35)
            (92, 44.35)
            (93, 44.56)
            (94, 44.48)
            (95, 44.48)
            (96, 44.9)
            (97, 44.9)
            (98, 44.2)
            (99, 29.18)
            (100, 27.9)
            (101, 26.55)
            (102, 24.6)
            (103, 24.6)
            (104, 25.03)
            (105, 24.03)
            (106, 24.03)
            (107, 23.43)
            (108, 23.43)
            (109, 19.75)
            (110, 19.62)
            (111, 18.69)
            (112, 18.69)
            (113, 18.68)
            (114, 18.39)
            (115, 17.89)
            (116, 17.89)
            (117, 17.91)
            (118, 18.45)
            (119, 16.16)
            (120, 16.16)
            (121, 16.12)
            (122, 16.03)
            (123, 16.03)
            (124, 16.02)
            (125, 16.01)
            (126, 15.4)
            (127, 15.4)
            (128, 15.6)
            (129, 13.43)
            (130, 12.96)
            (131, 12.69)
            (132, 12.69)
            (133, 12.76)
            (134, 12.62)
            (135, 12.62)
            (136, 12.79)
            (137, 12.78)
            (138, 12.78)
            (139, 12.92)
            (140, 12.37)
            (141, 12.37)
            (142, 12.5)
            (143, 12.5)
            (144, 12.6)
            (145, 12.6)
            (146, 12.29)
            (147, 12.17)
            (148, 12.17)
            (149, 11.37)
            (150, 11.2)
            (151, 10.82)
            (152, 10.82)
            (153, 10.87)
            (154, 10.86)
            (155, 10.86)
            (156, 10.93)
            (157, 10.87)
            (158, 10.79)
            (159, 10.54)
            (160, 10.54)
            (161, 10.62)
            (162, 10.68)
            (163, 10.68)
            (164, 10.78)
            (165, 10.78)
            (166, 10.82)
            (167, 11.0)
            (168, 10.63)
            (169, 9.96)
            (170, 9.96)
            (171, 9.6)
            (172, 9.6)
            (173, 9.67)
            (174, 9.82)
            (175, 9.65)
            (176, 9.65)
            (177, 10.08)
            (178, 10.13)
            (179, 9.79)
            (180, 9.69)
            (181, 9.69)
            (182, 9.79)
            (183, 9.69)
            (184, 9.1)
            (185, 9.05)
            (186, 9.05)
            (187, 9.05)
            (188, 8.9)
            (189, 8.9)
            (190, 9.1)
            (191, 9.1)
            (192, 9.16)
            (193, 9.08)
            (194, 8.92)
            (195, 8.92)
            (196, 9.01)
            (197, 9.01)
            (198, 9.03)
            (199, 8.57)
            (200, 8.57)
            (201, 8.68)
            (202, 8.78)
            (203, 8.78)
            (204, 8.51)
            (205, 8.48)
            (206, 8.43)
            (207, 8.4)
            (208, 8.4)
            (209, 8.56)
            (210, 8.49)
            (211, 8.49)
            (212, 8.52)
            (213, 8.72)
            (214, 8.72)
            (215, 8.63)
            (216, 8.63)
            (217, 8.64)
            (218, 8.55)
            (219, 8.55)
            (220, 8.66)
            (221, 8.66)
            (222, 8.71)
            (223, 8.77)
            (224, 8.77)
            (225, 8.58)
            (226, 8.58)
            (227, 8.64)
            (228, 8.64)
            (229, 8.31)
            (230, 8.31)
            (231, 8.34)
            (232, 8.27)
            (233, 8.27)
            (234, 8.35)
            (235, 8.46)
            (236, 8.5)
            (237, 8.5)
            (238, 8.55)
            (239, 8.55)
            (240, 8.74)
            (241, 8.49)
            (242, 8.49)
            (243, 8.5)
            (244, 8.5)
            (245, 8.53)
            (246, 8.62)
            (247, 8.47)
            (248, 8.47)
            (249, 8.26)
            (250, 8.21)
            (251, 8.03)
            (252, 8.03)
            (253, 7.96)
            (254, 7.96)
            (255, 7.95)
            (256, 7.95)
            (257, 8.0)
            (258, 8.0)
            (259, 7.95)
            (260, 7.95)
            (261, 8.04)
            (262, 8.04)
            (263, 8.07)
            (264, 7.92)
            (265, 7.92)
            (266, 7.83)
            (267, 7.83)
            (268, 7.96)
            (269, 7.94)
            (270, 7.94)
        };
        \legend{{\small LS-860}, {\small LV-54K}}
        
        \nextgroupplot[ 
         	xtick={700, 800, 900, 1000},
         	ytick={0, 20, 40, 60, 80, 100},
            xlabel={Epoch},
            % every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
        %     x tick label style={ yshift=-.5ex, xshift=-0.ex,font=\small},
	       % ylabel=Word Error Rate,
	       % ymajorgrids,
        %     y tick label style={ font=\small},
        %     y label style={ font=\small},
	       % enlarge x limits=0.2,
	       % ymin=3,ymax=12,
            legend style={at={(0.95,0.95)},legend columns=1,font=\small}
            ]
            \addplot[red, smooth] coordinates {
                (700, 77.62)
                (701, 77.36)
                (702, 77.08)
                (703, 76.8)
                (704, 76.8)
                (705, 77.1)
                (706, 77.44)
                (707, 77.38)
                (708, 77.38)
                (709, 77.6)
                (710, 77.04)
                (711, 77.04)
                (712, 76.94)
                (713, 76.94)
                (714, 77.36)
                (715, 77.54)
                (716, 76.92)
                (717, 76.61)
                (718, 76.61)
                (719, 77.17)
                (720, 77.26)
                (721, 77.26)
                (722, 77.48)
                (723, 77.13)
                (724, 77.06)
                (725, 77.06)
                (726, 76.96)
                (727, 76.63)
                (728, 76.63)
                (729, 76.93)
                (730, 76.93)
                (731, 77.61)
                (732, 77.55)
                (733, 77.43)
                (734, 76.41)
                (735, 76.41)
                (736, 77.23)
                (737, 76.47)
                (738, 76.47)
                (739, 77.06)
                (740, 76.85)
                (741, 76.85)
                (742, 77.5)
                (743, 77.55)
                (744, 77.18)
                (745, 76.97)
                (746, 76.79)
                (747, 76.79)
                (748, 77.26)
                (749, 76.26)
                (750, 76.26)
                (751, 76.24)
                (752, 76.24)
                (753, 77.07)
                (754, 76.53)
                (755, 76.53)
                (756, 76.37)
                (757, 76.37)
                (758, 76.78)
                (759, 76.73)
                (760, 76.14)
                (761, 76.14)
                (762, 77.07)
                (763, 77.75)
                (764, 77.15)
                (765, 75.93)
                (766, 75.93)
                (767, 76.38)
                (768, 77.18)
                (769, 76.67)
                (770, 76.67)
                (771, 76.44)
                (772, 76.44)
                (773, 77.07)
                (774, 76.84)
                (775, 76.48)
                (776, 76.48)
                (777, 76.51)
                (778, 75.9)
                (779, 75.9)
                (780, 76.76)
                (781, 77.0)
                (782, 77.0)
                (783, 76.72)
                (784, 76.72)
                (785, 76.72)
                (786, 77.18)
                (787, 76.29)
                (788, 76.29)
                (789, 76.5)
                (790, 76.97)
                (791, 76.97)
                (792, 76.99)
                (793, 76.78)
                (794, 76.07)
                (795, 76.07)
                (796, 76.71)
                (797, 76.71)
                (798, 77.3)
                (799, 68.44)
                (800, 65.23)
                (801, 65.07)
                (802, 64.82)
                (803, 64.82)
                (804, 64.43)
                (805, 64.43)
                (806, 63.69)
                (807, 63.69)
                (808, 64.29)
                (809, 54.38)
                (810, 54.38)
                (811, 53.42)
                (812, 53.42)
                (813, 54.23)
                (814, 54.23)
                (815, 54.03)
                (816, 53.82)
                (817, 53.82)
                (818, 53.28)
                (819, 47.25)
                (820, 46.88)
                (821, 46.01)
                (822, 46.01)
                (823, 46.95)
                (824, 45.34)
                (825, 45.34)
                (826, 46.12)
                (827, 46.12)
                (828, 46.26)
                (829, 42.36)
                (830, 41.24)
                (831, 40.92)
                (832, 40.87)
                (833, 40.44)
                (834, 40.44)
                (835, 39.62)
                (836, 39.62)
                (837, 40.01)
                (838, 40.01)
                (839, 35.93)
                (840, 35.77)
                (841, 35.77)
                (842, 35.17)
                (843, 35.17)
                (844, 36.08)
                (845, 36.08)
                (846, 35.74)
                (847, 35.74)
                (848, 35.08)
                (849, 32.35)
                (850, 32.35)
                (851, 32.29)
                (852, 32.22)
                (853, 31.84)
                (854, 31.7)
                (855, 31.7)
                (856, 31.73)
                (857, 31.74)
                (858, 31.56)
                (859, 29.39)
                (860, 29.39)
                (861, 29.66)
                (862, 29.31)
                (863, 29.31)
                (864, 29.59)
                (865, 29.3)
                (866, 29.3)
                (867, 28.94)
                (868, 28.94)
                (869, 27.22)
                (870, 27.22)
                (871, 27.38)
                (872, 26.91)
                (873, 26.91)
                (874, 27.13)
                (875, 26.3)
                (876, 26.3)
                (877, 26.33)
                (878, 26.46)
                (879, 25.15)
                (880, 25.15)
                (881, 25.45)
                (882, 24.88)
                (883, 24.88)
                (884, 25.0)
                (885, 24.89)
                (886, 24.89)
                (887, 24.92)
                (888, 24.92)
                (889, 24.67)
                (890, 24.13)
                (891, 24.01)
                (892, 24.01)
                (893, 23.8)
                (894, 23.67)
                (895, 23.65)
                (896, 23.63)
                (897, 23.63)
                (898, 23.9)
                (899, 23.35)
                (900, 23.3)
                (901, 23.23)
                (902, 23.23)
                (903, 23.22)
                (904, 23.22)
                (905, 23.07)
                (906, 22.9)
                (907, 22.9)
                (908, 22.9)
                (909, 22.9)
                (910, 22.83)
                (911, 22.75)
                (912, 22.39)
                (913, 22.39)
                (914, 22.14)
                (915, 22.1)
                (916, 22.1)
                (917, 22.35)
                (918, 22.05)
                (919, 21.87)
                (920, 21.82)
                (921, 21.6)
                (922, 21.6)
                (923, 21.82)
                (924, 21.89)
                (925, 21.86)
                (926, 21.67)
                (927, 21.67)
                (928, 21.93)
                (929, 21.54)
                (930, 21.44)
                (931, 21.44)
                (932, 21.53)
                (933, 21.42)
                (934, 21.42)
                (935, 21.42)
                (936, 21.42)
                (937, 21.49)
                (938, 21.38)
                (939, 21.38)
                (940, 21.23)
                (941, 21.23)
                (942, 21.24)
                (943, 21.46)
                (944, 21.36)
                (945, 21.25)
                (946, 21.25)
                (947, 21.25)
                (948, 21.36)
                (949, 21.12)
                (950, 20.9)
                (951, 20.88)
                (952, 20.88)
                (953, 20.94)
                (954, 20.7)
                (955, 20.7)
                (956, 21.01)
                (957, 20.89)
                (958, 20.66)
                (959, 20.66)
                (960, 20.75)
                (961, 20.82)
                (962, 20.58)
                (963, 20.58)
                (964, 20.86)
                (965, 20.87)
                (966, 20.92)
                (967, 20.62)
                (968, 20.62)
                (969, 20.66)
                (970, 20.58)
                (971, 20.51)
                (972, 20.51)
                (973, 20.18)
                (974, 20.18)
                (975, 20.36)
                (976, 20.36)
                (977, 20.36)
                (978, 20.36)
                (979, 20.18)
                (980, 20.18)
                (981, 20.34)
                (982, 20.58)
                (983, 20.39)
                (984, 20.39)
                (985, 20.43)
                (986, 20.44)
                (987, 20.44)
                (988, 20.46)
                (989, 20.49)
            };
        \addplot[blue, smooth] coordinates {
            (700, 76.93)
            (701, 76.93)
            (702, 76.94)
            (703, 76.94)
            (704, 77.66)
            (705, 76.84)
            (706, 76.84)
            (707, 76.83)
            (708, 76.83)
            (709, 77.26)
            (710, 77.26)
            (711, 77.71)
            (712, 76.26)
            (713, 76.26)
            (714, 77.44)
            (715, 76.44)
            (716, 76.44)
            (717, 78.08)
            (718, 77.95)
            (719, 77.54)
            (720, 77.19)
            (721, 77.19)
            (722, 77.59)
            (723, 77.77)
            (724, 77.37)
            (725, 77.37)
            (726, 77.93)
            (727, 78.56)
            (728, 77.07)
            (729, 77.07)
            (730, 77.04)
            (731, 77.04)
            (732, 77.36)
            (733, 77.37)
            (734, 75.88)
            (735, 75.88)
            (736, 76.17)
            (737, 77.28)
            (738, 77.28)
            (739, 77.62)
            (740, 77.62)
            (741, 77.28)
            (742, 77.28)
            (743, 77.23)
            (744, 77.23)
            (745, 76.75)
            (746, 76.75)
            (747, 76.94)
            (748, 77.05)
            (749, 77.05)
            (750, 76.61)
            (751, 76.61)
            (752, 76.69)
            (753, 76.99)
            (754, 77.46)
            (755, 77.46)
            (756, 77.0)
            (757, 76.66)
            (758, 76.66)
            (759, 76.95)
            (760, 76.95)
            (761, 77.3)
            (762, 77.12)
            (763, 76.49)
            (764, 76.49)
            (765, 76.73)
            (766, 76.69)
            (767, 76.69)
            (768, 76.59)
            (769, 76.59)
            (770, 77.07)
            (771, 77.07)
            (772, 77.45)
            (773, 77.12)
            (774, 76.95)
            (775, 76.95)
            (776, 77.23)
            (777, 77.23)
            (778, 76.96)
            (779, 76.63)
            (780, 76.16)
            (781, 76.16)
            (782, 77.12)
            (783, 77.12)
            (784, 77.06)
            (785, 76.67)
            (786, 76.67)
            (787, 76.96)
            (788, 76.96)
            (789, 76.72)
            (790, 76.71)
            (791, 76.5)
            (792, 76.5)
            (793, 76.71)
            (794, 76.71)
            (795, 76.91)
            (796, 76.89)
            (797, 76.53)
            (798, 76.22)
            (799, 70.99)
            (800, 68.14)
            (801, 65.59)
            (802, 65.11)
            (803, 64.33)
            (804, 63.07)
            (805, 63.07)
            (806, 62.27)
            (807, 62.27)
            (808, 62.07)
            (809, 55.43)
            (810, 53.32)
            (811, 52.88)
            (812, 52.88)
            (813, 53.1)
            (814, 53.14)
            (815, 51.5)
            (816, 51.5)
            (817, 51.78)
            (818, 51.74)
            (819, 44.77)
            (820, 44.77)
            (821, 45.46)
            (822, 45.59)
            (823, 45.59)
            (824, 43.7)
            (825, 43.7)
            (826, 44.11)
            (827, 44.11)
            (828, 42.66)
            (829, 38.79)
            (830, 37.84)
            (831, 37.4)
            (832, 37.4)
            (833, 37.48)
            (834, 37.04)
            (835, 37.04)
            (836, 37.65)
            (837, 36.67)
            (838, 36.67)
            (839, 34.16)
            (840, 34.16)
            (841, 33.31)
            (842, 33.31)
            (843, 33.75)
            (844, 33.75)
            (845, 33.26)
            (846, 33.26)
            (847, 33.14)
            (848, 33.14)
            (849, 31.89)
            (850, 31.71)
            (851, 31.66)
            (852, 31.59)
            (853, 31.11)
            (854, 30.48)
            (855, 30.48)
            (856, 30.93)
            (857, 30.78)
            (858, 30.78)
            (859, 29.94)
            (860, 29.86)
            (861, 29.64)
            (862, 29.46)
            (863, 29.46)
            (864, 29.18)
            (865, 29.18)
            (866, 29.32)
            (867, 29.27)
            (868, 29.26)
            (869, 29.26)
            (870, 29.3)
            (871, 28.95)
            (872, 28.95)
            (873, 29.24)
            (874, 28.9)
            (875, 28.83)
            (876, 28.83)
            (877, 28.84)
            (878, 28.84)
            (879, 28.26)
            (880, 28.26)
            (881, 28.43)
            (882, 28.29)
            (883, 28.1)
            (884, 28.1)
            (885, 28.08)
            (886, 28.08)
            (887, 28.46)
            (888, 28.07)
            (889, 27.95)
            (890, 27.88)
            (891, 27.88)
            (892, 27.89)
            (893, 27.89)
            (894, 27.93)
            (895, 27.69)
            (896, 27.69)
            (897, 27.8)
            (898, 27.62)
            (899, 27.51)
            (900, 27.25)
            (901, 27.17)
            (902, 27.13)
            (903, 27.13)
            (904, 27.22)
            (905, 27.18)
            (906, 27.18)
            (907, 27.08)
            (908, 27.08)
            (909, 27.26)
            (910, 27.22)
            (911, 27.1)
            (912, 27.09)
            (913, 27.09)
            (914, 27.08)
            (915, 26.4)
            (916, 26.4)
            (917, 26.79)
            (918, 27.02)
            (919, 26.91)
            (920, 26.91)
            (921, 27.03)
            (922, 26.83)
            (923, 26.83)
            (924, 26.81)
            (925, 26.81)
            (926, 26.76)
            (927, 26.72)
            (928, 26.72)
            (929, 26.7)
            (930, 26.7)
            (931, 26.75)
            (932, 26.8)
            (933, 26.57)
            (934, 26.57)
            (935, 26.58)
            (936, 26.58)
            (937, 26.72)
            (938, 26.64)
            (939, 26.53)
            (940, 26.53)
            (941, 26.35)
            (942, 26.33)
            (943, 26.33)
            (944, 26.51)
            (945, 26.54)
            (946, 26.54)
            (947, 26.25)
            (948, 26.2)
            (949, 26.1)
            (950, 26.1)
            (951, 26.35)
            (952, 26.18)
            (953, 26.18)
            (954, 26.21)
            (955, 26.21)
            (956, 26.18)
            (957, 26.18)
            (958, 26.31)
            (959, 26.31)
            (960, 26.29)
            (961, 26.29)
            (962, 26.19)
            (963, 26.19)
            (964, 26.14)
            (965, 26.14)
            (966, 26.14)
            (967, 26.13)
            (968, 26.13)
            (969, 26.18)
            (970, 26.4)
            (971, 26.14)
            (972, 26.14)
            (973, 26.03)
            (974, 26.03)
            (975, 26.08)
            (976, 26.08)
            (977, 26.21)
            (978, 26.11)
            (979, 25.95)
            (980, 25.95)
            (981, 25.87)
            (982, 25.87)
            (983, 26.16)
            (984, 25.82)
            (985, 25.82)
            (986, 26.1)
            (987, 25.98)
            (988, 25.98)
            (989, 26.05)
            (990, 25.91)
            (991, 25.83)
            (992, 25.83)
            (993, 25.9)
            (994, 25.83)
            (995, 25.83)
            (996, 25.87)
            (997, 25.84)
            (998, 25.79)
            (999, 25.79)
            (1000, 25.83)
            (1001, 25.83)
            (1002, 25.91)
            (1003, 25.82)
            (1004, 25.8)
            (1005, 25.8)
            (1006, 25.86)
            (1007, 25.69)
            (1008, 25.69)
            (1009, 25.75)
            (1010, 25.83)
            (1011, 25.92)
            (1012, 25.89)
            (1013, 25.85)
            (1014, 25.83)
            (1015, 25.83)
            (1016, 25.87)
            (1017, 25.91)
            (1018, 25.92)
            (1019, 25.66)
            (1020, 25.66)
            (1021, 25.86)
            (1022, 25.7)
            (1023, 25.7)
            (1024, 25.7)
            (1025, 25.78)
            (1026, 25.78)
            (1027, 25.86)
            (1028, 25.86)
            (1029, 25.89)
            (1030, 25.81)
            (1031, 25.81)
            (1032, 25.86)
            (1033, 25.86)
            (1034, 25.71)
            (1035, 25.71)
            (1036, 25.61)
            (1037, 25.61)
            (1038, 25.8)
            (1039, 25.71)
            (1040, 25.61)
            (1041, 25.61)
        };
        \legend{{\small LV-54K}, {\small LS-960}}

    \end{groupplot}
\end{tikzpicture}

==> figures/a2_ipl_vs_scratch.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width = 10.5cm, height = 6.0cm,
        ytick={10,20,30},
        xtick={0, 200000, 400000, 600000, 800000, 1000000,1200000, 1400000},
        ylabel={Word Error Rate},
        xlabel={Training Data Consumed (Hours)},
        every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
        % ylabel shift = 105 pt,
    ]
        \addplot[red, smooth] coordinates {
            % (4953.900000000001, 50.17)
            % (5055.000000000001, 50.17)
            % (5156.100000000001, 49.35)
            % (5257.200000000002, 49.35)
            % (5358.300000000002, 49.9)
            % (5459.400000000002, 48.02)
            % (5560.500000000003, 48.02)
            % (5661.600000000003, 48.85)
            % (5762.7000000000035, 47.69)
            % (5863.800000000004, 47.69)
            % (5964.900000000004, 48.05)
            % (6066.000000000005, 48.54)
            % (6167.100000000005, 48.89)
            % (6268.200000000005, 48.75)
            % (6369.300000000006, 47.27)
            % (6470.400000000006, 47.27)
            % (6571.500000000006, 46.9)
            % (6672.600000000007, 46.9)
            % (6773.700000000007, 47.26)
            % (6874.8000000000075, 46.61)
            % (6975.900000000008, 46.61)
            % (7077.000000000008, 47.55)
            % (7178.100000000009, 46.5)
            % (7279.200000000009, 45.75)
            % (7380.300000000009, 45.75)
            % (7481.40000000001, 45.53)
            % (7582.50000000001, 45.53)
            % (7683.60000000001, 46.18)
            % (7784.700000000011, 46.18)
            % (7885.800000000011, 46.1)
            % (7986.9000000000115, 46.1)
            % (8088.000000000012, 45.41)
            % (8189.100000000012, 45.41)
            % (8290.200000000012, 46.16)
            % (8391.300000000012, 46.25)
            % (8492.400000000012, 46.11)
            % (8593.500000000013, 45.21)
            % (8694.600000000013, 45.21)
            % (8795.700000000013, 45.42)
            % (8896.800000000014, 45.51)
            % (8997.900000000014, 45.88)
            % (9099.000000000015, 44.73)
            % (9200.100000000015, 44.35)
            % (9301.200000000015, 44.35)
            % (9402.300000000016, 44.56)
            % (9503.400000000016, 44.48)
            % (9604.500000000016, 44.48)
            % (9705.600000000017, 44.9)
            % (9806.700000000017, 44.9)
            % (9907.800000000017, 44.2)
            (10008.900000000018, 29.18)
            (10110.000000000018, 27.9)
            (22397.900000000016, 26.55)
            (34685.80000000002, 24.6)
            (46973.70000000002, 24.6)
            (59261.60000000002, 25.03)
            (71549.50000000001, 24.03)
            (83837.40000000001, 24.03)
            (96125.3, 23.43)
            (108413.2, 23.43)
            (120701.09999999999, 19.75)
            (132989.0, 19.62)
            (146093.35, 18.69)
            (159197.7, 18.69)
            (172302.05000000002, 18.68)
            (185406.40000000002, 18.39)
            (198510.75000000003, 17.89)
            (211615.10000000003, 17.89)
            (224719.45000000004, 17.91)
            (237823.80000000005, 18.45)
            (250928.15000000005, 16.16)
            (264032.50000000006, 16.16)
            (277248.86000000004, 16.12)
            (290465.22000000003, 16.03)
            (303681.58, 16.03)
            (316897.94, 16.02)
            (330114.3, 16.01)
            (343330.66, 15.4)
            (356547.01999999996, 15.4)
            (369763.37999999995, 15.6)
            (382979.73999999993, 13.43)
            (396196.0999999999, 12.96)
            (408992.4799999999, 12.69)
            (421788.8599999999, 12.69)
            (434585.23999999993, 12.76)
            (447381.61999999994, 12.62)
            (460177.99999999994, 12.62)
            (472974.37999999995, 12.79)
            (485770.75999999995, 12.78)
            (498567.13999999996, 12.78)
            (511363.51999999996, 12.92)
            (524159.89999999997, 12.37)
            (537232.14, 12.37)
            (540576.59, 12.5)
            (543921.0399999999, 12.5)
            (547265.4899999999, 12.6)
            (550609.9399999998, 12.6)
            (553954.3899999998, 12.29)
            (557298.8399999997, 12.17)
            (560643.2899999997, 12.17)
            (563987.7399999996, 11.37)
            (567332.1899999996, 11.2)
            (579497.5799999996, 10.82)
            (591662.9699999996, 10.82)
            (603828.3599999996, 10.87)
            (615993.7499999997, 10.86)
            (628159.1399999997, 10.86)
            (640324.5299999997, 10.93)
            (652489.9199999997, 10.87)
            (664655.3099999997, 10.79)
            (676820.6999999997, 10.54)
            (688986.0899999997, 10.54)
            (701140.1199999998, 10.62)
            (713294.1499999998, 10.68)
            (725448.1799999998, 10.68)
            (737602.2099999998, 10.78)
            (749756.2399999999, 10.78)
            (761910.2699999999, 10.82)
            (774064.2999999999, 11.0)
            (786218.33, 10.63)
            (798372.36, 9.96)
            (810526.39, 9.96)
            (823426.02, 9.6)
            (836325.65, 9.6)
            (849225.28, 9.67)
            (862124.91, 9.82)
            (875024.54, 9.65)
            (888114.8200000001, 9.65)
            (901205.1000000001, 10.08)
            (914295.3800000001, 10.13)
            (927385.6600000001, 9.79)
            (940475.9400000002, 9.69)
            (953585.6400000001, 9.69)
            (966695.3400000001, 9.79)
            (979805.04, 9.69)
            (992914.74, 9.1)
            (1006024.44, 9.05)
            (1018921.5599999999, 9.05)
            (1031818.6799999999, 9.05)
            (1044715.7999999999, 8.9)
            (1048014.9899999999, 8.9)
            (1051314.18, 9.1)
            (1064461.98, 9.1)
            (1077609.78, 9.16)
            (1090757.58, 9.08)
            (1103905.3800000001, 8.92)
            (1117053.1800000002, 8.92)
            (1130220.1800000002, 9.01)
            (1143387.1800000002, 9.01)
            (1156554.1800000002, 9.03)
            (1169721.1800000002, 8.57)
            (1182888.1800000002, 8.57)
            (1195446.7000000002, 8.68)
            (1208005.2200000002, 8.78)
            (1220563.7400000002, 8.78)
            (1233122.2600000002, 8.51)
            (1245680.7800000003, 8.48)
            (1258509.3000000003, 8.43)
            (1271337.8200000003, 8.4)
            (1284166.3400000003, 8.4)
            (1296994.8600000003, 8.56)
            (1309823.3800000004, 8.49)
            (1322904.7900000003, 8.49)
            (1335986.2000000002, 8.52)
            (1349067.61, 8.72)
            (1362149.02, 8.72)
            (1375230.43, 8.63)
            (1388485.6199999999, 8.63)
            (1401740.8099999998, 8.64)
            (1414995.9999999998, 8.55)
            (1428251.1899999997, 8.55)
            (1441506.3799999997, 8.66)
            (1454571.2599999995, 8.66)
            (1467636.1399999994, 8.71)
            (1480701.0199999993, 8.77)
            (1493765.8999999992, 8.77)
            (1506830.779999999, 8.58)
            (1519047.049999999, 8.58)
            (1531263.3199999991, 8.64)
            (1543479.5899999992, 8.64)
            (1555695.8599999992, 8.31)
            (1567912.1299999992, 8.31)
            (1571193.4999999993, 8.34)
            (1574474.8699999994, 8.27)
            (1577756.2399999995, 8.27)
            (1581037.6099999996, 8.35)
            (1584318.9799999997, 8.46)
            % (1597493.8399999999, 8.5)
            % (1610668.7, 8.5)
            % (1623843.56, 8.55)
            % (1637018.4200000002, 8.55)
            % (1650193.2800000003, 8.74)
            % (1663353.1000000003, 8.49)
            % (1676512.9200000004, 8.49)
            % (1689672.7400000005, 8.5)
            % (1702832.5600000005, 8.5)
            % (1715992.3800000006, 8.53)
            % (1729097.4700000007, 8.62)
            % (1742202.5600000008, 8.47)
            % (1755307.6500000008, 8.47)
            % (1768412.740000001, 8.26)
            % (1781517.830000001, 8.21)
            % (1794332.770000001, 8.03)
            % (1807147.710000001, 8.03)
            % (1819962.6500000008, 7.96)
            % (1832777.5900000008, 7.96)
            % (1845592.5300000007, 7.95)
            % (1858182.5900000008, 7.95)
            % (1870772.6500000008, 8.0)
            % (1883362.710000001, 8.0)
            % (1895952.770000001, 7.95)
            % (1908542.830000001, 7.95)
            % (1921766.850000001, 8.04)
            % (1934990.870000001, 8.04)
            % (1948214.890000001, 8.07)
            % (1961438.910000001, 7.92)
            % (1974662.930000001, 7.92)
            % (1987234.920000001, 7.83)
        };
        \addplot[gray, smooth] coordinates {
            % (0, 46.89)
            % (1692.61, 41.58)
            % (3387.85, 40.78)
            % (5078.19, 40.37)
            % (6772.59, 39.3)
            % (8464.5, 38.68)
            % (10158.59, 38.24)
            % (11850.46, 38.24)
            % (13543.98, 38.12)
            % (15236.36, 38.08)
            % (16930.66, 37.82)
            % (18622.02, 37.7)
            (20315.420000000002, 33.0)
            (22008.280000000002, 30.96)
            (23698.63, 30.3)
            (25394.96, 29.44)
            (27087.73, 29.17)
            (28780.94, 28.45)
            (30473.55, 28.45)
            (32168.3, 28.49)
            (33859.72, 27.7)
            (35553.12, 27.7)
            (37245.950000000004, 28.13)
            (38936.18000000001, 28.13)
            (40631.87000000001, 28.07)
            (42324.69000000001, 28.07)
            (44018.22000000001, 27.9)
            (45710.850000000006, 27.84)
            (47402.130000000005, 27.84)
            (49096.240000000005, 28.02)
            (50790.61000000001, 28.4)
            (52482.01000000001, 28.72)
            (54176.05000000001, 27.97)
            (55867.94000000001, 27.97)
            (57561.38000000001, 27.67)
            (59254.88000000001, 27.67)
            (60946.51000000001, 27.82)
            (62640.19000000001, 28.23)
            (64333.00000000001, 28.42)
            (66026.25, 28.55)
            (67722.23, 27.82)
            (69410.89, 27.82)
            (71105.18, 28.08)
            (72801.34999999999, 28.2)
            (74492.20999999999, 28.2)
            (76184.63999999998, 28.64)
            (77878.37999999999, 28.55)
            (79570.51999999999, 28.22)
            (81262.51, 28.22)
            (82956.20999999999, 28.74)
            (84649.35999999999, 28.39)
            (86342.31999999999, 28.16)
            (88037.71999999999, 28.16)
            (89729.65999999999, 28.22)
            (91421.76999999999, 28.43)
            (93114.51, 28.23)
            (94806.34, 28.23)
            (96500.73999999999, 28.69)
            (98192.90999999999, 28.73)
            (99887.83999999998, 28.68)
            (101579.16999999998, 28.68)
            (103273.26999999999, 28.71)
            (104966.12999999999, 28.71)
            (106657.30999999998, 28.47)
            (108351.69999999998, 28.47)
            (110045.04999999999, 28.78)
            (111738.04, 28.12)
            (113430.78, 28.12)
            (115123.31, 28.62)
            (116814.3, 29.21)
            (118509.49, 28.64)
            (120202.15000000001, 28.64)
            (121894.46, 28.78)
            (123588.14, 28.61)
            (125281.22, 28.61)
            (126974.3, 29.14)
            (128667.17, 28.89)
            (130359.37, 28.89)
            (132054.38999999998, 29.04)
            (133746.66999999998, 29.53)
            (135440.69999999998, 29.19)
            (137134.34, 29.19)
            (138824.63, 28.73)
            (140518.62, 28.73)
            (142210.61, 28.84)
            (143902.44999999998, 28.99)
            (145596.49999999997, 28.99)
            (147290.45999999996, 29.22)
            (148983.12999999998, 29.22)
            (150675.95999999996, 29.42)
            (152367.71999999997, 29.46)
            (154061.96999999997, 29.36)
            (155755.45999999996, 29.34)
            (157448.41999999995, 29.31)
            (159140.34999999995, 29.31)
            (160833.40999999995, 29.33)
            (162526.81999999995, 29.56)
            (164221.10999999996, 29.32)
            (165913.37999999995, 29.32)
            (167607.43999999994, 29.3)
            (169299.47999999995, 29.3)
            (170992.11999999997, 29.49)
            (172685.52999999997, 29.49)
            (174378.60999999996, 29.39)
            (176070.85999999996, 29.39)
            (177765.01999999996, 29.19)
            (179457.80999999997, 29.19)
            (181149.97999999998, 29.29)
            (182843.18, 29.29)
            (184535.84, 29.69)
            (186228.98, 29.67)
            (187921.85, 29.4)
            (189614.39, 29.4)
            (191307.04, 29.33)
            (193001.05000000002, 29.24)
            (194693.32, 29.24)
            (196387.05000000002, 29.2)
            (198079.39, 29.2)
            (199773.88, 29.43)
            (201463.75, 29.43)
            (203159.15, 29.5)
            (204851.81, 29.5)
            (206546.72, 29.7)
            (208237.9, 29.47)
            (209930.66, 29.47)
            (211623.48, 29.64)
            (213317.63, 29.64)
            (215012.99, 29.53)
            (216703.44, 29.53)
            (218395.94, 29.89)
            (220090.27, 29.89)
            (221781.75999999998, 29.61)
            (223475.24999999997, 29.61)
            (225167.34999999998, 29.6)
            (226860.45999999996, 29.6)
            (228553.56999999995, 29.62)
            (230245.89999999994, 29.62)
            (231940.06999999995, 29.75)
            (233632.46999999994, 29.75)
            (235324.82999999993, 29.7)
            (237020.40999999992, 29.7)
            (238712.15999999992, 29.76)
            (240405.6499999999, 29.75)
            (242097.5899999999, 29.57)
            (243791.0499999999, 29.57)
            (245483.2799999999, 29.68)
            (247176.81999999992, 29.68)
            (248870.18999999992, 29.68)
            (250561.6199999999, 29.76)
            (252255.37999999992, 29.58)
            (253948.29999999993, 29.58)
            (255640.96999999994, 29.65)
            (257336.62999999995, 29.74)
            (259026.50999999995, 29.61)
            (260720.32999999996, 29.61)
            (262413.94999999995, 29.47)
            (264106.81999999995, 29.47)
            (265798.81999999995, 29.53)
            (267492.37999999995, 29.63)
            (269186.63999999996, 29.57)
            (270877.86999999994, 29.57)
            (272570.2799999999, 29.65)
            (274264.6699999999, 29.68)
            (275957.31999999995, 29.73)
            (277648.8599999999, 29.73)
            (279342.54999999993, 29.79)
            (281035.6499999999, 29.64)
            (282730.2699999999, 29.51)
            (284422.9399999999, 29.51)
            (286115.59999999986, 29.6)
            (287809.22999999986, 29.64)
            (289502.6299999999, 29.64)
            (291195.1499999999, 29.67)
            (292887.0099999999, 29.67)
            (294580.5799999999, 29.71)
            (296273.5999999999, 29.68)
            (297965.93999999994, 29.68)
            (299658.43999999994, 29.76)
            (301353.43999999994, 29.81)
            (303045.4199999999, 29.81)
            (304738.62999999995, 29.72)
            (306433.27999999997, 29.72)
            (308124.91, 29.83)
            (309817.06999999995, 29.9)
            (311510.44999999995, 29.76)
            (313200.8599999999, 29.76)
            (314897.37999999995, 29.83)
            (316589.12999999995, 29.79)
            (318282.36999999994, 29.79)
            (319976.63999999996, 29.86)
            (321667.85, 29.85)
            (323361.38, 29.85)
            (325053.45, 29.84)
            (326747.65, 29.81)
            (328441.10000000003, 29.81)
            (330132.02, 29.77)
            (331825.83, 29.77)
            (333519.89, 29.88)
            (335211.38, 29.86)
            (336907.35, 29.86)
            (338599.97, 29.79)
            (340292.11, 29.79)
            (341985.25, 29.75)
            (343677.3, 29.75)
            (345370.24, 29.71)
            (347062.41, 29.71)
            (348756.37999999995, 29.82)
            (350449.01999999996, 29.81)
            (352141.67999999993, 29.74)
            (353834.9699999999, 29.74)
            (355529.8499999999, 29.78)
            (357222.49999999994, 29.74)
            (358914.23999999993, 29.69)
            (360608.50999999995, 29.69)
            (362298.30999999994, 29.67)
            (363993.9099999999, 29.67)
            (365686.2299999999, 29.71)
            (367378.98999999993, 29.71)
            (369071.8499999999, 29.74)
            (370765.8899999999, 29.79)
            (372457.7299999999, 29.79)
            (374151.43999999994, 29.82)
            (375846.1099999999, 29.81)
            (377537.4099999999, 29.81)
            (379228.2199999999, 29.82)
            (380922.7099999999, 29.82)
            (382615.8699999999, 29.82)
            (384307.59999999986, 29.82)
            (386003.4999999999, 29.85)
            (387695.0699999999, 29.83)
            (389387.0599999999, 29.83)
            (391080.6899999999, 29.89)
            (392773.4599999999, 29.82)
            (394467.1599999999, 29.82)
            (396160.17999999993, 29.84)
            (397851.9799999999, 29.81)
            (399547.11999999994, 29.81)
            (401239.12999999995, 29.86)
            (402932.18999999994, 29.88)
            (404623.23999999993, 29.88)
            (406318.9599999999, 29.89)
            (408011.4599999999, 29.82)
            (409704.6899999999, 29.82)
            (411396.97999999986, 29.81)
            (413089.95999999985, 29.81)
            (414781.63999999984, 29.89)
            (416477.88999999984, 29.88)
            (418168.41999999987, 29.85)
            (419861.72999999986, 29.85)
            (421554.38999999984, 29.88)
            (423247.4299999998, 29.81)
            (424940.7799999998, 29.81)
            (426633.7399999998, 29.81)
            (428325.7899999998, 29.81)
            (430020.2899999998, 29.81)
            (431712.4199999998, 29.81)
            (433405.62999999983, 29.82)
            (435097.31999999983, 29.83)
            (436790.69999999984, 29.82)
            (438485.5499999998, 29.79)
            (440176.6699999998, 29.79)
            (441870.4799999998, 29.79)
            (443563.1499999998, 29.71)
            (445256.6499999998, 29.71)
            (446948.8399999998, 29.74)
            (448643.7699999998, 29.74)
            (450335.7599999998, 29.78)
            (452027.66999999975, 29.78)
            (453724.45999999973, 29.78)
            (455415.1199999997, 29.78)
            (457108.4399999997, 29.8)
            (458800.7699999997, 29.79)
            (460493.14999999973, 29.79)
            (462187.1899999997, 29.84)
            (463878.5399999997, 29.83)
            (465572.5699999997, 29.83)
            (467265.59999999974, 29.8)
            (468960.43999999977, 29.78)
            (470650.8899999998, 29.78)
            (472344.29999999976, 29.84)
            (474038.92999999976, 29.82)
            (475729.80999999976, 29.82)
            (477423.8999999998, 29.83)
            (479116.3999999998, 29.83)
            (480809.4599999998, 29.83)
            (482502.6099999998, 29.83)
            (484196.8599999998, 29.83)
            (485889.2099999998, 29.83)
            (487580.5699999998, 29.82)
            (489274.8499999998, 29.81)
            (490967.9699999998, 29.8)
            (492661.2399999998, 29.79)
            (494354.4399999998, 29.79)
            (496046.4799999998, 29.79)
            (497739.9999999998, 29.8)
            (499431.56999999983, 29.8)
            (501125.50999999983, 29.79)
            (502817.8099999998, 29.79)
            (504510.5999999998, 29.81)
            (506204.0599999998, 29.81)
            (507896.76999999984, 29.8)
            (509591.32999999984, 29.8)
        };
        \addplot[purple, smooth] coordinates {
            % (0, 40.25)
            (4066.09, 29.21)
            (8123.530000000001, 24.74)
            (12172.66, 24.15)
            (16216.08, 21.81)
            (20265.76, 20.94)
            (24305.019999999997, 20.02)
            (28347.229999999996, 19.58)
            (32419.769999999997, 19.43)
            (36470.149999999994, 18.91)
            (40520.84999999999, 18.64)
            (44566.78999999999, 18.45)
            (48618.229999999996, 17.73)
            (52661.34, 17.73)
            (56697.729999999996, 18.06)
            (60756.84, 18.06)
            (64831.869999999995, 17.57)
            (68889.87999999999, 17.57)
            (72960.65, 17.62)
            (77020.14, 17.29)
            (81056.99, 17.28)
            (85084.90000000001, 17.28)
            (89133.39000000001, 16.96)
            (93141.94000000002, 16.96)
            (97223.46000000002, 17.0)
            (101270.01000000002, 16.74)
            (105312.08000000003, 16.74)
            (109348.15000000004, 17.01)
            (113393.46000000004, 17.01)
            (117464.13000000003, 17.01)
            (121492.53000000003, 16.95)
            (125557.52000000003, 16.95)
            (129587.90000000004, 16.63)
            (133625.42000000004, 16.58)
            (137686.56000000006, 16.58)
            (141727.05000000005, 16.78)
            (145806.72000000006, 16.91)
            (149844.87000000005, 16.59)
            (153908.03000000006, 16.59)
            (157960.82000000007, 16.61)
            (162011.70000000007, 16.61)
            (166050.07000000007, 16.71)
            (170089.06000000006, 16.68)
            (174152.91000000006, 16.64)
            (178207.55000000008, 16.64)
            (182241.59000000008, 16.79)
            (186311.4800000001, 16.67)
            (190391.2900000001, 16.67)
            (194450.09000000008, 16.55)
            (198505.40000000008, 16.55)
            (202555.5400000001, 16.7)
            (206600.12000000008, 16.74)
            (210630.70000000007, 16.76)
            (214663.59000000008, 16.58)
            (218701.7200000001, 16.52)
            (222747.3800000001, 16.52)
            (226786.3800000001, 16.76)
            (230818.7300000001, 16.62)
            (234845.9200000001, 16.62)
            (238905.3000000001, 16.67)
            (242969.8500000001, 16.67)
            (247048.5800000001, 16.69)
            (251107.4900000001, 16.69)
            (255142.6400000001, 16.7)
            (259180.9600000001, 16.7)
            (263215.3400000001, 16.86)
            (267272.7200000001, 16.42)
            (271315.4800000001, 16.42)
            (275368.3300000001, 16.69)
            (279443.74000000005, 16.33)
            (283483.95000000007, 16.33)
            (287546.11000000004, 16.66)
            (291615.95000000007, 16.66)
            (295662.2700000001, 16.91)
            (299699.1000000001, 16.38)
            (303743.70000000007, 16.38)
            (307798.4700000001, 16.71)
            (311822.9800000001, 16.59)
            (315888.6400000001, 16.59)
            (319922.13000000006, 16.49)
            (323996.26000000007, 16.49)
            (328040.8300000001, 16.54)
            (332066.38000000006, 16.69)
            (336124.9100000001, 16.82)
            (340181.3900000001, 16.86)
            (344239.19000000006, 16.86)
            (348302.06000000006, 16.77)
            (352343.0900000001, 16.51)
            (356394.2700000001, 16.51)
            (360477.0300000001, 16.6)
            (364548.4600000001, 16.6)
            (368592.63000000006, 16.67)
            (372624.12000000005, 16.71)
            (376681.79000000004, 16.68)
            (380709.7, 16.68)
            (384757.29000000004, 16.49)
            (388812.31000000006, 16.49)
            (392855.48000000004, 16.8)
            (396917.24000000005, 16.8)
            (400984.92000000004, 16.76)
            (405047.73000000004, 16.67)
            (409092.32000000007, 16.67)
            (413121.17000000004, 16.83)
            (417157.22000000003, 16.65)
            (421213.54000000004, 16.65)
            (425259.98000000004, 16.93)
            (429297.15, 17.06)
            (433372.4, 16.63)
            (437412.94, 16.63)
            (441461.9, 16.65)
            (445515.32, 16.65)
            (449551.67, 16.68)
            (453622.99, 16.68)
            (457683.32, 16.79)
            (461738.77, 16.55)
            (465762.45, 16.55)
            (469813.31, 16.68)
            (473873.59, 16.81)
            (477915.81, 16.81)
            (481985.0, 16.61)
            (486026.38, 16.61)
            (490087.06, 16.75)
            (494108.06, 16.83)
            (498187.11, 16.73)
            (502234.95, 16.73)
            (506248.23000000004, 17.04)
            (510254.64, 16.82)
            (514305.65, 16.67)
            (518325.25, 16.67)
        };
        \addplot[green, smooth] coordinates {
            % (0, 39.06)
            (4066.53, 27.58)
            (8123.25, 22.81)
            (12175.03, 22.73)
            (16221.710000000001, 20.23)
            (20271.920000000002, 18.91)
            (24311.640000000003, 17.71)
            (28356.65, 17.23)
            (32430.06, 16.65)
            (36483.200000000004, 16.41)
            (40531.060000000005, 16.29)
            (44574.600000000006, 15.54)
            (48629.32000000001, 15.54)
            (52674.93000000001, 15.31)
            (56710.57000000001, 15.02)
            (60767.93000000001, 15.02)
            (64845.62000000001, 15.04)
            (68904.58000000002, 15.01)
            (72975.68000000002, 14.27)
            (77036.53000000003, 14.19)
            (81074.29000000002, 14.07)
            (85102.34000000003, 14.07)
            (89153.75000000003, 13.99)
            (93163.07000000004, 13.95)
            (97246.63000000003, 13.95)
            (101293.27000000003, 13.8)
            (105332.96000000004, 13.8)
            (109369.86000000003, 13.83)
            (113418.66000000003, 13.83)
            (117488.85000000003, 13.73)
            (121518.10000000003, 13.73)
            (125586.98000000004, 13.82)
            (129613.22000000004, 13.72)
            (133649.45000000004, 13.46)
            (137712.06000000003, 13.46)
            (141756.10000000003, 13.58)
            (145838.99000000005, 13.56)
            (149876.99000000005, 13.3)
            (153941.58000000005, 13.3)
            (157999.85000000003, 13.37)
            (162053.23000000004, 13.2)
            (166087.63000000003, 13.15)
            (170127.55000000005, 13.15)
            (174189.06000000006, 13.19)
            (178246.48000000007, 13.19)
            (182283.34000000005, 13.28)
            (186352.23000000007, 13.21)
            (190436.10000000006, 13.21)
            (194492.35000000006, 13.28)
            (198553.61000000007, 13.11)
            (202602.89000000007, 13.11)
            (206649.00000000006, 13.39)
            (210675.24000000005, 13.17)
            (214711.49000000005, 13.17)
            (218753.58000000005, 13.4)
            (222800.51000000004, 13.4)
            (226837.19000000003, 13.36)
            (230870.23000000004, 13.16)
            (234902.34000000003, 13.16)
            (238959.00000000003, 13.31)
            (243028.56000000003, 13.39)
            (247106.17, 13.36)
            (251170.92, 13.15)
            (255204.06000000003, 13.15)
            (259241.75000000003, 13.28)
            (263275.79000000004, 13.25)
            (267331.53, 13.25)
            (271379.63, 13.3)
            (275429.48, 13.03)
            (279507.97, 13.03)
            (283547.31, 13.2)
            (287608.49, 13.36)
            (291681.89, 13.33)
            (295727.71, 13.29)
            (299766.69, 13.29)
            (303818.52, 12.99)
            (307875.26, 12.9)
            (311899.99, 12.9)
            (315957.12, 13.11)
            (319994.57, 13.26)
            (324069.64, 13.26)
            (328114.59, 13.08)
            (332138.61000000004, 13.08)
            (336203.83, 13.08)
            (340260.94, 13.11)
            (344318.7, 13.11)
            (348382.5, 13.32)
            (352425.31, 13.32)
            (356478.37, 13.32)
            (360561.27999999997, 13.15)
            (364632.93, 13.15)
            (368683.85, 13.48)
            (372713.32999999996, 13.48)
            (376767.29999999993, 13.24)
            (380794.7699999999, 13.24)
            (384844.2899999999, 13.25)
            (388896.7299999999, 13.12)
            (392941.04999999993, 13.12)
            (396969.7099999999, 13.13)
            (401027.54999999993, 13.13)
            (405091.98999999993, 13.18)
            (409154.80999999994, 13.18)
            (413198.9199999999, 13.2)
            (417224.9199999999, 13.1)
            (421272.7099999999, 13.1)
            (425323.1899999999, 13.21)
            (429369.8199999999, 13.23)
            (433416.4099999999, 13.23)
            (437495.42999999993, 13.1)
            (441539.2199999999, 13.1)
            (445581.4699999999, 13.28)
            (449628.3399999999, 13.22)
            (453670.7799999999, 13.22)
            (457742.3799999999, 13.29)
            (461804.2999999999, 13.27)
            (465859.51999999984, 13.21)
            (469894.87999999983, 13.21)
            (473946.56999999983, 13.35)
            (478001.09999999986, 13.27)
            (482051.2999999999, 13.22)
            (486123.7499999999, 12.96)
            (490165.0099999999, 12.96)
            (494231.5699999999, 12.99)
            (498250.3999999999, 13.25)
            (502325.3099999999, 13.66)
            (506366.5199999999, 13.19)
            (510381.3799999999, 13.08)
            (514385.5499999999, 13.08)
            (518438.95999999985, 13.04)
            (522468.8699999998, 13.04)
            (526521.0799999998, 13.22)
            (530581.3599999999, 13.4)
            (534629.8299999998, 13.26)
            (538680.5099999999, 13.26)
            (542772.9899999999, 13.08)
            (546823.7499999999, 13.08)
            (550883.8699999999, 13.09)
            (554938.8599999999, 13.29)
            (559005.2899999999, 13.31)
            (563055.21, 13.31)
            (567093.9199999999, 13.07)
            (571149.1599999999, 13.07)
            (575210.6799999999, 13.24)
            (579256.1199999999, 13.24)
            (583295.6399999999, 13.26)
            (587346.8599999999, 13.26)
            (591383.8799999999, 13.12)
            (595436.8599999999, 13.12)
            (599500.8499999999, 13.19)
            (603549.9599999998, 13.07)
            (607594.6499999998, 13.07)
            (611675.8999999998, 13.3)
            (615732.3099999998, 13.06)
            (619768.6399999998, 13.06)
            (623803.1099999998, 13.29)
            (627834.0699999997, 13.22)
            (631894.1399999997, 13.22)
            (635942.3099999997, 13.43)
            (640004.3899999997, 13.3)
        };
        \addplot[blue, smooth] coordinates {
            % (0, 38.84)
            (4073.31, 28.48)
            (8135.74, 22.2)
            (12177.43, 21.82)
            (16220.37, 20.28)
            (20269.3, 18.41)
            (24311.93, 17.6)
            (28372.14, 16.44)
            (32439.12, 16.09)
            (36488.69, 15.21)
            (40537.630000000005, 15.01)
            (44587.61000000001, 14.99)
            (48642.23000000001, 14.23)
            (52682.37000000001, 14.06)
            (56707.38000000001, 14.06)
            (60773.140000000014, 13.76)
            (64829.210000000014, 13.51)
            (68890.73000000001, 13.32)
            (72970.42000000001, 13.08)
            (77028.78000000001, 13.01)
            (81051.35000000002, 12.83)
            (85105.56000000003, 12.77)
            (89128.83000000003, 12.77)
            (93180.93000000004, 12.76)
            (97235.95000000004, 12.63)
            (101268.89000000004, 12.43)
            (105321.20000000004, 12.35)
            (109377.93000000004, 12.31)
            (113452.81000000004, 12.18)
            (117499.93000000004, 11.99)
            (121550.77000000003, 11.99)
            (125578.72000000003, 12.04)
            (129620.38000000003, 11.99)
            (133694.39000000004, 11.99)
            (137762.88000000003, 11.93)
            (141809.57000000004, 11.92)
            (145868.92000000004, 11.92)
            (149903.53000000003, 11.97)
            (153960.10000000003, 11.97)
            (158009.71000000002, 11.7)
            (162050.31000000003, 11.68)
            (166085.46000000002, 11.68)
            (170148.55000000002, 11.66)
            (174198.67, 11.66)
            (178243.32, 11.75)
            (182293.87, 11.64)
            (186342.84, 11.64)
            (190431.65, 11.66)
            (194475.15, 11.66)
            (198534.78, 11.66)
            (202570.41, 11.57)
            (206588.34, 11.51)
            (210664.73, 11.51)
            (214714.28, 11.47)
            (218743.49, 11.45)
            (222794.63999999998, 11.45)
            (226820.49, 11.33)
            (230847.83, 11.33)
            (234915.31999999998, 11.59)
            (238979.11999999997, 11.2)
            (243043.96999999997, 11.2)
            (247098.76999999996, 11.77)
            (251140.60999999996, 11.63)
            (255182.94999999995, 11.53)
            (259222.05999999994, 11.43)
            (263299.6099999999, 11.43)
            (267346.5299999999, 11.31)
            (271401.8799999999, 11.31)
            (275464.7599999999, 11.44)
            (279516.22999999986, 11.44)
            (283590.9899999999, 11.4)
            (287657.3899999999, 11.4)
            (291696.7899999999, 11.21)
            (295746.87999999995, 11.21)
            (299783.2299999999, 11.29)
            (303823.5999999999, 11.29)
            (307849.7299999999, 11.24)
            (311897.8599999999, 11.24)
            (315934.4599999999, 11.33)
            (320037.5399999999, 11.33)
            (324089.56999999995, 11.32)
            (328113.79999999993, 11.28)
            (332175.69999999995, 11.28)
            (336223.76999999996, 11.26)
            (340304.51999999996, 11.15)
            (344351.36, 11.15)
            (348426.98, 11.17)
            (352454.44999999995, 11.32)
            (356552.6699999999, 11.19)
            (360605.4199999999, 11.19)
            (364634.3599999999, 11.24)
            (368678.0399999999, 11.3)
            (372739.6699999999, 11.24)
            (376783.50999999995, 11.18)
            (380808.45999999996, 11.18)
            (384842.05999999994, 11.31)
            (388886.12999999995, 11.13)
            (392955.36999999994, 11.13)
            (397021.2199999999, 11.29)
            (401075.2099999999, 11.08)
            (405107.5999999999, 11.08)
            (409154.5899999999, 11.16)
            (413191.54999999993, 11.15)
            (417265.8999999999, 11.15)
            (421303.0399999999, 11.24)
            (425323.6699999999, 11.24)
            (429404.7199999999, 11.23)
            (433446.54999999993, 11.23)
            (437497.05999999994, 11.23)
            (441561.89999999997, 11.17)
            (445591.01999999996, 11.17)
            (449666.79, 11.13)
            (453730.24, 11.13)
            (457794.04, 11.13)
            (461826.79, 11.13)
            (465880.52999999997, 10.95)
            (469929.26999999996, 10.95)
            (473984.17, 11.1)
            (478048.01999999996, 11.23)
            (482101.67999999993, 11.12)
            (486175.3599999999, 11.12)
            (490200.5199999999, 11.15)
            (494255.8499999999, 11.15)
            (498293.80999999994, 11.1)
            (502293.07999999996, 11.08)
            (506304.13999999996, 11.08)
            (510344.68999999994, 11.03)
            (514385.43999999994, 11.03)
            (518441.75999999995, 11.12)
            (522520.35, 11.18)
            (526567.26, 11.01)
            (530635.6900000001, 11.01)
            (534728.6000000001, 11.16)
            (538776.5200000001, 11.03)
            (542811.2900000002, 11.03)
            (546865.4600000002, 11.22)
            (550934.4200000002, 11.17)
            (554966.4700000002, 11.17)
            (559027.5600000002, 11.11)
            (563072.7100000002, 11.09)
            (567143.6000000002, 11.09)
            (571168.8800000002, 11.13)
            (575222.7300000002, 11.38)
            (579268.8700000002, 11.29)
            (583326.5900000002, 11.2)
            (587397.4100000001, 11.19)
            (591427.7700000001, 11.11)
            (595494.4800000001, 11.11)
            (599548.6000000001, 11.17)
            (603605.0700000001, 11.14)
            (607659.01, 11.0)
        };
    \legend{{\small IPL}, {\small Round 0}, {\small Round 1}, {\small Round 2}, {\small Round 3}}
\end{axis}
\end{tikzpicture}

==> figures/a3.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 20pt}, width =8cm, height = 5.2cm]
        \nextgroupplot[ 
         	ytick={0, 10, 20, 30, 40, 50},
         	xtick={0, 200000, 400000, 600000},
         	ylabel={Word Error Rate},
            xlabel={Training Data Consumed (Hours)},
            every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
            x tick label style={ yshift=-.5ex, xshift=-0.ex,font=\small},
            legend style={at={(0.95,0.95)},legend columns=1,font=\small}
            ]
            \addplot[red, smooth] coordinates {
                % (0, 100.0)
                % (101.71, 100.0)
                % (203.42, 100.0)
                % (305.13, 100.0)
                % (406.84, 100.0)
                % (508.54999999999995, 100.0)
                % (610.26, 100.0)
                % (711.97, 100.0)
                % (813.6800000000001, 100.0)
                % (915.3900000000001, 100.0)
                % (1017.1000000000001, 100.0)
                % (1118.8100000000002, 100.0)
                % (1220.5200000000002, 100.0)
                % (1322.2300000000002, 100.0)
                % (1423.9400000000003, 100.0)
                % (1525.6500000000003, 100.0)
                % (1627.3600000000004, 98.65)
                % (1729.0700000000004, 98.65)
                % (1830.7800000000004, 94.19)
                % (1932.4900000000005, 94.19)
                % (2034.2000000000005, 88.24)
                % (2135.9100000000003, 88.24)
                % (2237.6200000000003, 83.16)
                % (2339.3300000000004, 81.8)
                % (2441.0400000000004, 78.6)
                % (2542.7500000000005, 78.6)
                % (2644.4600000000005, 79.12)
                % (2746.1700000000005, 76.63)
                % (2847.8800000000006, 76.44)
                % (2949.5900000000006, 73.36)
                % (3051.3000000000006, 73.02)
                % (3153.0100000000007, 69.85)
                % (3254.7200000000007, 69.85)
                % (3356.4300000000007, 70.78)
                % (3458.140000000001, 69.2)
                % (3559.850000000001, 66.57)
                % (3661.560000000001, 66.1)
                % (3763.270000000001, 65.57)
                % (3864.980000000001, 65.57)
                % (3966.690000000001, 61.68)
                % (4068.400000000001, 61.68)
                % (4170.110000000001, 60.71)
                % (4271.820000000001, 59.17)
                % (4373.530000000001, 57.59)
                % (4475.240000000001, 56.66)
                % (4576.950000000001, 56.04)
                % (4678.660000000001, 55.16)
                % (4780.370000000001, 54.38)
                % (4882.080000000001, 54.26)
                % (4983.790000000001, 54.26)
                % (5085.500000000001, 51.37)
                % (5187.210000000001, 51.37)
                (5288.920000000001, 49.89)
                (5390.630000000001, 49.89)
                (5492.340000000001, 50.83)
                (5594.050000000001, 50.86)
                (5695.760000000001, 50.86)
                (5797.470000000001, 50.67)
                (5899.180000000001, 50.52)
                (6000.890000000001, 48.24)
                (6102.600000000001, 48.24)
                (6204.310000000001, 46.79)
                (6306.020000000001, 46.79)
                (6407.730000000001, 47.35)
                (6509.440000000001, 47.35)
                (6611.1500000000015, 47.99)
                (6712.8600000000015, 46.65)
                (6814.5700000000015, 46.61)
                (6916.280000000002, 45.06)
                (7017.990000000002, 45.06)
                (7119.700000000002, 46.27)
                (7221.410000000002, 44.9)
                (7323.120000000002, 44.9)
                (7424.830000000002, 45.65)
                (7526.540000000002, 44.36)
                (7628.250000000002, 44.36)
                (7729.960000000002, 45.09)
                (7831.670000000002, 45.07)
                (7933.380000000002, 43.41)
                (8035.090000000002, 43.41)
                (8136.800000000002, 44.31)
                (8238.510000000002, 44.45)
                (8340.220000000001, 44.45)
                (8441.93, 43.02)
                (8543.64, 43.02)
                (8645.349999999999, 43.84)
                (8747.059999999998, 42.42)
                (8848.769999999997, 42.42)
                (8950.479999999996, 43.8)
                (9052.189999999995, 43.57)
                (9153.899999999994, 43.57)
                (9255.609999999993, 43.62)
                (9357.319999999992, 43.61)
                (9459.029999999992, 41.95)
                (9560.73999999999, 41.95)
                (9662.44999999999, 42.61)
                (9764.159999999989, 42.01)
                (9865.869999999988, 42.01)
                (9967.579999999987, 42.19)
                (10069.289999999986, 36.5)
                (10170.999999999985, 35.9)
                (11131.949999999986, 35.57)
                (12092.899999999987, 34.07)
                (13053.849999999988, 33.58)
                (14014.799999999988, 31.74)
                (14975.749999999989, 30.57)
                (15936.69999999999, 30.57)
                (16897.64999999999, 29.5)
                (17858.59999999999, 28.36)
                (18819.549999999992, 26.64)
                (19780.499999999993, 25.13)
                (20741.449999999993, 24.13)
                (21702.399999999994, 24.13)
                (22663.349999999995, 23.71)
                (23624.299999999996, 23.22)
                (24585.249999999996, 23.06)
                (25546.199999999997, 22.51)
                (26507.149999999998, 21.77)
                (27468.1, 21.69)
                (28429.05, 20.8)
                (29390.0, 20.26)
                (30350.96, 20.26)
                (31311.92, 20.07)
                (32272.879999999997, 19.66)
                (33233.84, 19.18)
                (34194.799999999996, 19.18)
                (35155.759999999995, 18.96)
                (36116.719999999994, 18.93)
                (37077.67999999999, 18.77)
                (38038.63999999999, 17.81)
                (38999.59999999999, 17.81)
                (39960.55999999999, 17.46)
                (40921.51999999999, 17.43)
                (41882.47999999999, 17.22)
                (42843.43999999999, 17.22)
                (43804.39999999999, 17.09)
                (44765.359999999986, 17.09)
                (45726.319999999985, 16.96)
                (46687.279999999984, 16.96)
                (47648.23999999998, 17.06)
                (48609.19999999998, 16.34)
                (49570.179999999986, 16.34)
                (50531.15999999999, 16.42)
                (51492.13999999999, 16.16)
                (52453.119999999995, 16.15)
                (53414.1, 16.15)
                (54375.08, 15.91)
                (55336.060000000005, 15.91)
                (56297.04000000001, 15.46)
                (57258.02000000001, 15.46)
                (58219.000000000015, 15.66)
                (59179.98000000002, 15.46)
                (60140.96000000002, 15.31)
                (61101.940000000024, 15.06)
                (62062.92000000003, 14.94)
                (63023.90000000003, 14.94)
                (63984.880000000034, 14.61)
                (64945.86000000004, 14.61)
                (65906.84000000004, 14.53)
                (66867.82000000004, 14.53)
                (67828.80000000003, 14.43)
                (68789.75000000003, 14.43)
                (69750.70000000003, 14.21)
                (70711.65000000002, 14.21)
                (71672.60000000002, 14.0)
                (72633.55000000002, 13.87)
                (73594.50000000001, 13.87)
                (74555.45000000001, 14.14)
                (75516.40000000001, 13.74)
                (76477.35, 13.74)
                (77438.3, 14.08)
                (78399.25, 14.28)
                (79360.2, 13.96)
                (80321.15, 13.45)
                (81282.09999999999, 13.45)
                (82243.04999999999, 13.62)
                (83203.99999999999, 13.64)
                (84164.94999999998, 13.6)
                (85125.89999999998, 13.52)
                (86086.84999999998, 13.52)
                (87047.79999999997, 13.31)
                (88008.75999999998, 13.31)
                (88969.71999999999, 13.22)
                (89930.68, 13.13)
                (90891.64, 13.13)
                (91852.6, 13.22)
                (92813.56000000001, 12.74)
                (93774.52000000002, 12.74)
                (94735.48000000003, 12.75)
                (95696.44000000003, 12.75)
                (96657.40000000004, 12.88)
                (97618.36000000004, 12.81)
                (98579.32000000005, 12.81)
                (99540.28000000006, 12.92)
                (100501.24000000006, 12.92)
                (101462.20000000007, 12.68)
                (102423.16000000008, 12.65)
                (103384.12000000008, 12.47)
                (104345.08000000009, 12.47)
                (105306.0400000001, 12.43)
                (106267.0000000001, 12.43)
                (107227.96000000011, 12.42)
                (108188.92000000011, 12.42)
                (109149.88000000012, 12.42)
                (110110.84000000013, 12.42)
                (111071.80000000013, 12.13)
                (112032.76000000014, 12.13)
                (112993.72000000015, 12.21)
                (113954.68000000015, 12.17)
                (114915.64000000016, 11.95)
                (115876.60000000017, 11.95)
                (116837.56000000017, 12.19)
                (117798.52000000018, 12.13)
                (118759.48000000019, 12.13)
                (119720.44000000019, 11.99)
                (120681.4000000002, 11.99)
                (121642.3600000002, 12.08)
                (122603.32000000021, 12.08)
                (123564.28000000022, 11.9)
                (124525.24000000022, 11.9)
                (125486.20000000023, 11.96)
                (126447.16000000024, 11.81)
                (127408.12000000024, 11.81)
                (128369.08000000025, 11.8)
                (129330.04000000026, 11.8)
                (130291.00000000026, 11.69)
                (131251.96000000025, 11.53)
                (132212.92000000025, 11.53)
                (133173.88000000024, 11.59)
                (134134.84000000023, 11.69)
                (135095.80000000022, 11.69)
                (136056.7600000002, 11.7)
                (137017.7200000002, 11.7)
                (137978.6800000002, 11.8)
                (138939.6400000002, 11.6)
                (139900.60000000018, 11.6)
                (140861.56000000017, 11.43)
                (141822.52000000016, 11.43)
                (142783.48000000016, 11.43)
                (143744.44000000015, 11.45)
                (144705.40000000014, 11.54)
                (145666.36000000013, 11.34)
                (146627.32000000012, 11.2)
                (147588.28000000012, 11.2)
                (148549.2400000001, 11.32)
                (149510.2000000001, 11.29)
                (150471.1600000001, 11.22)
                (151432.12000000008, 11.22)
                (152393.08000000007, 11.21)
                (153354.04000000007, 11.1)
                (154315.00000000006, 11.1)
                (155275.96000000005, 11.12)
                (156236.92000000004, 11.12)
                (157197.88000000003, 11.02)
                (158158.84000000003, 11.02)
                (159119.80000000002, 11.05)
                (160080.76, 11.05)
                (161041.72, 11.05)
                (162002.68, 11.07)
                (162963.63999999998, 11.12)
                (163924.59999999998, 11.06)
                (164885.55999999997, 10.99)
                (165846.51999999996, 10.9)
                (166807.47999999995, 10.9)
                (167768.43999999994, 10.98)
                (168729.39999999994, 10.95)
                (169690.35999999993, 10.95)
                (170651.31999999992, 10.98)
                (171612.2799999999, 10.81)
                (172573.2399999999, 10.81)
                (173534.1999999999, 10.85)
                (174495.1599999999, 10.8)
                (175456.11999999988, 10.8)
                (176417.07999999987, 10.83)
                (177378.03999999986, 10.86)
                (178338.99999999985, 10.73)
                (179299.95999999985, 10.73)
                (180260.91999999984, 10.8)
                (181221.87999999983, 10.77)
                (182182.83999999982, 10.77)
                (183143.7999999998, 10.75)
                (184104.76999999981, 10.75)
                (185065.73999999982, 10.83)
                (186026.70999999982, 10.81)
                (186987.67999999982, 10.81)
                (187948.64999999982, 10.65)
                (188909.61999999982, 10.65)
                (189870.58999999982, 10.66)
                (190831.55999999982, 10.58)
                (191792.52999999982, 10.58)
                (192753.49999999983, 10.59)
                (193714.46999999983, 10.59)
                (194675.43999999983, 10.73)
                (195636.40999999983, 10.71)
                (196597.37999999983, 10.71)
                (197558.34999999983, 10.7)
                (198519.31999999983, 10.7)
                (199480.28999999983, 10.77)
                (200441.25999999983, 10.79)
                (201402.22999999984, 10.84)
                (202363.19999999984, 10.57)
                (203324.19999999984, 10.57)
                (204285.19999999984, 10.6)
                (205246.19999999984, 10.63)
                (206207.19999999984, 10.6)
                (207168.19999999984, 10.6)
                (208129.19999999984, 10.64)
                (209090.19999999984, 10.66)
                (210051.19999999984, 10.65)
                (211012.19999999984, 10.53)
                (211973.19999999984, 10.53)
                (212934.19999999984, 10.55)
                (213895.19999999984, 10.55)
                (214856.19999999984, 10.58)
                (215817.19999999984, 10.6)
                (216778.19999999984, 10.55)
                (217739.19999999984, 10.46)
                (218700.19999999984, 10.46)
                (219661.19999999984, 10.48)
                (220622.19999999984, 10.48)
                (221583.19999999984, 10.55)
                (222544.19999999984, 10.6)
                (223505.19999999984, 10.51)
                (224466.19999999984, 10.51)
                (225427.19999999984, 10.49)
                (226388.19999999984, 10.41)
                (227349.19999999984, 10.41)
                (228310.19999999984, 10.51)
                (229271.19999999984, 10.35)
                (230232.19999999984, 10.35)
                (231193.19999999984, 10.46)
                (232154.19999999984, 10.44)
                (233115.19999999984, 10.41)
                (234076.19999999984, 10.41)
                (235037.19999999984, 10.37)
                (235998.19999999984, 10.37)
                (236959.19999999984, 10.53)
                (237920.19999999984, 10.49)
                (238881.19999999984, 10.38)
                (239842.19999999984, 10.38)
                (240803.19999999984, 10.39)
                (241764.37999999983, 10.39)
                (242725.55999999982, 10.29)
                (243686.73999999982, 10.29)
                (244647.9199999998, 10.32)
                (245609.0999999998, 10.35)
                (246570.2799999998, 10.22)
                (247531.4599999998, 10.22)
                (248492.63999999978, 10.29)
                (249453.81999999977, 10.47)
                (250414.99999999977, 10.25)
                (251376.17999999976, 10.25)
                (252337.35999999975, 10.31)
                (253298.53999999975, 10.28)
                (254259.71999999974, 10.25)
                (255220.89999999973, 10.21)
                (256182.07999999973, 10.21)
                (257143.25999999972, 10.2)
                (258104.4399999997, 10.2)
                (259065.6199999997, 10.14)
                (260026.7999999997, 10.12)
                (260987.9799999997, 10.12)
                (261949.15999999968, 10.13)
                (262910.3399999997, 10.13)
                (263871.51999999967, 10.16)
                (264832.69999999966, 10.27)
                (265793.87999999966, 10.05)
                (266755.05999999965, 10.05)
                (267716.23999999964, 10.11)
                (268677.41999999963, 10.1)
                (269638.5999999996, 10.1)
                (270599.7799999996, 10.22)
                (271560.9599999996, 10.14)
                (272522.1399999996, 10.11)
                (273483.3199999996, 10.11)
                (274444.4999999996, 10.12)
                (275405.6799999996, 9.98)
                (276366.8599999996, 9.98)
                (277328.0399999996, 10.06)
                (278289.21999999956, 10.11)
                (279250.39999999956, 10.05)
                (280211.43999999954, 9.97)
                (281172.4799999995, 9.97)
                (282133.5199999995, 10.04)
                (283094.5599999995, 10.08)
                (284055.59999999945, 10.05)
                (285016.63999999943, 10.05)
                (285977.6799999994, 9.92)
                (286938.7199999994, 9.92)
                (287899.75999999937, 9.96)
                (288860.79999999935, 9.96)
                (289821.8399999993, 9.96)
                (290782.8799999993, 9.96)
                (291743.9199999993, 9.94)
                (292704.95999999926, 9.94)
                (293665.99999999924, 9.96)
                (294627.0399999992, 9.92)
                (295588.0799999992, 9.92)
                (296549.1199999992, 9.78)
                (297510.15999999916, 9.78)
                (298471.19999999914, 9.78)
                (299432.2399999991, 9.75)
                (300393.2799999991, 9.75)
                (301354.3199999991, 9.8)
                (302315.35999999905, 9.77)
                (303276.39999999903, 9.69)
                (304237.439999999, 9.69)
                (305198.479999999, 9.69)
                (306159.51999999897, 9.69)
                (307120.55999999895, 9.71)
                (308081.5999999989, 9.71)
                (309042.6399999989, 9.65)
                (310003.6799999989, 9.65)
                (310964.71999999887, 9.65)
                (311925.75999999885, 9.62)
                (312886.7999999988, 9.62)
                (313847.8399999988, 9.62)
                (314808.8799999988, 9.56)
                (315769.91999999876, 9.56)
                (316730.95999999874, 9.63)
                (317691.9999999987, 9.65)
                (318653.1699999987, 9.7)
                (319614.3399999987, 9.69)
                (320575.50999999867, 9.69)
                (321536.67999999865, 9.68)
                (322497.84999999864, 9.6)
                (323459.0199999986, 9.6)
                (324420.1899999986, 9.5)
                (325381.3599999986, 9.5)
                (326342.5299999986, 9.66)
                (327303.69999999856, 9.68)
                (328264.86999999854, 9.68)
                (329226.0399999985, 9.63)
                (330187.2099999985, 9.63)
                (331148.3799999985, 9.61)
                (332109.5499999985, 9.61)
                (333070.71999999846, 9.56)
                (334031.88999999844, 9.54)
                (334993.0599999984, 9.54)
                (335954.2299999984, 9.54)
                (336915.3999999984, 9.54)
                (337876.5699999984, 9.59)
                (338837.73999999836, 9.62)
                (339798.90999999834, 9.58)
                (340760.0799999983, 9.58)
                (341721.2499999983, 9.57)
                (342682.4199999983, 9.57)
                (343643.5899999983, 9.55)
                (344604.75999999826, 9.53)
                (345565.92999999825, 9.53)
                (346527.09999999823, 9.53)
                (347488.2699999982, 9.47)
                (348449.4399999982, 9.47)
                (349410.6099999982, 9.49)
                (350371.77999999817, 9.46)
                (351332.94999999815, 9.44)
                (352294.11999999813, 9.44)
                (353255.2899999981, 9.46)
                (354216.4599999981, 9.46)
                (355177.6299999981, 9.48)
                (356138.79999999807, 9.53)
                (357099.98999999807, 9.53)
                (358061.1799999981, 9.45)
                (359022.3699999981, 9.45)
                (359983.5599999981, 9.45)
                (360944.7499999981, 9.45)
                (361905.9399999981, 9.44)
                (362867.1299999981, 9.44)
                (363828.3199999981, 9.43)
                (364789.5099999981, 9.43)
                (365750.6999999981, 9.45)
                (366711.8899999981, 9.45)
                (367673.0799999981, 9.43)
                (368634.2699999981, 9.4)
                (369595.4599999981, 9.4)
                (370556.6499999981, 9.4)
                (371517.8399999981, 9.3)
                (372479.0299999981, 9.3)
                (373440.2199999981, 9.34)
                (374401.4099999981, 9.38)
                (375362.5999999981, 9.38)
                (376323.7899999981, 9.35)
                (377284.9799999981, 9.35)
                (378246.1699999981, 9.39)
                (379207.3599999981, 9.38)
                (380168.5499999981, 9.37)
                (381129.7399999981, 9.37)
                (382090.92999999813, 9.41)
                (383052.11999999813, 9.41)
                (384013.30999999814, 9.43)
                (384974.49999999814, 9.43)
                (385935.68999999814, 9.52)
                (386896.87999999814, 9.38)
                (387858.06999999814, 9.38)
                (388819.25999999815, 9.43)
                (389780.44999999815, 9.41)
                (390741.63999999815, 9.39)
                (391702.82999999815, 9.38)
                (392664.01999999816, 9.36)
                (393625.20999999816, 9.36)
                (394586.39999999816, 9.32)
                (395545.4299999982, 9.32)
                (396504.4599999982, 9.42)
                (397463.48999999824, 9.43)
                (398422.5199999983, 9.43)
                (399381.5499999983, 9.37)
                (400340.5799999983, 9.37)
                (401299.60999999836, 9.36)
                (402258.6399999984, 9.36)
                (403217.6699999984, 9.37)
                (404176.69999999844, 9.32)
                (405135.72999999847, 9.32)
                (406094.7599999985, 9.34)
                (407053.7899999985, 9.34)
                (408012.81999999855, 9.38)
                (408971.8499999986, 9.29)
                (409930.8799999986, 9.29)
                (410889.90999999864, 9.38)
                (411848.93999999866, 9.45)
                (412807.9699999987, 9.28)
                (413766.9999999987, 9.28)
                (414726.02999999875, 9.36)
                (415685.0599999988, 9.35)
                (416644.0899999988, 9.35)
                (417603.11999999883, 9.35)
                (418562.14999999886, 9.38)
                (419521.1799999989, 9.38)
                (420480.2099999989, 9.33)
                (421439.23999999894, 9.33)
                (422398.26999999897, 9.33)
                (423357.299999999, 9.34)
                (424316.329999999, 9.34)
                (425275.35999999905, 9.31)
                (426234.3899999991, 9.29)
                (427193.4199999991, 9.23)
                (428152.44999999914, 9.23)
                (429111.47999999917, 9.31)
                (430070.5099999992, 9.29)
                (431029.5399999992, 9.28)
                (431988.56999999925, 9.28)
                (432947.5999999993, 9.28)
                (433906.6299999993, 9.22)
                (434865.65999999933, 9.22)
                (435824.68999999936, 9.3)
                (436783.7199999994, 9.3)
                (437742.7499999994, 9.36)
                (438701.77999999945, 9.32)
                (439660.8099999995, 9.29)
                (440619.8399999995, 9.26)
                (441578.86999999953, 9.26)
                (442537.89999999956, 9.29)
                (443499.1699999996, 9.33)
                (444460.4399999996, 9.29)
                (445421.7099999996, 9.25)
                (446382.97999999963, 9.25)
                (447344.24999999965, 9.4)
                (448305.51999999967, 9.37)
                (449266.7899999997, 9.37)
                (450228.0599999997, 9.43)
                (451189.3299999997, 9.42)
                (452150.59999999974, 9.42)
                (453111.86999999976, 9.3)
                (454073.1399999998, 9.3)
                (455034.4099999998, 9.28)
                (455995.6799999998, 9.28)
                (456956.94999999984, 9.22)
                (457918.21999999986, 9.22)
                (458879.4899999999, 9.25)
                (459840.7599999999, 9.23)
                (460802.0299999999, 9.19)
                (461763.29999999993, 9.19)
                (462724.56999999995, 9.2)
                (463685.83999999997, 9.2)
                (464647.11, 9.3)
                (465608.38, 9.23)
                (466569.65, 9.23)
                (467530.92000000004, 9.27)
                (468492.19000000006, 9.29)
                (469453.4600000001, 9.15)
                (470414.7300000001, 9.15)
                (471376.0000000001, 9.22)
                (472337.27000000014, 9.26)
                (473298.54000000015, 9.26)
                (474259.8100000002, 9.25)
                (475221.0800000002, 9.25)
                (476182.3500000002, 9.28)
                (477143.6200000002, 9.33)
                (478104.89000000025, 9.29)
                (479066.16000000027, 9.29)
                (480027.4300000003, 9.22)
                (480988.7000000003, 9.22)
                (481949.9700000003, 9.21)
                (482911.24000000034, 9.19)
                (483872.51000000036, 9.19)
                (484833.7800000004, 9.15)
                (485795.0500000004, 9.15)
                (486756.3200000004, 9.25)
                (487717.59000000043, 9.18)
                (488678.86000000045, 9.18)
                (489640.13000000047, 9.23)
                (490601.4000000005, 9.36)
                (491560.4300000005, 9.35)
                (492519.46000000054, 9.32)
                (493478.4900000006, 9.27)
                (494437.5200000006, 9.26)
                (495396.5500000006, 9.22)
                (496355.58000000066, 9.17)
                (497314.6100000007, 9.17)
                (498273.6400000007, 9.25)
                (499232.67000000074, 9.24)
                (500191.70000000077, 9.24)
                (501150.7300000008, 9.25)
                (502109.7600000008, 9.31)
                (503068.79000000085, 9.3)
                (504027.8200000009, 9.22)
                (504986.8500000009, 9.22)
                (505945.88000000094, 9.25)
                (506904.91000000096, 9.25)
                (507863.940000001, 9.26)
                (508822.970000001, 9.27)
                (509782.00000000105, 9.19)
                (510741.0300000011, 9.19)
                (511700.0600000011, 9.23)
                (512659.09000000113, 9.24)
                (513618.12000000116, 9.25)
                (514577.1500000012, 9.25)
                (515536.1800000012, 9.26)
                (516495.21000000124, 9.26)
                (517454.2400000013, 9.24)
                (518413.2700000013, 9.24)
                (519372.3000000013, 9.22)
                (520331.33000000136, 9.22)
                (521290.3600000014, 9.29)
                (522249.3900000014, 9.24)
                (523208.42000000144, 9.24)
                (524167.45000000147, 9.25)
                (525126.4800000015, 9.25)
                (526085.5100000015, 9.21)
                (527044.5400000016, 9.21)
                (528003.5700000016, 9.24)
                (528962.6000000016, 9.23)
                (529921.6300000016, 9.23)
                (530880.6600000017, 9.24)
                (531839.6900000017, 9.29)
                (532798.7200000017, 9.26)
                (533757.7500000017, 9.26)
                (534716.7800000018, 9.24)
                (535675.8100000018, 9.24)
                (536634.8400000018, 9.28)
                (537593.8700000019, 9.25)
                (538552.9000000019, 9.22)
                (539511.9100000019, 9.22)
                (540470.9200000019, 9.25)
                (541429.9300000019, 9.31)
                (542388.9400000019, 9.31)
                (543347.9500000019, 9.3)
                (544306.960000002, 9.3)
                (545265.970000002, 9.32)
                (546224.980000002, 9.33)
                (547183.990000002, 9.3)
                (548143.000000002, 9.3)
                (549102.010000002, 9.2)
                (550061.020000002, 9.2)
                (551020.030000002, 9.22)
                (551979.040000002, 9.22)
                (552938.050000002, 9.24)
                (553897.060000002, 9.18)
                (554856.070000002, 9.18)
                (555815.080000002, 9.19)
                (556774.0900000021, 9.19)
                (557733.1000000021, 9.17)
                (558692.1100000021, 9.11)
                (559651.1200000021, 9.11)
                (560610.1300000021, 9.21)
                (561569.1400000021, 9.16)
                (562528.1500000021, 9.16)
                (563487.1600000021, 9.26)
                (564446.1700000021, 9.29)
                (565405.1800000021, 9.3)
                (566364.1900000022, 9.3)
                (567323.2000000022, 9.3)
                (568282.2100000022, 9.3)
                (569241.2200000022, 9.25)
                (570200.2300000022, 9.25)
                (571159.2400000022, 9.31)
                (572118.2500000022, 9.28)
                (573077.2600000022, 9.24)
                (574036.2700000022, 9.24)
                (574995.2800000022, 9.23)
                (575954.2900000022, 9.18)
                (576913.3000000023, 9.18)
                (577872.3100000023, 9.18)
                (578831.3200000023, 9.24)
                (579790.3300000023, 9.14)
                (580749.3400000023, 9.14)
                (581708.3500000023, 9.21)
                (582667.3600000023, 9.13)
                (583626.3700000023, 9.13)
                (584585.3800000023, 9.22)
                (585544.3900000023, 9.19)
                (586503.4000000024, 9.19)
                (587462.4300000024, 9.16)
                (588421.4600000024, 9.13)
                (589380.4900000024, 9.13)
                (590339.5200000025, 9.04)
                (591298.5500000025, 9.04)
                (592257.5800000025, 9.13)
                (593216.6100000025, 9.08)
                (594175.6400000026, 9.08)
                (595134.6700000026, 9.1)
                (596093.7000000026, 9.1)
                (597052.7300000027, 9.1)
                (598011.7600000027, 9.09)
                (598970.7900000027, 9.09)
                (599929.8200000027, 9.09)
                (600888.8500000028, 9.09)
                (601847.8800000028, 9.11)
                (602806.9100000028, 9.09)
                (603765.9400000029, 9.09)
                (604724.9700000029, 9.1)
                (605684.0000000029, 9.07)
                (606643.0300000029, 9.07)
                (607602.060000003, 9.06)
                (608561.090000003, 9.06)
                (609520.120000003, 9.07)
                (610479.150000003, 9.02)
                (611438.1800000031, 9.02)
                (612397.2100000031, 9.07)
                (613356.2400000031, 9.03)
                (614315.2700000032, 9.03)
                (615274.3000000032, 9.04)
                (616233.3300000032, 9.08)
                (617192.3600000032, 9.08)
                (618151.3900000033, 9.05)
                (619110.4200000033, 9.05)
                (620069.4500000033, 9.05)
                (621028.4800000034, 9.03)
                (621987.5100000034, 9.03)
                (622946.5400000034, 9.05)
                (623905.5700000034, 9.03)
                (624864.6000000035, 9.03)
                (625823.6300000035, 9.05)
                (626782.6600000035, 9.06)
                (627741.6900000036, 9.05)
                (628700.7200000036, 9.05)
                (629659.7500000036, 9.03)
                (630618.7800000036, 9.02)
                (631577.8100000037, 9.02)
                (632536.8400000037, 9.06)
                (633495.8700000037, 9.06)
                (634454.9000000037, 9.1)
                (635413.9600000038, 9.1)
                (636373.0200000039, 9.09)
                (637332.0800000039, 9.09)
                (638291.140000004, 9.09)
                (639250.200000004, 9.1)
                (640209.2600000041, 9.1)
                (641168.3200000041, 9.11)
                (642127.3800000042, 9.11)
                (643086.4400000043, 9.12)
                (644045.5000000043, 9.09)
                (645004.5600000044, 9.09)
                (645963.6200000044, 9.09)
                (646922.6800000045, 9.06)
                (647881.7400000045, 9.06)
                (648840.8000000046, 9.07)
                (649799.8600000046, 9.1)
                (650758.9200000047, 9.08)
                (651717.9800000048, 9.08)
                (652677.0400000048, 9.11)
                (653636.1000000049, 9.16)
                (654595.1600000049, 9.15)
                (655554.220000005, 9.09)
                (656513.280000005, 9.09)
                (657472.3400000051, 9.16)
                (658431.4000000051, 9.15)
                (659390.4600000052, 9.07)
                (660349.5200000053, 9.07)
                (661308.5800000053, 9.12)
                (662267.6400000054, 9.13)
                (663226.7000000054, 9.17)
                (664185.7600000055, 9.13)
                (665144.8200000055, 9.13)
                (666103.8800000056, 9.13)
                (667062.9400000056, 9.14)
                (668022.0000000057, 9.17)
                (668981.0600000058, 9.12)
                (669940.1200000058, 9.12)
                (670899.1800000059, 9.14)
                (671858.2400000059, 9.14)
                (672817.300000006, 9.14)
                (673776.360000006, 9.12)
                (674735.4200000061, 9.12)
                (675694.4800000062, 9.13)
                (676653.5400000062, 9.1)
                (677612.6000000063, 9.1)
                (678571.6600000063, 9.09)
                (679530.7200000064, 9.06)
                (680489.7800000064, 9.06)
                (681448.8400000065, 9.1)
                (682407.9000000065, 9.09)
                (683366.9600000066, 9.09)
                (684326.0200000067, 9.09)
                (685285.0800000067, 9.08)
                (686244.1400000068, 9.08)
                (687203.2000000068, 9.04)
                (688162.2600000069, 9.04)
                (689121.3200000069, 9.05)
                (690080.380000007, 9.09)
                (691039.440000007, 9.11)
                (691998.5000000071, 9.1)
                (692957.5600000072, 9.09)
                (693916.6200000072, 9.09)
                (694875.6800000073, 9.11)
                (695834.7400000073, 9.07)
                (696793.8000000074, 9.05)
                (697752.8600000074, 9.05)
                (698711.9200000075, 9.04)
                (699670.9800000075, 9.04)
                (700630.0400000076, 9.05)
                (701589.1000000077, 9.05)
                (702548.1600000077, 9.05)
                (703507.2200000078, 9.03)
                (704466.2800000078, 9.03)
                (705425.3400000079, 9.04)
                (706384.4000000079, 9.04)
                (707343.460000008, 9.05)
                (708302.520000008, 9.05)
                (709261.5800000081, 9.05)
                (710220.6400000082, 8.98)
                (711179.7000000082, 8.98)
                (712138.7600000083, 9.03)
                (713097.8200000083, 9.03)
                (714056.8800000084, 9.03)
                (715015.9400000084, 9.0)
                (715975.0000000085, 9.0)
                (716934.0600000086, 9.07)
                (717893.1200000086, 9.07)
                (718852.1800000087, 9.04)
                (719811.2400000087, 9.02)
                (720770.3000000088, 9.02)
                (721729.3600000088, 9.07)
                (722688.4200000089, 9.07)
                (723647.480000009, 9.1)
                (724606.540000009, 9.05)
                (725565.600000009, 9.05)
                (726524.6600000091, 9.1)
                (727483.7200000092, 9.1)
                (728442.7800000092, 9.1)
                (729401.8400000093, 9.11)
                (730360.9000000093, 9.12)
                (731319.9600000094, 9.0)
                (732279.0200000094, 9.0)
                (733238.0800000095, 9.05)
                (734197.1400000096, 9.09)
                (735156.2000000096, 9.1)
                (736115.2600000097, 9.09)
                (737074.3200000097, 9.08)
                (738033.3800000098, 9.07)
                (738992.4400000098, 9.05)
            };
            \addplot[blue, smooth] coordinates {
                % (0, 100.0)
                % (101.71, 100.0)
                % (203.42, 100.0)
                % (305.13, 100.0)
                % (406.84, 100.0)
                % (508.54999999999995, 100.0)
                % (610.26, 100.0)
                % (711.97, 100.0)
                % (813.6800000000001, 100.0)
                % (915.3900000000001, 100.0)
                % (1017.1000000000001, 100.0)
                % (1118.8100000000002, 100.0)
                % (1220.5200000000002, 100.0)
                % (1322.2300000000002, 100.0)
                % (1423.9400000000003, 100.0)
                % (1525.6500000000003, 100.0)
                % (1627.3600000000004, 99.34)
                % (1729.0700000000004, 99.34)
                % (1830.7800000000004, 94.29)
                % (1932.4900000000005, 93.23)
                % (2034.2000000000005, 92.9)
                % (2135.9100000000003, 90.3)
                % (2237.6200000000003, 87.64)
                % (2339.3300000000004, 81.09)
                % (2441.0400000000004, 81.09)
                % (2542.7500000000005, 77.17)
                % (2644.4600000000005, 76.48)
                % (2746.1700000000005, 76.48)
                % (2847.8800000000006, 72.23)
                % (2949.5900000000006, 72.23)
                % (3051.3000000000006, 72.93)
                % (3153.0100000000007, 72.68)
                % (3254.7200000000007, 68.77)
                % (3356.4300000000007, 68.77)
                % (3458.140000000001, 70.03)
                % (3559.850000000001, 65.73)
                % (3661.560000000001, 65.67)
                % (3763.270000000001, 65.67)
                % (3864.980000000001, 64.54)
                (3966.690000000001, 47.93)
                (4068.400000000001, 40.27)
                (5027.460000000001, 35.99)
                (5986.52, 32.33)
                (6945.58, 28.79)
                (7904.639999999999, 27.32)
                (8863.699999999999, 25.69)
                (9822.759999999998, 24.09)
                (10781.819999999998, 23.23)
                (11740.879999999997, 23.23)
                (12699.939999999997, 23.22)
                (13658.999999999996, 23.22)
                (14618.059999999996, 22.15)
                (15577.119999999995, 22.15)
                (16536.179999999997, 21.49)
                (17495.239999999998, 21.15)
                (18454.3, 20.44)
                (19413.36, 19.8)
                (20372.420000000002, 19.46)
                (21331.480000000003, 18.81)
                (22290.540000000005, 18.35)
                (23249.600000000006, 18.35)
                (24208.660000000007, 18.64)
                (25167.72000000001, 17.68)
                (26126.78000000001, 17.32)
                (27085.84000000001, 17.3)
                (28044.900000000012, 17.02)
                (29003.960000000014, 16.92)
                (29963.020000000015, 16.92)
                (30922.080000000016, 16.43)
                (31881.140000000018, 16.43)
                (32840.20000000002, 16.5)
                (33799.26000000002, 15.82)
                (34758.320000000014, 15.53)
                (35717.38000000001, 15.41)
                (36676.44000000001, 15.41)
                (37635.50000000001, 15.43)
                (38594.560000000005, 15.62)
                (39553.62, 15.18)
                (40512.68, 15.18)
                (41471.74, 14.93)
                (42430.799999999996, 14.93)
                (43389.85999999999, 15.02)
                (44348.91999999999, 15.02)
                (45307.97999999999, 15.13)
                (46267.039999999986, 15.13)
                (47226.099999999984, 15.24)
                (48185.15999999998, 14.72)
                (49144.21999999998, 14.29)
                (50103.27999999998, 14.29)
                (51062.339999999975, 14.61)
                (52021.39999999997, 14.43)
                (52980.45999999997, 14.43)
                (53939.51999999997, 14.24)
                (54898.579999999965, 14.04)
                (55857.63999999996, 13.49)
                (56816.69999999996, 13.49)
                (57775.75999999996, 13.87)
                (58734.819999999956, 13.55)
                (59693.879999999954, 13.54)
                (60652.93999999995, 13.54)
                (61611.99999999995, 13.53)
                (62571.05999999995, 13.53)
                (63530.119999999944, 13.19)
                (64489.17999999994, 13.19)
                (65448.23999999994, 13.42)
                (66407.29999999994, 13.31)
                (67366.35999999994, 13.31)
                (68325.41999999994, 13.05)
                (69284.47999999994, 13.03)
                (70243.53999999994, 12.89)
                (71202.59999999993, 12.89)
                (72161.65999999993, 12.9)
                (73120.71999999993, 12.9)
                (74079.77999999993, 12.8)
                (75038.83999999992, 12.62)
                (75997.89999999992, 12.62)
                (76956.95999999992, 12.6)
                (77916.01999999992, 12.48)
                (78875.07999999991, 12.48)
                (79834.13999999991, 12.33)
                (80793.19999999991, 12.33)
                (81752.25999999991, 12.33)
                (82711.3199999999, 12.46)
                (83670.3799999999, 12.33)
                (84629.4399999999, 12.23)
                (85588.4999999999, 12.23)
                (86547.5599999999, 12.36)
                (87506.6199999999, 12.46)
                (88465.67999999989, 12.39)
                (89424.73999999989, 12.11)
                (90383.79999999989, 12.11)
                (91342.85999999988, 12.13)
                (92301.91999999988, 12.32)
                (93260.97999999988, 12.15)
                (94220.03999999988, 12.15)
                (95179.09999999987, 12.17)
                (96138.15999999987, 12.12)
                (97097.21999999987, 12.12)
                (98056.27999999987, 12.18)
                (99015.33999999987, 11.89)
                (99974.39999999986, 11.89)
                (100933.45999999986, 11.81)
                (101892.51999999986, 11.81)
                (102851.57999999986, 11.65)
                (103810.63999999985, 11.51)
                (104769.69999999985, 11.51)
                (105728.75999999985, 11.62)
                (106687.81999999985, 11.57)
                (107646.87999999984, 11.35)
                (108605.93999999984, 11.35)
                (109564.99999999984, 11.56)
                (110524.05999999984, 11.55)
                (111483.11999999984, 11.45)
                (112442.17999999983, 11.45)
                (113401.23999999983, 11.45)
                (114360.29999999983, 11.45)
                (115319.35999999983, 11.48)
                (116278.41999999982, 11.48)
                (117237.47999999982, 11.44)
                (118196.53999999982, 11.3)
                (119155.59999999982, 11.3)
                (120114.65999999981, 11.1)
                (121073.71999999981, 11.1)
                (122032.77999999981, 11.13)
                (122991.83999999981, 11.13)
                (123950.8999999998, 11.22)
                (124909.9599999998, 11.13)
                (125869.0199999998, 11.13)
                (126828.0799999998, 11.21)
                (127787.1399999998, 11.16)
                (128746.1999999998, 11.16)
                (129705.25999999979, 11.12)
                (130664.31999999979, 11.12)
                (131623.3799999998, 11.12)
                (132582.4399999998, 11.06)
                (133541.4999999998, 11.06)
                (134500.5599999998, 11.06)
                (135459.6199999998, 10.99)
                (136418.6799999998, 10.85)
                (137377.7399999998, 10.85)
                (138336.79999999978, 10.94)
                (139295.85999999978, 10.97)
                (140254.91999999978, 10.94)
                (141213.97999999978, 10.94)
                (142173.03999999978, 11.01)
                (143132.09999999977, 11.01)
                (144091.15999999977, 11.09)
                (145050.21999999977, 11.08)
                (146009.27999999977, 11.07)
                (146968.33999999976, 10.95)
                (147927.39999999976, 10.9)
                (148886.45999999976, 10.9)
                (149845.51999999976, 10.86)
                (150804.57999999975, 10.86)
                (151763.63999999975, 10.64)
                (152722.69999999975, 10.64)
                (153681.75999999975, 10.83)
                (154640.81999999975, 10.71)
                (155599.87999999974, 10.69)
                (156558.93999999974, 10.69)
                (157517.99999999974, 10.9)
                (158477.05999999974, 10.66)
                (159436.11999999973, 10.66)
                (160395.17999999973, 10.77)
                (161354.23999999973, 10.81)
                (162313.29999999973, 10.81)
                (163272.35999999972, 10.73)
                (164231.41999999972, 10.73)
                (165190.47999999972, 10.75)
                (166149.53999999972, 10.6)
                (167108.59999999971, 10.6)
                (168067.6599999997, 10.63)
                (169026.7199999997, 10.63)
                (169985.7799999997, 10.63)
                (170944.8399999997, 10.63)
                (171903.8999999997, 10.53)
                (172862.9599999997, 10.53)
                (173822.0199999997, 10.75)
                (174781.0799999997, 10.82)
                (175740.1399999997, 10.63)
                (176699.1999999997, 10.55)
                (177658.2599999997, 10.55)
                (178617.3199999997, 10.45)
                (179576.37999999968, 10.45)
                (180535.43999999968, 10.54)
                (181494.49999999968, 10.49)
                (182453.55999999968, 10.49)
                (183412.61999999968, 10.56)
                (184371.67999999967, 10.4)
                (185330.73999999967, 10.4)
                (186289.79999999967, 10.42)
                (187248.85999999967, 10.42)
                (188207.91999999966, 10.33)
                (189166.97999999966, 10.33)
                (190126.03999999966, 10.5)
                (191085.09999999966, 10.4)
                (192044.15999999965, 10.4)
                (193003.21999999965, 10.46)
                (193962.27999999965, 10.47)
                (194921.33999999965, 10.37)
                (195880.39999999964, 10.37)
                (196839.45999999964, 10.39)
                (197798.51999999964, 10.41)
                (198757.57999999964, 10.32)
                (199716.63999999964, 10.32)
                (200675.69999999963, 10.33)
                (201634.75999999963, 10.42)
                (202593.81999999963, 10.36)
                (203552.87999999963, 10.35)
                (204511.93999999962, 10.16)
                (205470.99999999962, 10.16)
                (206430.05999999962, 10.23)
                (207389.11999999962, 10.26)
                (208348.17999999961, 10.19)
                (209307.2399999996, 10.19)
                (210266.2999999996, 10.23)
                (211225.3599999996, 10.3)
                (212184.4199999996, 10.16)
                (213143.4799999996, 10.16)
                (214102.5399999996, 10.25)
                (215061.5999999996, 10.07)
                (216020.6599999996, 10.07)
                (216979.7199999996, 10.2)
                (217938.7799999996, 10.14)
                (218897.8399999996, 10.0)
                (219856.8999999996, 10.0)
                (220815.95999999958, 10.13)
                (221775.01999999958, 10.02)
                (222734.07999999958, 10.02)
                (223693.13999999958, 10.1)
                (224652.19999999958, 10.1)
                (225611.25999999957, 10.06)
                (226570.31999999957, 10.06)
                (227529.37999999957, 10.07)
                (228488.43999999957, 10.07)
                (229447.49999999956, 10.13)
                (230406.55999999956, 10.14)
                (231365.61999999956, 9.98)
                (232324.67999999956, 9.98)
                (233283.73999999955, 10.12)
                (234242.79999999955, 10.06)
                (235201.85999999955, 9.94)
                (236160.91999999955, 9.91)
                (237119.97999999954, 9.91)
                (238079.03999999954, 9.93)
                (239038.09999999954, 9.93)
                (239997.15999999954, 10.11)
                (240956.21999999954, 10.03)
                (241915.27999999953, 10.03)
                (242874.33999999953, 10.02)
                (243833.39999999953, 10.02)
                (244792.45999999953, 10.12)
                (245751.51999999952, 9.96)
                (246710.57999999952, 9.96)
                (247669.63999999952, 10.03)
                (248628.69999999952, 9.99)
                (249587.7599999995, 9.99)
                (250546.8199999995, 9.98)
                (251505.8799999995, 9.91)
                (252464.9399999995, 9.91)
                (253423.9999999995, 9.88)
                (254383.2099999995, 9.88)
                (255342.4199999995, 10.0)
                (256301.62999999948, 9.91)
                (257260.83999999947, 9.91)
                (258220.04999999946, 9.87)
                (259179.25999999946, 9.87)
                (260138.46999999945, 9.86)
                (261097.67999999944, 9.86)
                (262056.88999999943, 9.89)
                (263016.09999999945, 9.83)
                (263975.3099999995, 9.83)
                (264934.5199999995, 9.83)
                (265893.7299999995, 9.76)
                (266852.93999999954, 9.76)
                (267812.14999999956, 9.86)
                (268771.3599999996, 9.86)
                (269730.5699999996, 9.9)
                (270689.7799999996, 9.89)
                (271648.98999999964, 9.85)
                (272608.19999999966, 9.85)
                (273567.4099999997, 9.86)
                (274526.6199999997, 9.86)
                (275485.8299999997, 9.86)
                (276445.03999999975, 9.92)
                (277404.24999999977, 9.87)
                (278363.4599999998, 9.87)
                (279322.6699999998, 9.86)
                (280281.87999999983, 9.7)
                (281241.08999999985, 9.7)
                (282200.2999999999, 9.85)
                (283159.5099999999, 9.87)
                (284118.7199999999, 9.93)
                (285077.92999999993, 9.76)
                (286037.13999999996, 9.71)
                (286996.35, 9.66)
                (287955.56, 9.66)
                (288914.77, 9.81)
                (289873.98000000004, 9.81)
                (290833.19000000006, 9.66)
                (291792.4000000001, 9.63)
                (292753.6400000001, 9.63)
                (293714.88000000006, 9.84)
                (294676.12000000005, 9.85)
                (295637.36000000004, 9.85)
                (296598.60000000003, 9.76)
                (297559.84, 9.69)
                (298521.08, 9.69)
                (299482.32, 9.69)
                (300443.56, 9.71)
                (301404.8, 9.71)
                (302366.04, 9.78)
                (303327.27999999997, 9.8)
                (304288.51999999996, 9.76)
                (305249.75999999995, 9.61)
                (306210.99999999994, 9.61)
                (307172.23999999993, 9.7)
                (308133.4799999999, 9.62)
                (309094.7199999999, 9.62)
                (310055.9599999999, 9.65)
                (311017.1999999999, 9.59)
                (311978.4399999999, 9.59)
                (312939.6799999999, 9.67)
                (313900.91999999987, 9.59)
                (314862.15999999986, 9.59)
                (315823.39999999985, 9.64)
                (316784.63999999984, 9.64)
                (317745.87999999983, 9.77)
                (318707.1199999998, 9.71)
                (319668.3599999998, 9.69)
                (320629.5999999998, 9.69)
                (321590.8399999998, 9.69)
                (322552.0799999998, 9.71)
                (323513.3199999998, 9.77)
                (324474.55999999976, 9.59)
                (325435.79999999976, 9.59)
                (326397.03999999975, 9.52)
                (327358.27999999974, 9.51)
                (328319.5199999997, 9.51)
                (329280.7599999997, 9.61)
                (330241.9999999997, 9.52)
                (331203.2199999997, 9.52)
                (332164.43999999965, 9.56)
                (333125.6599999996, 9.55)
                (334086.8799999996, 9.51)
                (335048.09999999957, 9.51)
                (336009.31999999954, 9.52)
                (336970.5399999995, 9.5)
                (337931.7599999995, 9.5)
                (338892.97999999946, 9.56)
                (339854.19999999943, 9.48)
                (340815.4199999994, 9.48)
                (341776.6399999994, 9.69)
                (342737.85999999935, 9.59)
                (343699.0799999993, 9.54)
                (344660.2999999993, 9.54)
                (345621.51999999926, 9.52)
                (346582.73999999923, 9.52)
                (347543.9599999992, 9.46)
                (348505.1799999992, 9.46)
                (349466.39999999915, 9.5)
                (350427.6199999991, 9.44)
                (351388.8399999991, 9.34)
                (352350.05999999907, 9.34)
                (353311.27999999904, 9.39)
                (354272.499999999, 9.39)
                (355233.719999999, 9.35)
                (356194.93999999895, 9.35)
                (357156.1599999989, 9.34)
                (358117.3799999989, 9.32)
                (359078.59999999887, 9.28)
                (360039.81999999884, 9.28)
                (361001.0399999988, 9.3)
                (361962.2599999988, 9.34)
                (362923.47999999876, 9.34)
                (363884.69999999873, 9.29)
                (364845.9199999987, 9.29)
                (365807.1399999987, 9.3)
                (366768.35999999865, 9.31)
                (367729.5799999986, 9.32)
                (368690.7999999986, 9.27)
                (369652.01999999856, 9.27)
                (370613.23999999854, 9.24)
                (371574.4599999985, 9.2)
                (372535.6799999985, 9.2)
                (373496.89999999845, 9.32)
                (374458.1199999984, 9.28)
                (375419.3399999984, 9.28)
                (376380.55999999837, 9.33)
                (377341.77999999834, 9.33)
                (378302.9999999983, 9.28)
                (379264.2199999983, 9.28)
                (380225.43999999826, 9.3)
                (381186.6599999982, 9.32)
                (382147.8799999982, 9.28)
                (383109.0999999982, 9.21)
                (384070.31999999814, 9.21)
                (385031.5399999981, 9.3)
                (385992.7599999981, 9.18)
                (386953.97999999806, 9.18)
                (387915.19999999803, 9.23)
                (388876.419999998, 9.23)
                (389837.639999998, 9.23)
                (390798.85999999795, 9.12)
                (391760.0799999979, 9.12)
                (392721.2999999979, 9.13)
                (393682.51999999786, 9.23)
                (394643.73999999784, 9.21)
                (395604.9599999978, 9.21)
                (396566.1799999978, 9.24)
                (397527.39999999775, 9.2)
                (398488.6199999977, 9.2)
                (399449.8399999977, 9.2)
                (400411.05999999767, 9.16)
                (401372.27999999764, 9.16)
                (402333.4999999976, 9.21)
                (403294.7199999976, 9.15)
                (404255.93999999756, 9.14)
                (405217.15999999753, 9.14)
                (406178.3799999975, 9.15)
                (407139.5999999975, 9.16)
                (408100.7399999975, 9.16)
                (409061.8799999975, 9.15)
                (410023.0199999975, 9.15)
                (410984.15999999753, 9.18)
                (411945.29999999754, 9.17)
                (412906.43999999756, 9.12)
                (413867.5799999976, 9.12)
                (414828.7199999976, 9.11)
                (415789.8599999976, 9.11)
                (416750.9999999976, 9.15)
                (417712.1399999976, 9.12)
                (418673.27999999764, 9.12)
                (419634.41999999766, 9.12)
                (420595.55999999767, 9.18)
                (421556.6999999977, 9.18)
                (422517.8399999977, 9.19)
                (423478.9799999977, 9.17)
                (424440.1199999977, 9.11)
                (425401.25999999774, 9.11)
                (426362.39999999775, 9.19)
                (427323.53999999777, 9.21)
                (428284.6799999978, 9.12)
                (429245.8199999978, 9.1)
                (430206.9599999978, 9.1)
                (431168.0999999978, 9.15)
                (432129.23999999784, 9.09)
                (433090.37999999785, 9.09)
                (434051.51999999786, 9.13)
                (435012.6599999979, 9.08)
                (435973.7999999979, 9.08)
                (436934.9399999979, 9.08)
                (437896.0799999979, 9.08)
                (438857.21999999793, 9.08)
                (439818.35999999795, 9.08)
                (440779.49999999796, 9.08)
                (441740.639999998, 9.16)
                (442701.779999998, 9.16)
                (443662.919999998, 9.11)
                (444624.059999998, 9.11)
                (445585.19999999803, 9.07)
                (446546.319999998, 9.07)
                (447507.439999998, 9.12)
                (448468.559999998, 9.12)
                (449429.679999998, 9.02)
                (450390.799999998, 9.02)
                (451351.919999998, 8.98)
                (452313.039999998, 8.98)
                (453274.159999998, 9.1)
                (454235.279999998, 9.08)
                (455196.399999998, 9.08)
                (456157.519999998, 9.03)
                (457118.639999998, 9.03)
                (458079.759999998, 9.01)
                (459040.87999999797, 9.01)
                (460001.99999999796, 9.09)
                (460963.11999999796, 9.08)
                (461924.23999999795, 8.99)
                (462885.35999999795, 8.99)
                (463846.47999999794, 9.1)
                (464807.59999999794, 9.08)
                (465768.71999999793, 9.08)
                (466729.83999999793, 9.06)
                (467690.9599999979, 9.02)
                (468652.0799999979, 8.97)
                (469613.1999999979, 8.97)
                (470574.3199999979, 9.03)
                (471535.4399999979, 9.03)
                (472496.5599999979, 9.02)
                (473457.6799999979, 9.02)
                (474418.7999999979, 9.03)
                (475379.9199999979, 9.01)
                (476341.0399999979, 8.97)
                (477302.1599999979, 8.97)
                (478263.2799999979, 9.05)
                (479224.39999999787, 8.93)
                (480185.51999999786, 8.93)
                (481146.63999999786, 8.98)
                (482107.75999999786, 8.92)
                (483068.87999999785, 8.92)
                (484029.99999999785, 8.92)
                (484991.11999999784, 9.01)
                (485952.23999999784, 9.01)
                (486913.35999999783, 8.96)
                (487874.4799999978, 8.96)
                (488835.5999999978, 8.98)
                (489796.7199999978, 8.98)
                (490757.8399999978, 8.95)
                (491718.9599999978, 8.95)
                (492680.0799999978, 8.99)
                (493641.1999999978, 8.99)
                (494602.2699999978, 9.02)
                (495563.3399999978, 9.02)
                (496524.4099999978, 9.07)
                (497485.4799999978, 9.04)
                (498446.54999999783, 9.01)
                (499407.61999999784, 9.0)
                (500368.68999999785, 9.0)
                (501329.75999999786, 9.01)
                (502290.82999999786, 9.01)
                (503251.89999999787, 9.01)
                (504212.9699999979, 9.03)
                (505174.0399999979, 9.1)
                (506135.1099999979, 9.1)
                (507096.1799999979, 9.14)
                (508057.2499999979, 9.11)
                (509018.3199999979, 9.06)
                (509979.3899999979, 9.06)
                (510940.4599999979, 9.09)
                (511901.52999999793, 9.07)
                (512862.59999999794, 9.0)
                (513823.66999999795, 9.0)
                (514784.73999999795, 9.0)
                (515745.80999999796, 8.98)
                (516706.87999999797, 8.98)
                (517667.949999998, 8.95)
                (518629.019999998, 8.95)
                (519590.089999998, 8.94)
                (520551.159999998, 8.94)
                (521512.229999998, 9.0)
                (522473.299999998, 8.97)
                (523434.369999998, 8.97)
                (524395.439999998, 9.02)
                (525356.5099999979, 9.05)
                (526317.5799999979, 9.03)
                (527278.6499999978, 9.03)
                (528239.7199999978, 9.03)
                (529200.7899999977, 8.99)
                (530161.8599999977, 8.99)
                (531122.9299999976, 9.03)
                (532083.9999999976, 9.06)
                (533045.0699999975, 9.04)
                (534006.1399999975, 9.04)
                (534967.2099999974, 9.09)
                (535928.2799999974, 9.09)
                (536889.3499999973, 9.03)
                (537850.4199999972, 9.03)
                (538811.4899999972, 9.04)
                (539772.5599999971, 9.01)
                (540733.6299999971, 9.01)
                (541694.699999997, 9.06)
                (542655.819999997, 9.01)
                (543616.939999997, 8.99)
                (544578.059999997, 8.99)
                (545539.179999997, 9.09)
                (546500.299999997, 9.07)
                (547461.419999997, 9.05)
                (548422.539999997, 9.05)
                (549383.659999997, 9.02)
                (550344.779999997, 9.02)
                (551305.899999997, 9.03)
                (552267.019999997, 8.93)
                (553228.139999997, 8.93)
                (554189.259999997, 8.97)
                (555150.379999997, 8.92)
                (556111.499999997, 8.92)
                (557072.619999997, 8.93)
                (558033.739999997, 8.91)
                (558994.859999997, 8.91)
                (559955.979999997, 9.01)
                (560917.099999997, 8.98)
                (561878.219999997, 8.98)
                (562839.3399999969, 9.08)
                (563800.4599999969, 9.02)
                (564761.5799999969, 8.96)
                (565722.6999999969, 8.96)
                (566683.8199999969, 8.99)
                (567644.9399999969, 8.99)
                (568606.0599999969, 8.99)
                (569567.1799999969, 9.04)
                (570528.2999999969, 9.0)
                (571489.4199999969, 9.0)
                (572450.5399999969, 9.03)
                (573411.6599999969, 9.03)
                (574372.7799999969, 9.07)
                (575333.8999999969, 9.02)
                (576295.0199999969, 9.02)
                (577256.1399999969, 9.03)
                (578217.2599999969, 8.99)
                (579178.3799999969, 8.99)
            };
        \legend{IPL, Retraining}
        
        \nextgroupplot[ 
         	ytick={20, 40, 60, 80, 100},
         	xtick={0, 200000, 400000, 600000, 800000},
            xlabel={Training Data Consumed (Hours)},
            every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
            x tick label style={ yshift=-.5ex, xshift=-0.ex,font=\small},
            legend style={at={(0.95,0.95)},legend columns=1,font=\small}
            ]
            \addplot[red, smooth] coordinates {
                (2677.319999999988, 79.11)
                (2687.3099999999877, 79.11)
                (2697.2999999999874, 80.58)
                (2707.2899999999872, 78.31)
                (2717.279999999987, 78.31)
                (2727.269999999987, 79.56)
                (2737.2599999999866, 80.83)
                (2747.2499999999864, 78.85)
                (2757.239999999986, 78.85)
                (2767.229999999986, 80.96)
                (2777.2199999999857, 79.55)
                (2787.2099999999855, 79.55)
                (2797.1999999999853, 78.83)
                (2807.189999999985, 78.83)
                (2817.179999999985, 80.89)
                (2827.1699999999846, 79.79)
                (2837.1599999999844, 79.79)
                (2847.149999999984, 78.85)
                (2857.139999999984, 78.85)
                (2867.1299999999837, 78.25)
                (2877.1199999999835, 78.25)
                (2887.1099999999833, 80.05)
                (2897.099999999983, 80.05)
                (2907.089999999983, 78.97)
                (2917.0799999999826, 78.97)
                (2927.0699999999824, 80.65)
                (2937.059999999982, 78.51)
                (2947.049999999982, 78.51)
                (2957.039999999982, 80.55)
                (2967.0299999999816, 81.19)
                (2977.0199999999813, 80.34)
                (2987.009999999981, 78.65)
                (2996.999999999981, 78.65)
                (3006.9899999999807, 81.26)
                (3016.9799999999805, 79.87)
                (3026.9699999999802, 79.87)
                (3036.95999999998, 79.59)
                (3046.94999999998, 78.79)
                (3056.9399999999796, 78.79)
                (3066.9299999999794, 81.19)
                (3076.919999999979, 81.04)
                (3086.909999999979, 81.04)
                (3096.8999999999787, 79.44)
                (3106.8899999999785, 79.44)
                (3116.8799999999783, 78.48)
                (3126.869999999978, 78.48)
                (3136.859999999978, 78.82)
                (3146.8499999999776, 78.82)
                (3156.8399999999774, 81.36)
                (3166.829999999977, 80.06)
                (3176.819999999977, 80.06)
                (3186.8099999999768, 81.52)
                (3196.7999999999765, 81.17)
                (3206.7899999999763, 81.17)
                (3216.779999999976, 81.01)
                (3226.769999999976, 78.82)
                (3236.7599999999757, 78.82)
                (3246.7499999999754, 79.37)
                (3256.739999999975, 79.37)
                (3266.729999999975, 80.04)
                (3276.719999999975, 80.04)
                (3286.7099999999746, 80.21)
                (3296.6999999999744, 81.23)
                (3306.689999999974, 79.67)
                (3316.679999999974, 79.67)
                (3326.6699999999737, 80.58)
                (3336.6599999999735, 79.66)
                (3346.6499999999733, 78.48)
                (3356.639999999973, 78.48)
                (3366.629999999973, 80.23)
                (3376.6199999999726, 81.22)
                (3386.6099999999724, 78.65)
                (3396.599999999972, 78.65)
                (3406.589999999972, 79.08)
                (3416.5799999999717, 79.07)
                (3426.5699999999715, 79.07)
                (3436.5599999999713, 81.32)
                (3446.549999999971, 81.32)
                (3456.539999999971, 79.69)
                (3466.5299999999706, 79.69)
                (3476.5199999999704, 82.05)
                (3486.50999999997, 81.23)
                (3496.49999999997, 80.34)
                (3506.4899999999698, 80.29)
                (3516.4799999999696, 80.29)
                (3526.4699999999693, 80.44)
                (3536.459999999969, 79.08)
                (3546.449999999969, 79.08)
                (3556.4399999999687, 80.19)
                (3566.4299999999685, 79.33)
                (3576.4199999999682, 79.33)
                (3586.409999999968, 80.1)
                (3596.399999999968, 80.1)
                (3606.3899999999676, 80.8)
                (3616.3799999999674, 79.03)
                (3626.369999999967, 79.03)
                (3636.359999999967, 78.6)
                (3646.3499999999667, 78.6)
                (3656.3399999999665, 79.13)
                (3666.3299999999663, 80.26)
                (3676.319999999966, 78.49)
                (3686.309999999966, 78.49)
                (3696.2999999999656, 80.42)
                (3706.2899999999654, 79.17)
                (3716.279999999965, 79.03)
                (3726.269999999965, 79.03)
                (3736.2599999999647, 79.16)
                (3746.2499999999645, 80.58)
                (3756.2399999999643, 80.97)
                (3766.229999999964, 78.79)
                (3776.219999999964, 78.79)
                (3786.2099999999637, 78.54)
                (3796.1999999999634, 78.54)
                (3806.189999999963, 79.88)
                (3816.179999999963, 80.16)
                (3826.169999999963, 81.85)
                (3836.1599999999626, 79.09)
                (3846.1499999999623, 79.09)
                (3856.139999999962, 81.02)
                (3866.129999999962, 81.17)
                (3876.1199999999617, 81.17)
                (3886.1099999999615, 78.65)
                (3896.0999999999613, 78.65)
                (3906.089999999961, 79.18)
                (3916.079999999961, 80.04)
                (3926.0699999999606, 78.76)
                (3936.0599999999604, 78.76)
                (3946.04999999996, 78.81)
                (3956.03999999996, 78.81)
                (3966.0299999999597, 79.55)
                (3976.0199999999595, 78.03)
                (3986.0099999999593, 78.03)
                (3995.999999999959, 80.31)
                (4005.989999999959, 79.65)
                (4015.9799999999586, 79.4)
                (4025.9699999999584, 78.08)
                (4035.959999999958, 78.08)
                (4045.949999999958, 78.49)
                (4055.9399999999578, 78.68)
                (4065.9299999999575, 79.22)
                (4075.9199999999573, 81.22)
                (4085.909999999957, 79.94)
                (4095.899999999957, 79.45)
                (4105.889999999957, 79.45)
                (4115.879999999956, 79.81)
                (4125.869999999956, 80.73)
                (4135.859999999956, 80.73)
                (4145.849999999956, 78.78)
                (4155.839999999956, 78.78)
                (4165.829999999955, 79.99)
                (4175.819999999955, 80.44)
                (4185.809999999955, 78.86)
                (4195.799999999955, 78.86)
                (4205.7899999999545, 79.02)
                (4215.779999999954, 79.3)
                (4225.769999999954, 79.3)
                (4235.759999999954, 81.67)
                (4245.749999999954, 78.1)
                (4255.739999999953, 78.1)
                (4265.729999999953, 79.33)
                (4275.719999999953, 78.23)
                (4285.709999999953, 78.23)
                (4295.6999999999525, 78.93)
                (4305.689999999952, 79.56)
                (4315.679999999952, 79.07)
                (4325.669999999952, 79.07)
                (4335.659999999952, 80.31)
                (4345.649999999951, 78.31)
                (4355.639999999951, 78.31)
                (4365.629999999951, 79.65)
                (4375.619999999951, 79.55)
                (4385.609999999951, 78.8)
                (4395.59999999995, 78.8)
                (4405.58999999995, 78.26)
                (4415.57999999995, 78.26)
                (4425.56999999995, 78.71)
                (4435.5599999999495, 77.88)
                (4445.549999999949, 77.88)
                (4455.539999999949, 78.71)
                (4465.529999999949, 78.71)
                (4475.519999999949, 80.04)
                (4485.509999999948, 79.5)
                (4495.499999999948, 79.5)
                (4505.489999999948, 79.16)
                (4515.479999999948, 79.16)
                (4525.4699999999475, 78.98)
                (4535.459999999947, 78.86)
                (4545.449999999947, 78.0)
                (4555.439999999947, 78.0)
                (4565.429999999947, 78.99)
                (4575.419999999946, 78.99)
                (4585.409999999946, 78.5)
                (4595.399999999946, 78.5)
                (4605.389999999946, 78.8)
                (4615.3799999999455, 78.8)
                (4625.369999999945, 78.17)
                (4635.359999999945, 78.17)
                (4645.349999999945, 78.65)
                (4655.339999999945, 78.65)
                (4665.329999999944, 78.65)
                (4675.319999999944, 79.41)
                (4685.309999999944, 79.41)
                (4695.299999999944, 78.48)
                (4705.289999999944, 78.48)
                (4715.279999999943, 78.62)
                (4725.269999999943, 78.62)
                (4735.259999999943, 78.8)
                (4745.249999999943, 78.03)
                (4755.2399999999425, 78.03)
                (4765.229999999942, 78.62)
                (4775.219999999942, 78.7)
                (4785.209999999942, 78.7)
                (4795.199999999942, 79.18)
                (4805.189999999941, 80.1)
                (4815.179999999941, 79.86)
                (4825.169999999941, 77.91)
                (4835.159999999941, 77.91)
                (4845.1499999999405, 78.38)
                (4855.13999999994, 78.16)
                (4865.12999999994, 78.16)
                (4875.11999999994, 79.32)
                (4885.10999999994, 78.42)
                (4895.099999999939, 78.42)
                (4905.089999999939, 77.61)
                (4915.079999999939, 77.61)
                (4925.069999999939, 77.56)
                (4935.059999999939, 77.56)
                (4945.049999999938, 79.68)
                (4955.039999999938, 79.72)
                (4965.029999999938, 78.84)
                (4975.019999999938, 78.83)
                (4985.0099999999375, 78.41)
                (4994.999999999937, 78.41)
                (5004.989999999937, 79.77)
                (5014.979999999937, 79.06)
                (5024.969999999937, 78.75)
                (5034.959999999936, 77.62)
                (5044.949999999936, 77.62)
                (5054.939999999936, 78.5)
                (5064.929999999936, 78.5)
                (5074.9199999999355, 78.82)
                (5084.909999999935, 78.82)
                (5094.899999999935, 78.88)
                (5104.889999999935, 78.88)
                (5114.879999999935, 77.92)
                (5124.869999999934, 77.92)
                (5134.859999999934, 77.99)
                (5144.849999999934, 78.85)
                (5154.839999999934, 79.73)
                (5164.8299999999335, 78.39)
                (5174.819999999933, 78.39)
                (5184.809999999933, 79.61)
                (5194.799999999933, 77.5)
                (5204.789999999933, 77.5)
                (5214.779999999932, 77.99)
                (5224.769999999932, 77.99)
                (5234.759999999932, 78.23)
                (5244.749999999932, 79.0)
                (5254.739999999932, 79.1)
                (5264.729999999931, 78.37)
                (5274.719999999931, 77.6)
                (5284.709999999931, 77.6)
                (5294.699999999931, 78.32)
                (5304.6899999999305, 79.09)
                (5314.67999999993, 78.36)
                (5324.66999999993, 78.36)
                (5334.65999999993, 77.39)
                (5344.64999999993, 77.39)
                (5354.639999999929, 77.91)
                (5364.629999999929, 77.86)
                (5374.619999999929, 77.86)
                (5384.609999999929, 78.89)
                (5394.5999999999285, 78.18)
                (5404.589999999928, 77.79)
                (5414.579999999928, 77.79)
                (5424.569999999928, 78.6)
                (5434.559999999928, 78.16)
                (5444.549999999927, 78.16)
                (5454.539999999927, 78.7)
                (5464.529999999927, 78.65)
                (5474.519999999927, 78.65)
                (5484.509999999927, 78.79)
                (5494.499999999926, 78.46)
                (5504.489999999926, 77.64)
                (5514.479999999926, 77.64)
                (5524.469999999926, 77.66)
                (5534.4599999999255, 77.66)
                (5544.449999999925, 78.71)
                (5554.439999999925, 78.71)
                (5564.429999999925, 78.14)
                (5574.419999999925, 78.14)
                (5584.409999999924, 78.57)
                (5594.399999999924, 78.57)
                (5604.389999999924, 78.97)
                (5614.379999999924, 77.78)
                (5624.3699999999235, 77.78)
                (5634.359999999923, 77.77)
                (5644.349999999923, 77.77)
                (5654.339999999923, 77.95)
                (5664.329999999923, 77.95)
                (5674.319999999922, 78.53)
                (5684.309999999922, 77.95)
                (5694.299999999922, 77.95)
                (5704.289999999922, 77.98)
                (5714.2799999999215, 78.06)
                (5724.269999999921, 78.31)
                (5734.259999999921, 78.43)
                (5744.249999999921, 78.38)
                (5754.239999999921, 78.38)
                (5764.22999999992, 77.61)
                (5774.21999999992, 77.61)
                (5784.20999999992, 78.23)
                (5794.19999999992, 78.56)
                (5804.18999999992, 78.82)
                (5814.179999999919, 78.75)
                (5824.169999999919, 78.67)
                (5834.159999999919, 78.59)
                (5844.149999999919, 78.09)
                (5854.1399999999185, 77.15)
                (5864.129999999918, 77.15)
                (5874.119999999918, 78.2)
                (5884.109999999918, 78.03)
                (5894.099999999918, 77.63)
                (5904.089999999917, 77.63)
                (5914.079999999917, 77.66)
                (5924.069999999917, 79.1)
                (5934.059999999917, 77.73)
                (5944.0499999999165, 77.73)
                (5954.039999999916, 77.82)
                (5964.029999999916, 77.59)
                (5974.019999999916, 77.59)
                (5984.009999999916, 77.98)
                (5993.999999999915, 77.68)
                (6003.989999999915, 77.15)
                (6013.979999999915, 77.15)
                (6023.969999999915, 77.75)
                (6033.9599999999145, 77.24)
                (6043.949999999914, 77.24)
                (6053.939999999914, 78.16)
                (6063.929999999914, 76.86)
                (6073.919999999914, 76.86)
                (6083.909999999913, 77.48)
                (6093.899999999913, 77.48)
                (6103.889999999913, 77.37)
                (6113.879999999913, 77.37)
                (6123.869999999913, 77.92)
                (6133.859999999912, 79.19)
                (6143.849999999912, 78.09)
                (6153.839999999912, 77.8)
                (6163.829999999912, 77.8)
                (6173.8199999999115, 78.42)
                (6183.809999999911, 77.06)
                (6193.799999999911, 76.65)
                (6203.789999999911, 76.65)
                (6213.779999999911, 77.78)
                (6223.76999999991, 77.69)
                (6233.75999999991, 77.69)
                (6243.74999999991, 78.24)
                (6253.73999999991, 77.21)
                (6263.7299999999095, 77.21)
                (6273.719999999909, 78.6)
                (6283.709999999909, 77.83)
                (6293.699999999909, 77.3)
                (6303.689999999909, 76.82)
                (6313.679999999908, 76.82)
                (6323.669999999908, 77.66)
                (6333.659999999908, 78.04)
                (6343.649999999908, 77.79)
                (6353.639999999908, 77.79)
                (6363.629999999907, 78.05)
                (6373.619999999907, 77.74)
                (6383.609999999907, 77.74)
                (6393.599999999907, 78.55)
                (6403.5899999999065, 77.35)
                (6413.579999999906, 77.35)
                (6423.569999999906, 78.32)
                (6433.559999999906, 77.5)
                (6443.549999999906, 77.33)
                (6453.539999999905, 77.33)
                (6463.529999999905, 78.18)
                (6473.519999999905, 78.2)
                (6483.509999999905, 77.67)
                (6493.4999999999045, 77.55)
                (6503.489999999904, 77.55)
                (6513.479999999904, 77.59)
                (6523.469999999904, 77.49)
                (6533.459999999904, 77.0)
                (6543.449999999903, 77.0)
                (6553.439999999903, 77.66)
                (6563.429999999903, 77.66)
                (6573.419999999903, 77.34)
                (6583.4099999999025, 76.89)
                (6593.399999999902, 76.89)
                (6603.389999999902, 77.46)
                (6613.379999999902, 76.74)
                (6623.369999999902, 76.74)
                (6633.359999999901, 77.44)
                (6643.349999999901, 77.44)
                (6653.339999999901, 77.65)
                (6663.329999999901, 77.32)
                (6673.319999999901, 77.32)
                (6683.3099999999, 76.93)
                (6693.2999999999, 76.93)
                (6703.2899999999, 77.53)
                (6713.2799999999, 77.53)
                (6723.2699999998995, 77.69)
                (6733.259999999899, 77.69)
                (6743.249999999899, 77.57)
                (6753.239999999899, 77.34)
                (6763.229999999899, 77.34)
                (6773.219999999898, 77.36)
                (6783.209999999898, 77.27)
                (6793.199999999898, 77.27)
                (6803.189999999898, 76.96)
                (6813.1799999998975, 76.96)
                (6823.169999999897, 77.22)
                (6833.159999999897, 77.49)
                (6843.149999999897, 77.69)
                (6853.139999999897, 77.66)
                (6863.129999999896, 77.66)
                (6873.119999999896, 77.79)
                (6883.109999999896, 76.88)
                (6893.099999999896, 76.88)
                (6903.089999999896, 77.7)
                (6913.079999999895, 77.5)
                (6923.069999999895, 76.99)
                (6933.059999999895, 76.9)
                (6943.049999999895, 76.9)
                (6953.0399999998945, 77.27)
                (6963.029999999894, 77.21)
                (6973.019999999894, 77.21)
                (6983.009999999894, 77.14)
                (6992.999999999894, 76.93)
                (7002.989999999893, 76.93)
                (7012.979999999893, 76.94)
                (7022.969999999893, 76.94)
                (7032.959999999893, 77.66)
                (7042.9499999998925, 76.84)
                (7052.939999999892, 76.84)
                (7062.929999999892, 76.83)
                (7072.919999999892, 76.83)
                (7082.909999999892, 77.26)
                (7092.899999999891, 77.26)
                (7102.889999999891, 77.71)
                (7112.879999999891, 76.26)
                (7122.869999999891, 76.26)
                (7132.8599999998905, 77.44)
                (7142.84999999989, 76.44)
                (7152.83999999989, 76.44)
                (7162.82999999989, 78.08)
                (7172.81999999989, 77.95)
                (7182.809999999889, 77.54)
                (7192.799999999889, 77.19)
                (7202.789999999889, 77.19)
                (7212.779999999889, 77.59)
                (7222.769999999889, 77.77)
                (7232.759999999888, 77.37)
                (7242.749999999888, 77.37)
                (7252.739999999888, 77.93)
                (7262.729999999888, 78.56)
                (7272.7199999998875, 77.07)
                (7282.709999999887, 77.07)
                (7292.699999999887, 77.04)
                (7302.689999999887, 77.04)
                (7312.679999999887, 77.36)
                (7322.669999999886, 77.37)
                (7332.659999999886, 75.88)
                (7342.649999999886, 75.88)
                (7352.639999999886, 76.17)
                (7362.6299999998855, 77.28)
                (7372.619999999885, 77.28)
                (7382.609999999885, 77.62)
                (7392.599999999885, 77.62)
                (7402.589999999885, 77.28)
                (7412.579999999884, 77.28)
                (7422.569999999884, 77.23)
                (7432.559999999884, 77.23)
                (7442.549999999884, 76.75)
                (7452.539999999884, 76.75)
                (7462.529999999883, 76.94)
                (7472.519999999883, 77.05)
                (7482.509999999883, 77.05)
                (7492.499999999883, 76.61)
                (7502.4899999998825, 76.61)
                (7512.479999999882, 76.69)
                (7522.469999999882, 76.99)
                (7532.459999999882, 77.46)
                (7542.449999999882, 77.46)
                (7552.439999999881, 77.0)
                (7562.429999999881, 76.66)
                (7572.419999999881, 76.66)
                (7582.409999999881, 76.95)
                (7592.3999999998805, 76.95)
                (7602.38999999988, 77.3)
                (7612.37999999988, 77.12)
                (7622.36999999988, 76.49)
                (7632.35999999988, 76.49)
                (7642.349999999879, 76.73)
                (7652.339999999879, 76.69)
                (7662.329999999879, 76.69)
                (7672.319999999879, 76.59)
                (7682.3099999998785, 76.59)
                (7692.299999999878, 77.07)
                (7702.289999999878, 77.07)
                (7712.279999999878, 77.45)
                (7722.269999999878, 77.12)
                (7732.259999999877, 76.95)
                (7742.249999999877, 76.95)
                (7752.239999999877, 77.23)
                (7762.229999999877, 77.23)
                (7772.219999999877, 76.96)
                (7782.209999999876, 76.63)
                (7792.199999999876, 76.16)
                (7802.189999999876, 76.16)
                (7812.179999999876, 77.12)
                (7822.1699999998755, 77.12)
                (7832.159999999875, 77.06)
                (7842.149999999875, 76.67)
                (7852.139999999875, 76.67)
                (7862.129999999875, 76.96)
                (7872.119999999874, 76.96)
                (7882.109999999874, 76.72)
                (7892.099999999874, 76.71)
                (7902.089999999874, 76.5)
                (7912.0799999998735, 76.5)
                (7922.069999999873, 76.71)
                (7932.059999999873, 76.71)
                (7942.049999999873, 76.91)
                (7952.039999999873, 76.89)
                (7962.029999999872, 76.53)
                (7972.019999999872, 76.22)
                (7982.009999999872, 70.99)
                (7991.999999999872, 68.14)
                (8962.329999999873, 65.59)
                (9932.659999999873, 65.11)
                (10902.989999999872, 64.33)
                (11873.319999999872, 63.07)
                (12843.649999999872, 63.07)
                (13813.979999999872, 62.27)
                (14784.309999999872, 62.27)
                (15754.639999999872, 62.07)
                (16724.969999999874, 55.43)
                (17695.299999999876, 53.32)
                (18665.629999999877, 52.88)
                (19635.95999999988, 52.88)
                (20606.28999999988, 53.1)
                (21576.619999999883, 53.14)
                (22546.949999999884, 51.5)
                (23517.279999999886, 51.5)
                (24487.609999999888, 51.78)
                (25457.93999999989, 51.74)
                (26428.26999999989, 44.77)
                (27398.599999999893, 44.77)
                (28368.929999999895, 45.46)
                (29339.259999999897, 45.59)
                (30309.5899999999, 45.59)
                (31279.9199999999, 43.7)
                (32250.2499999999, 43.7)
                (33220.5799999999, 44.11)
                (34190.9099999999, 44.11)
                (35161.2399999999, 42.66)
                (36131.569999999905, 38.79)
                (37101.89999999991, 37.84)
                (38072.2399999999, 37.4)
                (39042.5799999999, 37.4)
                (40012.9199999999, 37.48)
                (40983.25999999989, 37.04)
                (41953.59999999989, 37.04)
                (42923.939999999886, 37.65)
                (43894.27999999988, 36.67)
                (44864.61999999988, 36.67)
                (45834.959999999875, 34.16)
                (46805.29999999987, 34.16)
                (47775.63999999987, 33.31)
                (48745.979999999865, 33.31)
                (49716.31999999986, 33.75)
                (50686.65999999986, 33.75)
                (51656.999999999854, 33.26)
                (52627.33999999985, 33.26)
                (53597.67999999985, 33.14)
                (54568.019999999844, 33.14)
                (55538.35999999984, 31.89)
                (56508.69999999984, 31.71)
                (57479.05999999984, 31.66)
                (58449.41999999984, 31.59)
                (59419.77999999984, 31.11)
                (60390.13999999984, 30.48)
                (61360.49999999984, 30.48)
                (62330.85999999984, 30.93)
                (63301.21999999984, 30.78)
                (64271.57999999984, 30.78)
                (65241.93999999984, 29.94)
                (66212.29999999984, 29.86)
                (67182.68999999984, 29.64)
                (68153.07999999984, 29.46)
                (69123.46999999984, 29.46)
                (70093.85999999984, 29.18)
                (71064.24999999984, 29.18)
                (72034.63999999984, 29.32)
                (73005.02999999984, 29.27)
                (73975.41999999984, 29.26)
                (74945.80999999984, 29.26)
                (75916.19999999984, 29.3)
                (76886.58999999984, 28.95)
                (77856.97999999984, 28.95)
                (78827.36999999984, 29.24)
                (79797.75999999983, 28.9)
                (80768.14999999983, 28.83)
                (81738.53999999983, 28.83)
                (82708.92999999983, 28.84)
                (83679.31999999983, 28.84)
                (84649.70999999983, 28.26)
                (85620.09999999983, 28.26)
                (86589.11999999984, 28.43)
                (87558.13999999984, 28.29)
                (88527.15999999984, 28.1)
                (89496.17999999985, 28.1)
                (90465.19999999985, 28.08)
                (91434.21999999986, 28.08)
                (92403.23999999986, 28.46)
                (93372.25999999986, 28.07)
                (94341.27999999987, 27.95)
                (95310.29999999987, 27.88)
                (96279.31999999988, 27.88)
                (97248.33999999988, 27.89)
                (98217.35999999988, 27.89)
                (99186.37999999989, 27.93)
                (100155.39999999989, 27.69)
                (101124.4199999999, 27.69)
                (102093.4399999999, 27.8)
                (103062.4599999999, 27.62)
                (104031.47999999991, 27.51)
                (105000.49999999991, 27.25)
                (105969.63999999991, 27.17)
                (106938.77999999991, 27.13)
                (107907.91999999991, 27.13)
                (108877.05999999991, 27.22)
                (109846.19999999991, 27.18)
                (110815.33999999991, 27.18)
                (111784.47999999991, 27.08)
                (112753.61999999991, 27.08)
                (113722.75999999991, 27.26)
                (114691.8999999999, 27.22)
                (115661.0399999999, 27.1)
                (116630.1799999999, 27.09)
                (117599.3199999999, 27.09)
                (118568.4599999999, 27.08)
                (119537.5999999999, 26.4)
                (120506.7399999999, 26.4)
                (121475.8799999999, 26.79)
                (122445.0199999999, 27.02)
                (123414.1599999999, 26.91)
                (124383.2999999999, 26.91)
                (125352.4399999999, 27.03)
                (126321.5799999999, 26.83)
                (127290.7199999999, 26.83)
                (128259.8599999999, 26.81)
                (129228.9999999999, 26.81)
                (130198.1399999999, 26.76)
                (131167.2799999999, 26.72)
                (132136.41999999993, 26.72)
                (133105.55999999994, 26.7)
                (134074.69999999995, 26.7)
                (135043.83999999997, 26.75)
                (136012.97999999998, 26.8)
                (136982.12, 26.57)
                (137951.26, 26.57)
                (138920.40000000002, 26.58)
                (139889.54000000004, 26.58)
                (140858.68000000005, 26.72)
                (141827.82000000007, 26.64)
                (142796.96000000008, 26.53)
                (143766.1000000001, 26.53)
                (144735.18000000008, 26.35)
                (145704.26000000007, 26.33)
                (146673.34000000005, 26.33)
                (147642.42000000004, 26.51)
                (148611.50000000003, 26.54)
                (149580.58000000002, 26.54)
                (150549.66, 26.25)
                (151518.74, 26.2)
                (152487.81999999998, 26.1)
                (153456.89999999997, 26.1)
                (154425.97999999995, 26.35)
                (155395.05999999994, 26.18)
                (156364.13999999993, 26.18)
                (157333.2199999999, 26.21)
                (158302.2999999999, 26.21)
                (159271.3799999999, 26.18)
                (160240.45999999988, 26.18)
                (161209.53999999986, 26.31)
                (162178.61999999985, 26.31)
                (163147.69999999984, 26.29)
                (164116.77999999982, 26.29)
                (165085.8599999998, 26.19)
                (166054.9399999998, 26.19)
                (167024.0199999998, 26.14)
                (167993.09999999977, 26.14)
                (168962.17999999976, 26.14)
                (169931.25999999975, 26.13)
                (170900.33999999973, 26.13)
                (171869.41999999972, 26.18)
                (172838.4999999997, 26.4)
                (173807.5799999997, 26.14)
                (174776.65999999968, 26.14)
                (175745.73999999967, 26.03)
                (176714.81999999966, 26.03)
                (177683.89999999964, 26.08)
                (178652.97999999963, 26.08)
                (179622.05999999962, 26.21)
                (180591.1399999996, 26.11)
                (181560.2199999996, 25.95)
                (182529.29999999958, 25.95)
                (183498.25999999957, 25.87)
                (184467.21999999956, 25.87)
                (185436.17999999956, 26.16)
                (186405.13999999955, 25.82)
                (187374.09999999954, 25.82)
                (188343.05999999953, 26.1)
                (189312.01999999952, 25.98)
                (190280.97999999952, 25.98)
                (191249.9399999995, 26.05)
                (192218.8999999995, 25.91)
                (193187.8599999995, 25.83)
                (194156.81999999948, 25.83)
                (195125.77999999947, 25.9)
                (196094.73999999947, 25.83)
                (197063.69999999946, 25.83)
                (198032.65999999945, 25.87)
                (199001.61999999944, 25.84)
                (199970.57999999943, 25.79)
                (200939.53999999943, 25.79)
                (201908.49999999942, 25.83)
                (202877.4599999994, 25.83)
                (203846.4199999994, 25.91)
                (204815.3799999994, 25.82)
                (205784.33999999939, 25.8)
                (206753.29999999938, 25.8)
                (207722.25999999937, 25.86)
                (208691.21999999936, 25.69)
                (209660.17999999935, 25.69)
                (210629.13999999934, 25.75)
                (211598.09999999934, 25.83)
                (212567.05999999933, 25.92)
                (213536.01999999932, 25.89)
                (214504.9799999993, 25.85)
                (215473.9399999993, 25.83)
                (216442.8999999993, 25.83)
                (217411.8599999993, 25.87)
                (218380.81999999928, 25.91)
                (219349.77999999927, 25.92)
                (220318.73999999926, 25.66)
                (221287.69999999925, 25.66)
                (222256.65999999925, 25.86)
                (223225.61999999924, 25.7)
                (224194.57999999923, 25.7)
                (225163.53999999922, 25.7)
                (226132.4999999992, 25.78)
                (227101.4599999992, 25.78)
                (228070.4199999992, 25.86)
                (229039.3799999992, 25.86)
                (230008.33999999918, 25.89)
                (230977.29999999917, 25.81)
                (231946.25999999917, 25.81)
                (232915.21999999916, 25.86)
                (233884.17999999915, 25.86)
                (234853.13999999914, 25.71)
                (235822.09999999913, 25.71)
                (236791.05999999912, 25.61)
                (237760.01999999912, 25.61)
                (238728.9799999991, 25.8)
                (239697.9399999991, 25.71)
                (240666.8999999991, 25.61)
                (241635.85999999908, 25.61)
                (242604.81999999908, 25.88)
                (243573.77999999907, 25.81)
                (244542.73999999906, 25.81)
                (245511.69999999905, 25.81)
                (246480.65999999904, 25.78)
                (247449.61999999903, 25.78)
                (248418.57999999903, 25.73)
                (249387.53999999902, 25.73)
                (250356.499999999, 25.77)
                (251325.459999999, 25.53)
                (252294.419999999, 25.53)
                (253263.379999999, 25.72)
                (254232.33999999898, 25.65)
                (255201.29999999897, 25.65)
                (256170.25999999896, 25.71)
                (257139.21999999895, 25.78)
                (258108.17999999895, 25.85)
                (259077.13999999894, 25.7)
                (260046.09999999893, 25.67)
                (261015.05999999892, 25.67)
                (261984.0199999989, 25.73)
                (262952.97999999893, 25.73)
                (263921.93999999895, 25.83)
                (264890.899999999, 25.78)
                (265859.859999999, 25.78)
                (266828.819999999, 25.73)
                (267797.77999999904, 25.73)
                (268766.73999999906, 25.57)
                (269735.6999999991, 25.57)
                (270704.6599999991, 25.56)
                (271673.6199999991, 25.56)
                (272642.57999999914, 25.58)
                (273611.53999999916, 25.66)
                (274580.4999999992, 25.66)
                (275549.4599999992, 25.71)
                (276518.4199999992, 25.71)
                (277487.37999999925, 25.6)
                (278456.33999999927, 25.51)
                (279425.2999999993, 25.51)
                (280394.2599999993, 25.66)
                (281363.21999999933, 25.66)
                (282332.17999999935, 25.85)
                (283301.1399999994, 25.89)
                (284270.0999999994, 25.88)
                (285239.0599999994, 25.65)
                (286208.01999999944, 25.65)
                (287176.97999999946, 25.66)
                (288145.9399999995, 25.66)
                (289114.8999999995, 25.77)
                (290083.8599999995, 25.77)
                (291052.81999999954, 25.82)
                (292021.77999999956, 25.85)
                (292990.7399999996, 25.78)
                (293959.6999999996, 25.78)
                (294928.6599999996, 25.62)
                (295897.61999999965, 25.62)
                (296866.57999999967, 25.7)
                (297835.5399999997, 25.7)
                (298804.4999999997, 25.76)
                (299773.45999999973, 25.7)
                (300742.41999999975, 25.7)
                (301711.3799999998, 25.76)
                (302680.3399999998, 25.78)
                (303649.2999999998, 25.78)
                (304618.25999999983, 25.79)
                (305587.21999999986, 25.8)
                (306556.1799999999, 25.7)
                (307525.1399999999, 25.69)
                (308494.0999999999, 25.69)
                (309463.05999999994, 25.64)
                (310432.01999999996, 25.64)
                (311400.98, 25.76)
                (312369.94, 25.74)
                (313338.9, 25.69)
                (314307.86000000004, 25.69)
                (315276.82000000007, 25.69)
                (316245.7800000001, 25.63)
                (317214.7400000001, 25.6)
                (318183.7000000001, 25.6)
                (319152.64000000013, 25.75)
                (320121.58000000013, 25.69)
                (321090.52000000014, 25.69)
                (322059.46000000014, 25.59)
                (323028.40000000014, 25.59)
                (323997.34000000014, 25.64)
                (324966.28000000014, 25.64)
                (325935.22000000015, 25.62)
                (326904.16000000015, 25.62)
                (327873.10000000015, 25.63)
                (328842.04000000015, 25.71)
                (329810.98000000016, 25.53)
                (330779.92000000016, 25.53)
                (331748.86000000016, 25.5)
                (332717.80000000016, 25.5)
                (333686.74000000017, 25.51)
                (334655.68000000017, 25.44)
                (335624.62000000017, 25.43)
                (336593.5600000002, 25.43)
                (337562.5000000002, 25.55)
                (338531.4400000002, 25.63)
                (339500.3800000002, 25.57)
                (340469.3200000002, 25.57)
                (341438.2600000002, 25.64)
                (342407.2000000002, 25.64)
                (343376.1400000002, 25.6)
                (344345.0800000002, 25.6)
                (345314.0200000002, 25.61)
                (346282.9600000002, 25.48)
                (347251.9000000002, 25.48)
                (348220.8400000002, 25.46)
                (349189.7800000002, 25.46)
                (350158.7200000002, 25.61)
                (351127.6600000002, 25.49)
                (352096.6000000002, 25.4)
                (353065.5400000002, 25.4)
                (354034.4800000002, 25.48)
                (355003.4200000002, 25.48)
                (355972.3600000002, 25.5)
                (356941.3000000002, 25.4)
                (357910.2900000002, 25.4)
                (358879.2800000002, 25.44)
                (359848.2700000002, 25.44)
            };
            \addplot[blue, smooth] coordinates {
                (0, 37.83)
                (3933.8, 35.03)
                (7858.8, 32.25)
                (11797.92, 31.1)
                (15732.11, 30.37)
                (19666.620000000003, 29.34)
                (23582.450000000004, 28.96)
                (27524.410000000003, 28.96)
                (31465.850000000002, 29.07)
                (35391.65, 28.41)
                (39333.69, 28.41)
                (43263.420000000006, 27.56)
                (47203.69, 27.56)
                (51135.05, 28.15)
                (55068.73, 27.54)
                (59002.71000000001, 27.21)
                (62938.18000000001, 27.13)
                (66879.07, 27.13)
                (70812.3, 26.44)
                (74745.48, 26.44)
                (78681.53, 26.25)
                (82627.91, 26.25)
                (86543.06, 26.44)
                (90479.87, 26.62)
                (94406.93, 26.32)
                (98344.06999999999, 26.26)
                (102281.93999999999, 26.26)
                (106210.46999999999, 26.51)
                (110155.37999999999, 26.44)
                (114082.20999999999, 26.14)
                (118016.9, 26.14)
                (121944.18, 26.01)
                (125889.54999999999, 26.01)
                (129819.51999999999, 25.99)
                (133753.03, 25.99)
                (137691.66, 25.97)
                (141625.84, 25.97)
                (145563.13, 26.31)
                (149499.57, 25.92)
                (153429.21000000002, 25.91)
                (157371.03000000003, 25.91)
                (161298.50000000003, 25.95)
                (165221.70000000004, 26.07)
                (169170.67000000004, 26.07)
                (173101.42000000004, 25.85)
                (177032.46000000005, 25.8)
                (180960.59000000005, 25.8)
                (184892.36000000004, 25.87)
                (188836.43000000005, 25.87)
                (192763.66000000006, 25.71)
                (196695.57000000007, 25.71)
                (200631.77000000008, 25.82)
                (204565.26000000007, 25.73)
                (208505.08000000007, 25.72)
                (212440.33000000007, 25.72)
                (216375.7500000001, 25.73)
                (220309.7800000001, 25.73)
                (224245.2200000001, 25.86)
                (228175.2300000001, 25.82)
                (232105.4300000001, 25.72)
                (236038.4200000001, 25.72)
                (239975.0300000001, 25.79)
                (243908.90000000008, 25.79)
                (247848.36000000007, 25.36)
                (251785.41000000006, 25.36)
                (255710.94000000006, 25.5)
                (259651.23000000007, 25.5)
                (263577.57000000007, 25.35)
                (267502.49000000005, 25.35)
                (271437.61000000004, 25.52)
                (275387.50000000006, 25.73)
                (279314.87000000005, 25.67)
                (283250.0200000001, 25.44)
                (287190.8900000001, 25.44)
                (291126.24000000005, 25.56)
                (295063.73000000004, 25.59)
                (298992.79000000004, 25.71)
                (302926.93000000005, 25.61)
                (306850.19000000006, 25.5)
                (310794.0900000001, 25.5)
                (314725.5800000001, 25.66)
                (318661.5800000001, 25.67)
                (322582.99000000005, 25.55)
                (326525.06000000006, 25.55)
                (330456.2700000001, 25.53)
                (334395.3600000001, 25.51)
                (338336.0400000001, 25.51)
                (342260.3900000001, 25.74)
                (346195.49000000005, 25.74)
                (350130.63000000006, 25.52)
                (354066.2100000001, 25.52)
                (358002.0900000001, 25.1)
                (361939.9300000001, 25.1)
            };
        \legend{IPL, Retraining}

    \end{groupplot}
\end{tikzpicture}

==> figures/gain.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width = 11.5cm, height = 6.5cm,
        ytick={20,30,40},
        xtick={0,20000,40000,60000,80000,100000},
        ylabel={Word Error Rate},
        xlabel={Training Data Consumed (hours)},
        every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
        % ylabel shift = 105 pt,
    ]
        \addplot[brown, smooth] coordinates {
            % (1209.7199999999998, 60.37)
            % (1310.5299999999997, 58.17)
            % (1411.3399999999997, 54.55)
            % (1512.1499999999996, 53.18)
            % (1612.9599999999996, 51.49)
            % (1713.7699999999995, 49.69)
            % (1814.5799999999995, 49.08)
            % (1915.3899999999994, 48.08)
            % (2016.1999999999994, 47.99)
            % (2117.0099999999993, 47.11)
            % (2217.8199999999993, 47.11)
            (2318.629999999999, 45.79)
            (2419.439999999999, 45.79)
            (2520.249999999999, 45.79)
            (2621.059999999999, 44.19)
            (2721.869999999999, 43.94)
            (2822.679999999999, 43.38)
            (2923.489999999999, 42.72)
            (3024.299999999999, 41.77)
            (3125.1099999999988, 40.95)
            (3225.9199999999987, 40.95)
            (3326.7299999999987, 40.31)
            (3427.5399999999986, 38.78)
            (3528.3499999999985, 38.78)
            (3629.1599999999985, 38.74)
            (3729.9699999999984, 38.23)
            (3830.7799999999984, 38.23)
            (3931.5899999999983, 38.69)
            (4032.3999999999983, 37.7)
            (4133.209999999998, 37.5)
            (4234.019999999999, 36.76)
            (4334.829999999999, 36.74)
            (4435.639999999999, 36.55)
            (4536.45, 35.55)
            (4637.26, 35.55)
            (4738.070000000001, 35.45)
            (4838.880000000001, 35.45)
            (4939.690000000001, 35.34)
            (5040.500000000002, 34.67)
            (5141.310000000002, 34.67)
            (5242.120000000003, 34.79)
            (5342.930000000003, 34.68)
            (5443.740000000003, 34.68)
            (5544.550000000004, 34.39)
            (5645.360000000004, 33.82)
            (5746.170000000005, 33.82)
            (5846.980000000005, 34.26)
            (5947.790000000005, 33.34)
            (6048.600000000006, 33.34)
            (6149.410000000006, 33.56)
            (6250.220000000007, 33.72)
            (6351.030000000007, 33.72)
            (6451.840000000007, 32.8)
            (6552.650000000008, 32.8)
            (6653.460000000008, 33.7)
            (6754.270000000009, 33.38)
            (6855.080000000009, 32.94)
            (6955.890000000009, 32.94)
            (7056.70000000001, 33.04)
            (7157.51000000001, 33.04)
            (7258.320000000011, 33.23)
            (7359.130000000011, 32.59)
            (7459.940000000011, 32.5)
            (7560.750000000012, 32.5)
            (7661.560000000012, 32.51)
            (7762.370000000013, 32.51)
            (7863.180000000013, 32.63)
            (7963.990000000013, 32.93)
            (8064.800000000014, 32.61)
            (8165.610000000014, 32.09)
            (8266.420000000015, 32.09)
            (8367.230000000014, 32.07)
            (8468.040000000014, 32.07)
            (8568.850000000013, 32.12)
            (8669.660000000013, 32.35)
            (8770.470000000012, 32.33)
            (8871.280000000012, 32.33)
            (8972.090000000011, 32.37)
            (9072.90000000001, 32.37)
            (9173.71000000001, 32.1)
            (9274.52000000001, 32.1)
            (9375.330000000009, 33.25)
            (9476.140000000009, 32.78)
            (9576.950000000008, 32.78)
            (9677.760000000007, 31.9)
            (9778.570000000007, 31.52)
            (9879.380000000006, 31.52)
            (9980.190000000006, 32.59)
            (10081.000000000005, 32.73)
            (10544.680000000006, 32.18)
            (11008.360000000006, 32.18)
            (11472.040000000006, 32.28)
            (11935.720000000007, 32.61)
            (12399.400000000007, 32.14)
            (12863.080000000007, 32.14)
            (13326.760000000007, 32.03)
            (13790.440000000008, 31.52)
            (14254.120000000008, 31.52)
            (14717.800000000008, 31.61)
            (15181.480000000009, 31.61)
            (15645.160000000009, 31.24)
            (16108.84000000001, 31.24)
            (16572.520000000008, 31.49)
            (17036.200000000008, 31.73)
            (17499.88000000001, 31.44)
            (17963.56000000001, 31.44)
            (18427.24000000001, 31.47)
            (18890.92000000001, 31.25)
            (19354.60000000001, 31.25)
            (19818.270000000008, 31.34)
            (20281.940000000006, 31.72)
            (20745.610000000004, 31.72)
            (21209.280000000002, 31.94)
            (21672.95, 31.9)
            (22136.62, 31.9)
            (22600.289999999997, 30.88)
            (23063.959999999995, 30.88)
            (23527.629999999994, 31.59)
            (23991.299999999992, 31.23)
            (24454.96999999999, 31.23)
            (24918.63999999999, 30.93)
            (25382.309999999987, 30.93)
            (25845.979999999985, 30.46)
            (26309.649999999983, 30.46)
            (26773.31999999998, 31.23)
            (27236.98999999998, 30.83)
            (27700.659999999978, 30.83)
            (28164.329999999976, 31.28)
            (28627.999999999975, 31.2)
            (29091.669999999973, 30.78)
            (29555.33999999997, 30.7)
            (30019.00999999997, 30.7)
            (30482.679999999968, 31.0)
            (30946.349999999966, 31.0)
            (31410.019999999964, 30.95)
            (31873.689999999962, 30.58)
            (32337.35999999996, 30.37)
            (32801.02999999996, 30.37)
            (33264.69999999996, 30.6)
            (33728.36999999996, 30.6)
            (34192.03999999996, 30.65)
            (34655.709999999955, 30.63)
            (35119.379999999954, 30.63)
            (35583.04999999995, 30.72)
            (36046.71999999995, 30.29)
            (36510.38999999995, 30.29)
            (36974.05999999995, 30.54)
            (37437.729999999945, 30.65)
            (37901.39999999994, 30.65)
            (38365.06999999994, 30.49)
            (38828.73999999994, 30.49)
            (39292.40999999994, 30.53)
            (39756.079999999936, 30.53)
            (40219.749999999935, 30.57)
            (40683.41999999993, 30.57)
            (41147.08999999993, 30.46)
            (41610.75999999993, 30.25)
            (42074.42999999993, 30.25)
            (42538.099999999926, 30.55)
            (43001.769999999924, 30.37)
            (43465.43999999992, 30.37)
            (43929.10999999992, 30.39)
            (44392.77999999992, 30.39)
            (44856.44999999992, 30.5)
            (45320.119999999915, 30.33)
            (45783.78999999991, 30.33)
            (46247.45999999991, 30.27)
            (46711.12999999991, 30.27)
            (47174.79999999991, 30.57)
            (47638.46999999991, 30.4)
            (48102.139999999905, 30.32)
            (48565.8099999999, 30.32)
            (49029.4799999999, 30.4)
            (49493.1499999999, 30.4)
            (49956.8199999999, 30.14)
            (50420.489999999896, 30.14)
            (50884.159999999894, 30.16)
            (51347.82999999989, 30.05)
            (51811.49999999989, 29.8)
            (52275.16999999989, 29.8)
            (52738.83999999989, 30.05)
            (53202.509999999886, 30.05)
            (53666.179999999884, 30.07)
            (54129.84999999988, 30.07)
            (54593.51999999988, 30.11)
            (55057.18999999988, 30.11)
            (55520.85999999988, 30.13)
            (55984.529999999875, 30.13)
            (56448.19999999987, 30.14)
            (56911.86999999987, 29.88)
            (57375.53999999987, 29.88)
            (57839.20999999987, 30.4)
            (58302.87999999987, 30.29)
            (58766.549999999865, 29.87)
            (59230.21999999986, 29.87)
            (59693.88999999986, 30.0)
            (60157.55999999986, 30.21)
            (60621.22999999986, 30.21)
            (61084.899999999856, 29.85)
            (61548.61999999986, 29.85)
            (62012.33999999986, 30.16)
            (62476.05999999986, 30.16)
            (62939.77999999986, 29.86)
            (63403.49999999986, 29.86)
            (63867.21999999986, 30.09)
            (64330.939999999864, 29.92)
            (64794.659999999865, 29.8)
            (65258.37999999987, 29.8)
            (65722.09999999986, 30.05)
            (66185.76999999986, 29.84)
            (66649.43999999986, 29.84)
            (67113.10999999986, 29.88)
            (67576.77999999985, 30.15)
            (68040.44999999985, 29.98)
            (68504.11999999985, 29.98)
            (68967.78999999985, 30.01)
            (69431.45999999985, 30.01)
            (69895.12999999984, 30.05)
            (70358.79999999984, 29.97)
            (70822.46999999984, 29.97)
            (71286.13999999984, 29.88)
            (71749.80999999984, 29.88)
            (72213.47999999984, 29.85)
            (72677.14999999983, 29.85)
            (73140.81999999983, 29.62)
            (73604.48999999983, 29.62)
            (74068.15999999983, 29.59)
            (74531.82999999983, 29.59)
            (74995.49999999983, 29.63)
            (75459.16999999982, 29.63)
            (75922.83999999982, 30.06)
            (76386.50999999982, 29.95)
            (76850.17999999982, 29.71)
            (77313.84999999982, 29.71)
            (77777.51999999981, 29.69)
            (78241.18999999981, 29.69)
            (78704.85999999981, 29.85)
            (79168.52999999981, 29.93)
            (79632.19999999981, 29.77)
            (80095.8799999998, 29.77)
            (80559.5599999998, 29.79)
            (81023.23999999979, 29.74)
            (81486.91999999978, 29.74)
            (81950.59999999977, 29.87)
            (82414.27999999977, 29.57)
            (82877.95999999976, 29.57)
            (83341.63999999975, 29.51)
            (83805.31999999975, 29.51)
            (84268.99999999974, 29.62)
            (84732.66999999974, 29.74)
            (85196.33999999973, 29.89)
            (85660.00999999973, 29.67)
            (86123.67999999973, 29.67)
            (86587.34999999973, 29.72)
            (87051.01999999973, 29.56)
            (87514.68999999973, 29.56)
            (87978.35999999972, 29.48)
            (88442.02999999972, 29.38)
            (88905.69999999972, 29.38)
            (89369.40999999973, 29.37)
            (89833.11999999973, 29.37)
            (90296.82999999974, 29.48)
            (90760.53999999975, 29.48)
            (91224.24999999975, 29.51)
            (91687.95999999976, 29.51)
            (92151.66999999977, 29.63)
            (92615.37999999977, 29.47)
            (93079.08999999978, 29.47)
            (93542.79999999978, 29.49)
            (94006.46999999978, 29.58)
            (94470.13999999978, 29.58)
            (94933.80999999978, 29.35)
            (95397.47999999978, 29.35)
            (95861.14999999978, 29.44)
            (96324.81999999977, 29.68)
            (96788.48999999977, 29.66)
            (97252.15999999977, 29.34)
            (97715.82999999977, 29.34)
            (98179.49999999977, 29.46)
            (98643.16999999977, 29.42)
            (99106.83999999976, 29.39)
            (99570.50999999976, 29.39)
            (100034.17999999976, 29.55)
            (100497.84999999976, 29.55)
            (100961.51999999976, 29.15)
            (101425.18999999975, 29.15)
            (101888.85999999975, 29.37)
            (102352.52999999975, 29.37)
            (102816.19999999975, 29.47)
            (103279.87999999974, 29.47)
            (103743.55999999974, 29.53)
            (104207.23999999973, 29.1)
            (104670.91999999972, 29.1)
            (105134.59999999971, 29.37)
            (105598.27999999971, 29.32)
            (106061.9599999997, 29.32)
            (106525.6399999997, 29.43)
            (106989.31999999969, 29.23)
            (107452.99999999968, 29.23)
            (107916.66999999968, 29.57)
            (108380.33999999968, 29.12)
            (108844.00999999967, 29.12)
            (109307.67999999967, 29.42)
        };
        \addplot[green, smooth] coordinates {
            (2318.629999999999, 45.54)
            (2419.439999999999, 45.54)
            (2520.249999999999, 45.62)
            (2621.059999999999, 44.3)
            (2721.869999999999, 43.58)
            (2822.679999999999, 42.79)
            (2923.489999999999, 42.41)
            (3024.299999999999, 42.11)
            (3125.1099999999988, 41.14)
            (3225.9199999999987, 40.3)
            (3326.7299999999987, 40.3)
            (3427.5399999999986, 39.27)
            (3528.3499999999985, 39.27)
            (3629.1599999999985, 39.01)
            (3729.9699999999984, 37.77)
            (3830.7799999999984, 37.77)
            (3931.5899999999983, 38.55)
            (4032.3999999999983, 37.63)
            (4133.209999999998, 37.63)
            (4234.019999999999, 37.89)
            (4334.829999999999, 36.82)
            (4435.639999999999, 36.39)
            (4536.45, 35.63)
            (4637.26, 35.63)
            (4738.070000000001, 35.89)
            (4838.880000000001, 35.63)
            (4939.690000000001, 35.32)
            (5040.500000000002, 34.69)
            (5141.310000000002, 34.69)
            (5242.120000000003, 34.88)
            (5342.930000000003, 34.36)
            (5443.740000000003, 34.36)
            (5544.550000000004, 34.32)
            (5645.360000000004, 34.12)
            (5746.170000000005, 33.91)
            (5846.980000000005, 33.91)
            (5947.790000000005, 34.15)
            (6048.600000000006, 33.9)
            (6149.410000000006, 33.9)
            (6250.220000000007, 33.26)
            (6351.030000000007, 33.26)
            (6451.840000000007, 33.33)
            (6552.650000000008, 33.33)
            (6653.460000000008, 34.15)
            (6754.270000000009, 33.49)
            (6855.080000000009, 33.49)
            (6955.890000000009, 34.81)
            (7056.70000000001, 33.81)
            (7157.51000000001, 33.64)
            (7258.320000000011, 33.64)
            (7359.130000000011, 33.76)
            (7459.940000000011, 32.77)
            (7560.750000000012, 32.77)
            (7661.560000000012, 32.88)
            (7762.370000000013, 33.01)
            (7863.180000000013, 32.53)
            (7963.990000000013, 32.53)
            (8064.800000000014, 32.63)
            (8165.610000000014, 32.68)
            (8266.420000000015, 32.47)
            (8367.230000000014, 32.47)
            (8468.040000000014, 32.46)
            (8568.850000000013, 32.46)
            (8669.660000000013, 32.86)
            (8770.470000000012, 32.63)
            (8871.280000000012, 32.63)
            (8972.090000000011, 32.65)
            (9072.90000000001, 32.35)
            (9173.71000000001, 32.12)
            (9274.52000000001, 32.12)
            (9375.330000000009, 32.02)
            (9476.140000000009, 32.02)
            (9576.950000000008, 32.03)
            (9677.760000000007, 31.55)
            (9778.570000000007, 31.55)
            (9879.380000000006, 32.32)
            (9980.190000000006, 32.32)
            (10081.000000000005, 32.47)
            (10544.670000000006, 32.27)
            (11008.340000000006, 31.97)
            (11472.010000000006, 31.97)
            (11935.680000000006, 32.93)
            (12399.350000000006, 31.87)
            (12863.020000000006, 31.87)
            (13326.690000000006, 32.78)
            (13790.360000000006, 32.03)
            (14254.030000000006, 32.03)
            (14717.700000000006, 32.16)
            (15181.370000000006, 32.66)
            (15645.040000000006, 32.66)
            (16108.710000000006, 32.18)
            (16572.380000000005, 32.18)
            (17036.050000000003, 32.31)
            (17499.72, 31.87)
            (17963.39, 31.87)
            (18427.059999999998, 31.18)
            (18890.729999999996, 31.18)
            (19354.399999999994, 32.37)
            (19818.069999999992, 30.93)
            (20281.73999999999, 30.89)
            (20745.40999999999, 30.89)
            (21209.079999999987, 31.31)
            (21672.749999999985, 31.13)
            (22136.419999999984, 31.05)
            (22600.089999999982, 31.05)
            (23063.75999999998, 30.59)
            (23527.42999999998, 30.59)
            (23991.099999999977, 31.13)
            (24454.769999999975, 31.13)
            (24918.439999999973, 31.14)
            (25382.10999999997, 31.14)
            (25845.77999999997, 30.7)
            (26309.449999999968, 30.7)
            (26773.119999999966, 30.88)
            (27236.789999999964, 30.71)
            (27700.459999999963, 30.69)
            (28164.12999999996, 30.69)
            (28627.79999999996, 31.21)
            (29091.469999999958, 30.93)
            (29555.139999999956, 30.93)
            (30018.809999999954, 31.09)
            (30482.479999999952, 31.08)
            (30946.14999999995, 31.08)
            (31409.81999999995, 30.88)
            (31873.489999999947, 30.85)
            (32337.159999999945, 30.79)
            (32800.82999999994, 30.79)
            (33264.49999999994, 30.8)
            (33728.17999999994, 30.67)
            (34191.85999999994, 30.67)
            (34655.53999999994, 30.51)
            (35119.21999999994, 30.39)
            (35582.89999999994, 30.39)
            (36046.57999999994, 30.82)
            (36510.259999999944, 30.44)
            (36973.939999999944, 30.44)
            (37437.619999999944, 30.91)
            (37901.299999999945, 30.91)
            (38364.96999999994, 30.93)
            (38828.63999999994, 30.75)
            (39292.30999999994, 30.75)
            (39755.97999999994, 30.51)
            (40219.649999999936, 30.51)
            (40683.319999999934, 30.6)
            (41146.98999999993, 30.14)
            (41610.65999999993, 30.14)
            (42074.32999999993, 30.74)
            (42537.99999999993, 30.66)
            (43001.669999999925, 30.6)
            (43465.339999999924, 30.6)
            (43929.00999999992, 30.73)
            (44392.67999999992, 30.22)
            (44856.34999999992, 30.22)
            (45320.01999999992, 30.2)
            (45783.689999999915, 30.2)
            (46247.35999999991, 30.27)
            (46711.02999999991, 30.27)
            (47174.69999999991, 30.17)
            (47638.36999999991, 30.17)
            (48102.039999999906, 30.26)
            (48565.709999999905, 30.28)
            (49029.3799999999, 30.32)
            (49493.0499999999, 30.28)
            (49956.7199999999, 30.28)
            (50420.3899999999, 30.15)
            (50884.059999999896, 30.15)
            (51347.729999999894, 30.68)
            (51811.39999999989, 30.12)
            (52275.06999999989, 29.97)
            (52738.73999999989, 29.97)
            (53202.40999999989, 30.11)
            (53666.079999999885, 30.45)
            (54129.74999999988, 30.06)
            (54593.41999999988, 29.72)
            (55057.08999999988, 29.72)
            (55520.75999999988, 29.98)
            (55984.42999999988, 29.93)
            (56448.099999999875, 29.93)
            (56911.76999999987, 30.34)
            (57375.43999999987, 30.0)
            (57839.10999999987, 30.0)
            (58302.77999999987, 30.23)
            (58766.449999999866, 30.04)
            (59230.119999999864, 30.03)
            (59693.78999999986, 29.8)
            (60157.45999999986, 29.8)
            (60621.12999999986, 29.95)
            (61084.79999999986, 30.35)
            (61548.469999999856, 30.07)
            (62012.139999999854, 30.0)
            (62475.80999999985, 29.66)
            (62939.47999999985, 29.66)
            (63403.14999999985, 30.0)
            (63866.81999999985, 30.09)
            (64330.489999999845, 29.58)
            (64794.15999999984, 29.58)
            (65257.82999999984, 29.71)
            (65721.49999999984, 29.96)
            (66185.16999999984, 29.96)
            (66648.83999999984, 30.03)
            (67112.50999999983, 30.03)
            (67576.17999999983, 30.21)
            (68039.84999999983, 30.01)
            (68503.51999999983, 29.97)
            (68967.18999999983, 29.97)
            (69430.85999999983, 30.05)
            (69894.52999999982, 30.05)
            (70358.19999999982, 30.02)
            (70821.86999999982, 30.02)
            (71285.53999999982, 29.78)
            (71749.20999999982, 29.78)
            (72212.87999999982, 29.68)
            (72676.54999999981, 29.68)
            (73140.21999999981, 29.82)
            (73603.88999999981, 29.74)
            (74067.55999999981, 29.61)
            (74531.2299999998, 29.61)
            (74994.8999999998, 29.86)
            (75458.5699999998, 29.43)
            (75922.2399999998, 29.43)
            (76385.9099999998, 29.63)
            (76849.5799999998, 29.63)
            (77313.2499999998, 29.66)
            (77776.9199999998, 29.66)
            (78240.5899999998, 29.75)
            (78704.25999999979, 29.59)
            (79167.92999999979, 29.59)
            (79631.59999999979, 29.8)
            (80095.26999999979, 29.78)
            (80558.93999999978, 29.46)
            (81022.60999999978, 29.46)
            (81486.27999999978, 29.39)
            (81949.94999999978, 29.39)
            (82413.61999999978, 29.39)
            (82877.28999999978, 29.75)
            (83340.95999999977, 29.58)
            (83804.62999999977, 29.42)
            (84268.29999999977, 29.42)
            (84731.96999999977, 29.57)
            (85195.63999999977, 29.57)
            (85659.30999999976, 29.7)
            (86122.97999999976, 29.69)
            (86586.64999999976, 29.61)
            (87050.31999999976, 29.61)
            (87513.98999999976, 29.59)
            (87977.65999999976, 29.54)
            (88441.32999999975, 29.53)
            (88904.99999999975, 29.53)
            (89368.66999999975, 29.66)
            (89832.33999999975, 29.57)
            (90296.00999999975, 29.57)
            (90759.67999999975, 29.57)
            (91223.34999999974, 29.66)
            (91687.01999999974, 29.54)
            (92150.68999999974, 29.48)
            (92614.35999999974, 29.48)
            (93078.02999999974, 29.36)
            (93541.69999999974, 29.36)
            (94005.36999999973, 29.39)
            (94469.03999999973, 29.49)
            (94932.70999999973, 29.51)
            (95396.37999999973, 29.51)
            (95860.04999999973, 29.46)
            (96323.71999999972, 29.46)
            (96787.38999999972, 29.39)
            (97251.05999999972, 29.39)
            (97714.72999999972, 29.41)
            (98178.39999999972, 29.46)
            (98642.06999999972, 29.55)
            (99105.73999999971, 29.55)
            (99569.40999999971, 29.65)
            (100033.07999999971, 29.63)
            (100496.74999999971, 29.6)
            (100960.4199999997, 29.54)
            (101424.0899999997, 29.42)
            (101887.7599999997, 29.18)
            (102351.4299999997, 29.18)
            (102815.0999999997, 29.41)
            (103278.7699999997, 29.41)
            (103742.4399999997, 29.45)
            (104206.1099999997, 29.43)
            (104669.7799999997, 29.21)
            (105133.44999999969, 29.21)
            (105597.11999999969, 29.39)
            (106060.78999999969, 29.59)
            (106524.45999999969, 29.6)
            (106988.12999999968, 29.48)
            (107451.79999999968, 29.19)
            (107915.46999999968, 29.19)
            (108379.13999999968, 29.2)
            (108842.80999999968, 29.28)
            (109306.47999999968, 28.98)
        };
        \addplot[black, smooth] coordinates {
            % (1209.7199999999998, 60.66)
            % (1310.5299999999997, 58.71)
            % (1411.3399999999997, 55.0)
            % (1512.1499999999996, 55.0)
            % (1612.9599999999996, 52.23)
            % (1713.7699999999995, 50.58)
            % (1814.5799999999995, 49.21)
            % (1915.3899999999994, 48.83)
            % (2016.1999999999994, 48.32)
            % (2117.0099999999993, 47.27)
            % (2217.8199999999993, 47.27)
            % (2318.629999999999, 46.1)
            % (2419.439999999999, 46.1)
            (2520.249999999999, 45.82)
            (2621.059999999999, 44.32)
            (2721.869999999999, 44.32)
            (2822.679999999999, 43.4)
            (2923.489999999999, 42.76)
            (3024.299999999999, 42.16)
            (3125.1099999999988, 40.91)
            (3225.9199999999987, 40.91)
            (3326.7299999999987, 40.48)
            (3427.5399999999986, 39.25)
            (3528.3499999999985, 39.25)
            (3629.1599999999985, 38.8)
            (3729.9699999999984, 37.9)
            (3830.7799999999984, 37.9)
            (3931.5899999999983, 38.54)
            (4032.3999999999983, 37.43)
            (4133.209999999998, 37.43)
            (4234.019999999999, 37.56)
            (4334.829999999999, 36.43)
            (4435.639999999999, 36.23)
            (4536.45, 35.81)
            (4637.26, 35.81)
            (4738.070000000001, 36.18)
            (4838.880000000001, 35.52)
            (4939.690000000001, 35.23)
            (5040.500000000002, 35.16)
            (5141.310000000002, 35.16)
            (5242.120000000003, 35.18)
            (5342.930000000003, 35.12)
            (5443.740000000003, 34.68)
            (5544.550000000004, 34.68)
            (5645.360000000004, 34.86)
            (5746.170000000005, 35.13)
            (5846.980000000005, 34.8)
            (5947.790000000005, 33.92)
            (6048.600000000006, 33.92)
            (6149.410000000006, 33.92)
            (6250.220000000007, 34.78)
            (6351.030000000007, 34.78)
            (6451.840000000007, 33.81)
            (6552.650000000008, 33.81)
            (6653.460000000008, 34.0)
            (6754.270000000009, 34.0)
            (6855.080000000009, 33.78)
            (6955.890000000009, 33.78)
            (7056.70000000001, 33.97)
            (7157.51000000001, 33.43)
            (7258.320000000011, 32.98)
            (7359.130000000011, 32.97)
            (7459.940000000011, 32.97)
            (7560.750000000012, 38.32)
            (7661.560000000012, 33.61)
            (7762.370000000013, 33.13)
            (7863.180000000013, 33.13)
            (7963.990000000013, 33.0)
            (8064.800000000014, 33.0)
            (8165.610000000014, 33.41)
            (8266.420000000015, 32.89)
            (8367.230000000014, 32.56)
            (8468.040000000014, 32.06)
            (8568.850000000013, 32.06)
            (8669.660000000013, 32.94)
            (8770.470000000012, 32.94)
            (8871.280000000012, 32.53)
            (8972.090000000011, 32.51)
            (9072.90000000001, 32.45)
            (9173.71000000001, 32.09)
            (9274.52000000001, 32.09)
            (9375.330000000009, 32.48)
            (9476.140000000009, 31.98)
            (9576.950000000008, 31.98)
            (9677.760000000007, 32.37)
            (9778.570000000007, 31.76)
            (9879.380000000006, 31.76)
            (9980.190000000006, 29.59)
            (10081.000000000005, 28.95)
            (10544.700000000006, 28.95)
            (11008.400000000007, 28.45)
            (11472.100000000008, 28.45)
            (11935.800000000008, 28.84)
            (12399.50000000001, 28.16)
            (12863.20000000001, 28.16)
            (13326.90000000001, 28.36)
            (13790.600000000011, 27.86)
            (14254.300000000012, 27.86)
            (14718.000000000013, 28.11)
            (15181.710000000012, 28.11)
            (15645.420000000011, 27.8)
            (16109.13000000001, 27.74)
            (16572.84000000001, 27.67)
            (17036.55000000001, 27.67)
            (17500.26000000001, 27.53)
            (17963.97000000001, 27.53)
            (18427.680000000008, 27.38)
            (18891.390000000007, 27.38)
            (19355.100000000006, 27.43)
            (19818.790000000005, 27.07)
            (20282.480000000003, 26.91)
            (20746.170000000002, 26.91)
            (21209.86, 27.27)
            (21673.55, 27.27)
            (22137.239999999998, 28.13)
            (22600.929999999997, 27.45)
            (23064.619999999995, 26.92)
            (23528.309999999994, 26.92)
            (23991.999999999993, 27.07)
            (24455.679999999993, 26.65)
            (24919.359999999993, 26.6)
            (25383.039999999994, 26.6)
            (25846.719999999994, 26.72)
            (26310.399999999994, 26.72)
            (26774.079999999994, 26.87)
            (27237.759999999995, 26.81)
            (27701.439999999995, 26.74)
            (28165.119999999995, 26.74)
            (28628.799999999996, 26.83)
            (29092.469999999994, 26.83)
            (29556.139999999992, 26.44)
            (30019.80999999999, 26.44)
            (30483.47999999999, 26.73)
            (30947.149999999987, 26.58)
            (31410.819999999985, 26.39)
            (31874.489999999983, 26.39)
            (32338.15999999998, 26.48)
            (32801.82999999998, 26.54)
            (33265.49999999998, 26.54)
            (33729.16999999998, 26.8)
            (34192.839999999975, 26.61)
            (34656.50999999997, 26.51)
            (35120.17999999997, 26.46)
            (35583.84999999997, 26.39)
            (36047.51999999997, 26.38)
            (36511.189999999966, 26.38)
            (36974.859999999964, 26.26)
            (37438.52999999996, 26.26)
            (37902.19999999996, 26.17)
            (38365.87999999996, 26.17)
            (38829.55999999996, 26.25)
            (39293.23999999996, 26.21)
            (39756.91999999996, 26.21)
            (40220.59999999996, 26.01)
            (40684.27999999996, 26.01)
            (41147.95999999996, 26.16)
            (41611.63999999996, 26.05)
            (42075.31999999996, 26.05)
            (42538.99999999996, 26.17)
            (43002.689999999966, 25.97)
            (43466.37999999997, 25.97)
            (43930.06999999997, 26.07)
            (44393.75999999997, 25.82)
            (44857.449999999975, 25.82)
            (45321.13999999998, 26.12)
            (45784.82999999998, 26.08)
            (46248.51999999998, 25.98)
            (46712.209999999985, 25.98)
            (47175.89999999999, 26.15)
            (47639.569999999985, 26.15)
            (48103.23999999998, 26.04)
            (48566.90999999998, 26.04)
            (49030.57999999998, 26.34)
            (49494.24999999998, 26.26)
            (49957.91999999998, 26.1)
            (50421.589999999975, 26.1)
            (50885.25999999997, 26.19)
            (51348.92999999997, 26.33)
            (51812.59999999997, 26.0)
            (52276.33999999997, 26.0)
            (52740.079999999965, 26.23)
            (53203.81999999996, 26.04)
            (53667.55999999996, 26.04)
            (54131.29999999996, 26.26)
            (54595.03999999996, 26.15)
            (55058.779999999955, 26.09)
            (55522.51999999995, 25.85)
            (55986.25999999995, 25.85)
            (56449.99999999995, 26.01)
            (56913.68999999995, 26.01)
            (57377.379999999954, 25.85)
            (57841.069999999956, 25.85)
            (58304.75999999996, 26.04)
            (58768.44999999996, 25.84)
            (59232.13999999996, 25.84)
            (59695.829999999965, 25.85)
            (60159.51999999997, 26.02)
            (60623.20999999997, 26.14)
            (61086.89999999997, 26.43)
            (61550.589999999975, 26.33)
            (62014.27999999998, 26.11)
            (62477.96999999998, 26.11)
            (62941.65999999998, 26.25)
            (63405.349999999984, 26.0)
            (63869.039999999986, 26.0)
            (64332.72999999999, 26.3)
            (64796.41999999999, 26.19)
            (65260.10999999999, 26.17)
            (65723.79999999999, 26.17)
            (66187.48999999999, 26.06)
            (66651.18, 26.06)
            (67114.87, 26.12)
            (67578.56, 26.26)
            (68042.25, 26.26)
            (68505.94, 26.47)
            (68969.63, 26.09)
            (69433.32, 26.09)
            (69897.01000000001, 26.21)
            (70360.70000000001, 26.31)
            (70824.40000000001, 26.29)
            (71288.1, 25.94)
            (71751.8, 25.94)
            (72215.5, 26.38)
            (72679.2, 26.11)
            (73142.9, 26.11)
            (73606.59999999999, 26.62)
            (74070.29999999999, 26.39)
            (74533.99999999999, 26.36)
            (74997.69999999998, 26.36)
            (75461.37999999998, 26.13)
            (75925.05999999997, 26.13)
            (76388.73999999996, 26.41)
            (76852.41999999995, 26.36)
            (77316.09999999995, 26.36)
            (77779.77999999994, 26.4)
            (78243.45999999993, 26.11)
            (78707.13999999993, 26.11)
            (79170.81999999992, 26.34)
            (79634.49999999991, 26.39)
            (80098.16999999991, 26.39)
            (80561.83999999991, 26.27)
            (81025.50999999991, 26.27)
            (81489.1799999999, 26.53)
            (81952.8499999999, 26.49)
            (82416.5199999999, 26.19)
            (82880.1899999999, 26.19)
            (83343.8599999999, 26.38)
            (83807.5299999999, 26.38)
            (84271.1999999999, 26.64)
            (84734.8899999999, 26.39)
            (85198.5799999999, 26.39)
            (85662.2699999999, 26.45)
            (86125.9599999999, 26.58)
            (86589.6499999999, 26.58)
            (87053.33999999991, 26.52)
            (87517.02999999991, 26.32)
            (87980.71999999991, 26.31)
            (88444.40999999992, 26.31)
            (88908.09999999992, 26.32)
            (89371.76999999992, 26.37)
            (89835.43999999992, 26.37)
            (90299.10999999991, 26.13)
            (90762.77999999991, 26.05)
            (91226.44999999991, 26.05)
            (91690.11999999991, 26.3)
            (92153.7899999999, 26.37)
            (92617.4599999999, 26.37)
            (93081.1299999999, 26.49)
            (93544.7999999999, 26.58)
            (94008.4699999999, 26.25)
            (94472.1399999999, 26.25)
            (94935.8099999999, 26.5)
            (95399.4799999999, 26.5)
            (95863.14999999989, 26.05)
            (96326.81999999989, 26.05)
            (96790.48999999989, 26.38)
            (97254.15999999989, 26.38)
            (97717.82999999989, 26.63)
            (98181.49999999988, 26.58)
            (98645.16999999988, 26.37)
            (99108.83999999988, 26.25)
            (99572.50999999988, 26.04)
            (100036.17999999988, 26.04)
            (100499.84999999987, 26.22)
            (100963.51999999987, 25.9)
            (101427.18999999987, 25.9)
            (101890.85999999987, 26.2)
            (102354.52999999987, 26.2)
            (102818.19999999987, 26.46)
            (103281.87999999986, 26.23)
            (103745.55999999985, 26.15)
            (104209.23999999985, 26.0)
            (104672.91999999984, 26.0)
            (105136.59999999983, 26.12)
            (105600.27999999982, 26.12)
            (106063.95999999982, 26.12)
            (106527.63999999981, 26.12)
            (106991.3199999998, 26.21)
            (107454.9999999998, 26.21)
            (107918.67999999979, 26.21)
            (108382.35999999978, 26.29)
            (108846.03999999978, 26.1)
            (109309.71999999977, 26.1)
        };
        \addplot[cyan, smooth] coordinates {
            % (1209.7199999999998, 60.3)
            % (1310.5299999999997, 58.41)
            % (1411.3399999999997, 54.59)
            % (1512.1499999999996, 53.51)
            % (1612.9599999999996, 52.08)
            % (1713.7699999999995, 49.55)
            % (1814.5799999999995, 49.25)
            % (1915.3899999999994, 49.14)
            % (2016.1999999999994, 48.37)
            % (2117.0099999999993, 47.66)
            % (2217.8199999999993, 47.66)
            % (2318.629999999999, 46.52)
            % (2419.439999999999, 46.52)
            (2520.249999999999, 45.74)
            (2621.059999999999, 44.43)
            (2721.869999999999, 44.05)
            (2822.679999999999, 42.99)
            (2923.489999999999, 42.52)
            (3024.299999999999, 42.22)
            (3125.1099999999988, 40.69)
            (3225.9199999999987, 40.69)
            (3326.7299999999987, 40.44)
            (3427.5399999999986, 39.54)
            (3528.3499999999985, 39.54)
            (3629.1599999999985, 39.14)
            (3729.9699999999984, 37.71)
            (3830.7799999999984, 37.71)
            (3931.5899999999983, 38.21)
            (4032.3999999999983, 37.66)
            (4133.209999999998, 37.66)
            (4234.019999999999, 37.36)
            (4334.829999999999, 36.67)
            (4435.639999999999, 36.65)
            (4536.45, 35.68)
            (4637.26, 35.68)
            (4738.070000000001, 36.28)
            (4838.880000000001, 36.38)
            (4939.690000000001, 35.11)
            (5040.500000000002, 35.11)
            (5141.310000000002, 35.11)
            (5242.120000000003, 34.99)
            (5342.930000000003, 34.39)
            (5443.740000000003, 34.39)
            (5544.550000000004, 34.59)
            (5645.360000000004, 34.29)
            (5746.170000000005, 34.29)
            (5846.980000000005, 34.27)
            (5947.790000000005, 34.27)
            (6048.600000000006, 33.61)
            (6149.410000000006, 33.61)
            (6250.220000000007, 33.97)
            (6351.030000000007, 33.97)
            (6451.840000000007, 33.22)
            (6552.650000000008, 33.22)
            (6653.460000000008, 33.34)
            (6754.270000000009, 33.34)
            (6855.080000000009, 33.15)
            (6955.890000000009, 33.15)
            (7056.70000000001, 33.76)
            (7157.51000000001, 33.11)
            (7258.320000000011, 33.11)
            (7359.130000000011, 33.32)
            (7459.940000000011, 32.78)
            (7560.750000000012, 32.78)
            (7661.560000000012, 32.88)
            (7762.370000000013, 32.88)
            (7863.180000000013, 33.0)
            (7963.990000000013, 33.09)
            (8064.800000000014, 32.76)
            (8165.610000000014, 32.76)
            (8266.420000000015, 33.06)
            (8367.230000000014, 32.82)
            (8468.040000000014, 32.64)
            (8568.850000000013, 32.64)
            (8669.660000000013, 32.46)
            (8770.470000000012, 32.42)
            (8871.280000000012, 32.31)
            (8972.090000000011, 32.31)
            (9072.90000000001, 32.3)
            (9173.71000000001, 32.16)
            (9274.52000000001, 32.16)
            (9375.330000000009, 32.59)
            (9476.140000000009, 32.24)
            (9576.950000000008, 32.0)
            (9677.760000000007, 31.79)
            (9778.570000000007, 31.79)
            (9879.380000000006, 31.93)
            (9980.190000000006, 30.87)
            (10081.000000000005, 30.08)
            (10544.670000000006, 30.08)
            (11008.340000000006, 29.54)
            (11472.010000000006, 29.54)
            (11935.680000000006, 29.57)
            (12399.350000000006, 28.86)
            (12863.020000000006, 28.86)
            (13326.690000000006, 28.74)
            (13790.360000000006, 28.74)
            (14254.030000000006, 28.95)
            (14717.700000000006, 28.24)
            (15181.370000000006, 28.24)
            (15645.040000000006, 28.12)
            (16108.710000000006, 28.06)
            (16572.380000000005, 28.06)
            (17036.050000000003, 27.03)
            (17499.72, 27.03)
            (17963.39, 26.91)
            (18427.059999999998, 26.91)
            (18890.729999999996, 27.7)
            (19354.399999999994, 27.78)
            (19818.079999999994, 27.78)
            (20281.759999999995, 26.92)
            (20745.439999999995, 26.47)
            (21209.119999999995, 26.47)
            (21672.799999999996, 26.94)
            (22136.479999999996, 26.94)
            (22600.159999999996, 27.03)
            (23063.839999999997, 26.84)
            (23527.519999999997, 26.84)
            (23991.199999999997, 26.85)
            (24454.889999999996, 26.57)
            (24918.579999999994, 26.22)
            (25382.269999999993, 26.22)
            (25845.959999999992, 26.64)
            (26309.64999999999, 26.5)
            (26773.33999999999, 25.89)
            (27237.029999999988, 25.89)
            (27700.719999999987, 26.24)
            (28164.409999999985, 26.24)
            (28628.099999999984, 27.0)
            (29091.789999999983, 26.87)
            (29555.47999999998, 26.2)
            (30019.16999999998, 25.67)
            (30482.85999999998, 25.67)
            (30946.549999999977, 25.89)
            (31410.239999999976, 25.44)
            (31873.929999999975, 25.44)
            (32337.619999999974, 25.69)
            (32801.309999999976, 25.45)
            (33264.99999999998, 25.45)
            (33728.68999999998, 25.77)
            (34192.37999999998, 25.64)
            (34656.069999999985, 25.64)
            (35119.75999999999, 25.42)
            (35583.44999999999, 25.08)
            (36047.13999999999, 25.08)
            (36510.829999999994, 25.41)
            (36974.52, 24.74)
            (37438.21, 24.74)
            (37901.9, 24.76)
            (38365.62, 25.58)
            (38829.340000000004, 26.04)
            (39293.060000000005, 25.44)
            (39756.780000000006, 25.44)
            (40220.50000000001, 24.88)
            (40684.22000000001, 24.58)
            (41147.94000000001, 24.55)
            (41611.66000000001, 24.55)
            (42075.38000000001, 24.93)
            (42539.10000000001, 24.93)
            (43002.80000000001, 24.97)
            (43466.50000000001, 25.05)
            (43930.200000000004, 24.99)
            (44393.9, 24.56)
            (44857.6, 24.39)
            (45321.299999999996, 24.39)
            (45784.99999999999, 24.72)
            (46248.69999999999, 25.06)
            (46712.39999999999, 24.57)
            (47176.099999999984, 24.57)
            (47639.779999999984, 25.1)
            (48103.459999999985, 24.55)
            (48567.139999999985, 24.55)
            (49030.819999999985, 24.34)
            (49494.499999999985, 24.34)
            (49958.179999999986, 24.64)
            (50421.859999999986, 24.65)
            (50885.539999999986, 24.42)
            (51349.21999999999, 24.42)
            (51812.89999999999, 24.34)
            (52276.58999999999, 24.34)
            (52740.27999999999, 24.54)
            (53203.969999999994, 24.09)
            (53667.659999999996, 24.09)
            (54131.35, 24.03)
            (54595.04, 24.03)
            (55058.73, 24.14)
            (55522.420000000006, 24.1)
            (55986.11000000001, 23.89)
            (56449.80000000001, 23.89)
            (56913.51000000001, 24.31)
            (57377.22000000001, 24.23)
            (57840.93000000001, 24.0)
            (58304.64000000001, 24.0)
            (58768.350000000006, 24.31)
            (59232.060000000005, 23.7)
            (59695.770000000004, 23.7)
            (60159.48, 23.95)
            (60623.19, 24.1)
            (61086.9, 24.23)
            (61550.590000000004, 24.23)
            (62014.280000000006, 23.83)
            (62477.97000000001, 23.83)
            (62941.66000000001, 23.88)
            (63405.35000000001, 23.81)
            (63869.040000000015, 23.7)
            (64332.73000000002, 23.36)
            (64796.42000000002, 23.36)
            (65260.11000000002, 23.53)
            (65723.80000000002, 24.17)
            (66187.50000000001, 23.81)
            (66651.20000000001, 23.81)
            (67114.90000000001, 23.81)
            (67578.6, 23.36)
            (68042.3, 23.22)
            (68506.0, 23.22)
            (68969.7, 23.91)
            (69433.4, 23.72)
            (69897.09999999999, 23.49)
            (70360.79999999999, 23.49)
            (70824.48999999999, 23.62)
            (71288.18, 23.71)
            (71751.87, 23.71)
            (72215.56, 23.56)
            (72679.25, 23.56)
            (73142.94, 23.53)
            (73606.63, 23.53)
            (74070.32, 23.15)
            (74534.01000000001, 23.15)
            (74997.70000000001, 23.58)
            (75461.39000000001, 23.39)
            (75925.08000000002, 23.39)
            (76388.77000000002, 23.38)
            (76852.46000000002, 23.38)
            (77316.15000000002, 23.58)
            (77779.84000000003, 23.58)
            (78243.53000000003, 23.32)
            (78707.22000000003, 23.32)
            (79170.91000000003, 23.44)
            (79634.60000000003, 23.16)
            (80098.27000000003, 23.16)
            (80561.94000000003, 23.02)
            (81025.61000000003, 23.02)
            (81489.28000000003, 23.58)
            (81952.95000000003, 23.23)
            (82416.62000000002, 23.23)
            (82880.29000000002, 22.89)
            (83343.96000000002, 22.89)
            (83807.63000000002, 22.95)
            (84271.30000000002, 23.1)
            (84734.98000000001, 23.07)
            (85198.66, 22.93)
            (85662.34, 22.86)
            (86126.01999999999, 22.86)
            (86589.69999999998, 22.78)
            (87053.37999999998, 22.78)
            (87517.05999999997, 22.95)
            (87980.73999999996, 22.95)
            (88444.41999999995, 23.22)
            (88908.09999999995, 23.24)
            (89371.80999999995, 23.12)
            (89835.51999999996, 23.04)
            (90299.22999999997, 23.04)
            (90762.93999999997, 23.17)
            (91226.64999999998, 23.23)
            (91690.35999999999, 23.25)
            (92154.06999999999, 22.88)
            (92617.78, 22.88)
            (93081.49, 23.15)
            (93545.20000000001, 23.08)
            (94008.90000000001, 23.08)
            (94472.6, 23.02)
            (94936.3, 22.97)
            (95400.0, 22.9)
            (95863.7, 22.84)
            (96327.4, 22.84)
            (96791.09999999999, 22.83)
            (97254.79999999999, 22.82)
            (97718.49999999999, 22.8)
            (98182.19999999998, 22.8)
            (98645.89999999998, 22.72)
            (99109.59999999998, 22.72)
            (99573.29999999997, 22.78)
            (100036.99999999997, 22.78)
            (100500.69999999997, 22.78)
            (100964.39999999997, 22.78)
            (101428.09999999996, 23.07)
            (101891.79999999996, 22.71)
            (102355.49999999996, 22.71)
            (102819.19999999995, 22.88)
            (103282.90999999996, 22.83)
            (103746.61999999997, 22.79)
            (104210.32999999997, 22.79)
            (104674.03999999998, 22.69)
            (105137.74999999999, 22.69)
            (105601.45999999999, 22.48)
            (106065.17, 22.48)
            (106528.88, 22.69)
            (106992.59000000001, 23.01)
            (107456.30000000002, 22.67)
            (107920.01000000002, 22.67)
            (108383.72000000003, 22.54)
            (108847.43000000004, 22.54)
            (109311.14000000004, 22.63)
        };
        \addplot[blue, smooth] coordinates {
            % (1209.7199999999998, 60.39)
            % (1310.5299999999997, 58.45)
            % (1411.3399999999997, 55.26)
            % (1512.1499999999996, 53.34)
            % (1612.9599999999996, 51.56)
            % (1713.7699999999995, 50.11)
            % (1814.5799999999995, 49.16)
            % (1915.3899999999994, 48.0)
            % (2016.1999999999994, 48.0)
            % (2117.0099999999993, 47.69)
            % (2217.8199999999993, 47.24)
            (2318.629999999999, 45.76)
            (2419.439999999999, 45.76)
            (2520.249999999999, 46.44)
            (2621.059999999999, 44.49)
            (2721.869999999999, 44.21)
            (2822.679999999999, 42.96)
            (2923.489999999999, 42.65)
            (3024.299999999999, 42.17)
            (3125.1099999999988, 41.14)
            (3225.9199999999987, 40.73)
            (3326.7299999999987, 39.88)
            (3427.5399999999986, 39.33)
            (3528.3499999999985, 39.33)
            (3629.1599999999985, 39.01)
            (3729.9699999999984, 37.89)
            (3830.7799999999984, 37.89)
            (3931.5899999999983, 38.07)
            (4032.3999999999983, 37.71)
            (4133.209999999998, 37.57)
            (4234.019999999999, 37.51)
            (4334.829999999999, 37.19)
            (4435.639999999999, 36.3)
            (4536.45, 35.62)
            (4637.26, 35.62)
            (4738.070000000001, 35.52)
            (4838.880000000001, 35.52)
            (4939.690000000001, 35.46)
            (5040.500000000002, 34.65)
            (5141.310000000002, 34.65)
            (5242.120000000003, 34.5)
            (5342.930000000003, 34.5)
            (5443.740000000003, 34.69)
            (5544.550000000004, 33.96)
            (5645.360000000004, 33.96)
            (5746.170000000005, 34.36)
            (5846.980000000005, 34.08)
            (5947.790000000005, 33.91)
            (6048.600000000006, 33.7)
            (6149.410000000006, 33.7)
            (6250.220000000007, 34.25)
            (6351.030000000007, 33.96)
            (6451.840000000007, 33.96)
            (6552.650000000008, 35.99)
            (6653.460000000008, 34.22)
            (6754.270000000009, 34.11)
            (6855.080000000009, 34.11)
            (6955.890000000009, 34.15)
            (7056.70000000001, 33.46)
            (7157.51000000001, 33.35)
            (7258.320000000011, 33.35)
            (7359.130000000011, 33.47)
            (7459.940000000011, 33.09)
            (7560.750000000012, 33.09)
            (7661.560000000012, 33.75)
            (7762.370000000013, 33.06)
            (7863.180000000013, 32.98)
            (7963.990000000013, 32.98)
            (8064.800000000014, 32.97)
            (8165.610000000014, 32.77)
            (8266.420000000015, 32.77)
            (8367.230000000014, 32.88)
            (8468.040000000014, 32.76)
            (8568.850000000013, 32.76)
            (8669.660000000013, 32.21)
            (8770.470000000012, 32.21)
            (8871.280000000012, 32.44)
            (8972.090000000011, 32.59)
            (9072.90000000001, 32.27)
            (9173.71000000001, 32.27)
            (9274.52000000001, 32.62)
            (9375.330000000009, 32.62)
            (9476.140000000009, 32.39)
            (9576.950000000008, 32.28)
            (9677.760000000007, 31.76)
            (9778.570000000007, 31.58)
            (9879.380000000006, 31.58)
            (9980.190000000006, 30.48)
            (10081.000000000005, 30.48)
            (10544.680000000006, 30.01)
            (11008.360000000006, 29.53)
            (11472.040000000006, 29.53)
            (11935.720000000007, 29.98)
            (12399.400000000007, 29.27)
            (12863.080000000007, 29.27)
            (13326.760000000007, 29.56)
            (13790.440000000008, 28.64)
            (14254.120000000008, 28.64)
            (14717.800000000008, 28.6)
            (15181.470000000008, 28.28)
            (15645.140000000009, 28.28)
            (16108.810000000009, 27.46)
            (16572.480000000007, 27.46)
            (17036.150000000005, 27.23)
            (17499.820000000003, 27.23)
            (17963.49, 27.81)
            (18427.16, 27.6)
            (18890.829999999998, 26.96)
            (19354.499999999996, 26.96)
            (19818.189999999995, 27.11)
            (20281.879999999994, 27.11)
            (20745.569999999992, 27.78)
            (21209.25999999999, 26.89)
            (21672.94999999999, 26.29)
            (22136.63999999999, 26.29)
            (22600.329999999987, 26.76)
            (23064.019999999986, 26.54)
            (23527.709999999985, 26.54)
            (23991.399999999983, 26.6)
            (24455.109999999982, 26.6)
            (24918.81999999998, 26.6)
            (25382.52999999998, 26.12)
            (25846.23999999998, 26.06)
            (26309.94999999998, 26.06)
            (26773.659999999978, 26.29)
            (27237.369999999977, 26.38)
            (27701.079999999976, 25.85)
            (28164.789999999975, 25.85)
            (28628.499999999975, 25.92)
            (29092.209999999974, 25.77)
            (29555.919999999973, 25.72)
            (30019.629999999972, 25.72)
            (30483.33999999997, 25.6)
            (30947.04999999997, 25.35)
            (31410.75999999997, 25.35)
            (31874.46999999997, 25.55)
            (32338.179999999968, 25.71)
            (32801.88999999997, 25.55)
            (33265.59999999997, 25.55)
            (33729.29999999997, 25.7)
            (34192.99999999996, 25.7)
            (34656.69999999996, 25.74)
            (35120.39999999996, 25.22)
            (35584.099999999955, 25.22)
            (36047.79999999995, 25.29)
            (36511.49999999995, 25.06)
            (36975.199999999946, 25.06)
            (37438.89999999994, 25.61)
            (37902.59999999994, 25.68)
            (38366.27999999994, 25.36)
            (38829.95999999994, 24.71)
            (39293.63999999994, 24.16)
            (39757.31999999994, 24.16)
            (40220.99999999994, 24.25)
            (40684.67999999994, 24.25)
            (41148.35999999994, 25.03)
            (41612.03999999994, 24.41)
            (42075.71999999994, 24.41)
            (42539.39999999994, 24.61)
            (43003.089999999946, 24.61)
            (43466.77999999995, 24.76)
            (43930.46999999995, 24.72)
            (44394.15999999995, 24.72)
            (44857.849999999955, 24.57)
            (45321.53999999996, 24.52)
            (45785.22999999996, 24.52)
            (46248.91999999996, 24.93)
            (46712.609999999964, 24.89)
            (47176.29999999997, 24.53)
            (47639.99999999996, 24.53)
            (48103.69999999996, 24.72)
            (48567.39999999996, 24.85)
            (49031.099999999955, 24.36)
            (49494.79999999995, 24.36)
            (49958.49999999995, 24.74)
            (50422.199999999946, 24.9)
            (50885.89999999994, 24.6)
            (51349.59999999994, 24.6)
            (51813.29999999994, 24.32)
            (52276.999999999935, 24.32)
            (52740.69999999993, 24.67)
            (53204.39999999993, 23.97)
            (53668.099999999926, 23.91)
            (54131.79999999992, 23.91)
            (54595.49999999992, 24.33)
            (55059.19999999992, 23.81)
            (55522.899999999914, 23.81)
            (55986.59999999991, 24.04)
            (56450.29999999991, 24.04)
            (56913.97999999991, 24.34)
            (57377.65999999991, 24.38)
            (57841.33999999991, 24.32)
            (58305.01999999991, 23.86)
            (58768.69999999991, 23.86)
            (59232.37999999991, 23.98)
            (59696.05999999991, 23.58)
            (60159.73999999991, 23.58)
            (60623.41999999991, 24.23)
            (61087.09999999991, 24.23)
            (61550.78999999991, 23.55)
            (62014.479999999916, 23.55)
            (62478.16999999992, 23.74)
            (62941.85999999992, 23.81)
            (63405.54999999992, 23.92)
            (63869.239999999925, 24.06)
            (64332.92999999993, 23.02)
            (64796.61999999993, 23.02)
            (65260.30999999993, 23.39)
            (65723.99999999993, 23.39)
            (66187.68999999993, 23.62)
            (66651.37999999993, 23.3)
            (67115.06999999993, 23.3)
            (67578.75999999994, 23.38)
            (68042.44999999994, 23.38)
            (68506.13999999994, 23.39)
            (68969.82999999994, 23.44)
            (69433.51999999995, 23.44)
            (69897.20999999995, 23.78)
            (70360.89999999995, 23.56)
            (70824.57999999994, 23.55)
            (71288.25999999994, 23.55)
            (71751.93999999993, 23.86)
            (72215.61999999992, 23.35)
            (72679.29999999992, 23.27)
            (73142.97999999991, 23.17)
            (73606.6599999999, 23.17)
            (74070.3399999999, 23.28)
            (74534.01999999989, 23.4)
            (74997.69999999988, 23.5)
            (75461.37999999987, 23.23)
            (75925.05999999987, 23.23)
            (76388.73999999986, 23.21)
            (76852.41999999985, 23.21)
            (77316.09999999985, 23.49)
            (77779.77999999984, 23.35)
            (78243.45999999983, 23.3)
            (78707.13999999982, 23.3)
            (79170.81999999982, 23.4)
            (79634.49999999981, 23.19)
            (80098.16999999981, 23.19)
            (80561.83999999981, 23.23)
            (81025.5099999998, 23.23)
            (81489.1799999998, 23.23)
            (81952.8499999998, 23.12)
            (82416.5199999998, 23.12)
            (82880.1899999998, 23.03)
            (83343.8599999998, 22.86)
            (83807.5299999998, 22.86)
            (84271.1999999998, 22.95)
            (84734.87999999979, 23.05)
            (85198.55999999978, 23.01)
            (85662.23999999977, 22.81)
            (86125.91999999977, 22.81)
            (86589.59999999976, 23.13)
            (87053.27999999975, 22.78)
            (87516.95999999974, 22.75)
            (87980.63999999974, 22.75)
            (88444.31999999973, 23.33)
            (88907.99999999972, 23.1)
            (89371.68999999973, 23.1)
            (89835.37999999973, 22.95)
            (90299.06999999973, 22.95)
            (90762.75999999973, 23.02)
            (91226.44999999974, 23.02)
            (91690.13999999974, 23.15)
            (92153.82999999974, 22.92)
            (92617.51999999974, 22.92)
            (93081.20999999974, 22.84)
            (93544.89999999975, 22.84)
            (94008.56999999975, 23.09)
            (94472.23999999974, 22.85)
            (94935.90999999974, 22.75)
            (95399.57999999974, 22.75)
            (95863.24999999974, 22.97)
            (96326.91999999974, 22.88)
            (96790.58999999973, 22.69)
            (97254.25999999973, 22.69)
            (97717.92999999973, 23.11)
            (98181.59999999973, 22.94)
            (98645.29999999973, 22.94)
            (99108.99999999972, 22.94)
            (99572.69999999972, 22.85)
            (100036.39999999972, 22.85)
            (100500.09999999971, 22.68)
            (100963.79999999971, 22.68)
            (101427.49999999971, 22.54)
            (101891.1999999997, 22.54)
            (102354.8999999997, 22.62)
            (102818.5999999997, 22.61)
            (103282.2999999997, 22.61)
            (103745.9999999997, 22.73)
            (104209.69999999969, 22.73)
            (104673.39999999969, 23.23)
            (105137.09999999969, 22.57)
            (105600.79999999968, 22.57)
            (106064.49999999968, 22.67)
            (106528.19999999968, 22.74)
            (106991.89999999967, 22.54)
            (107455.59999999967, 22.54)
            (107919.28999999967, 22.57)
            (108382.97999999968, 22.6)
            (108846.66999999968, 22.55)
            (109310.35999999968, 22.44)
        };
        \addplot[red, smooth] coordinates {
            % (1209.7199999999998, 59.7)
            % (1310.5299999999997, 58.37)
            % (1411.3399999999997, 54.46)
            % (1512.1499999999996, 53.1)
            % (1612.9599999999996, 51.58)
            % (1713.7699999999995, 50.56)
            % (1814.5799999999995, 48.81)
            % (1915.3899999999994, 47.94)
            % (2016.1999999999994, 47.94)
            % (2117.0099999999993, 47.4)
            % (2217.8199999999993, 47.18)
            (2318.629999999999, 45.83)
            (2419.439999999999, 45.83)
            (2520.249999999999, 46.28)
            (2621.059999999999, 44.28)
            (2721.869999999999, 43.9)
            (2822.679999999999, 43.13)
            (2923.489999999999, 42.14)
            (3024.299999999999, 41.81)
            (3125.1099999999988, 40.38)
            (3225.9199999999987, 40.38)
            (3326.7299999999987, 40.14)
            (3427.5399999999986, 39.28)
            (3528.3499999999985, 39.28)
            (3629.1599999999985, 38.64)
            (3729.9699999999984, 38.34)
            (3830.7799999999984, 38.34)
            (3931.5899999999983, 38.47)
            (4032.3999999999983, 37.52)
            (4133.209999999998, 37.52)
            (4234.019999999999, 37.36)
            (4334.829999999999, 36.53)
            (4435.639999999999, 36.53)
            (4536.45, 35.55)
            (4637.26, 35.55)
            (4738.070000000001, 35.73)
            (4838.880000000001, 35.62)
            (4939.690000000001, 35.62)
            (5040.500000000002, 34.98)
            (5141.310000000002, 34.89)
            (5242.120000000003, 34.66)
            (5342.930000000003, 34.66)
            (5443.740000000003, 34.75)
            (5544.550000000004, 34.25)
            (5645.360000000004, 33.55)
            (5746.170000000005, 33.55)
            (5846.980000000005, 33.43)
            (5947.790000000005, 33.43)
            (6048.600000000006, 34.68)
            (6149.410000000006, 34.68)
            (6250.220000000007, 35.5)
            (6351.030000000007, 35.02)
            (6451.840000000007, 33.04)
            (6552.650000000008, 33.04)
            (6653.460000000008, 34.45)
            (6754.270000000009, 34.43)
            (6855.080000000009, 33.88)
            (6955.890000000009, 33.88)
            (7056.70000000001, 33.41)
            (7157.51000000001, 33.01)
            (7258.320000000011, 33.01)
            (7359.130000000011, 33.64)
            (7459.940000000011, 33.64)
            (7560.750000000012, 33.79)
            (7661.560000000012, 33.79)
            (7762.370000000013, 33.23)
            (7863.180000000013, 33.06)
            (7963.990000000013, 32.94)
            (8064.800000000014, 32.9)
            (8165.610000000014, 32.3)
            (8266.420000000015, 32.3)
            (8367.230000000014, 32.51)
            (8468.040000000014, 32.18)
            (8568.850000000013, 32.18)
            (8669.660000000013, 32.74)
            (8770.470000000012, 32.54)
            (8871.280000000012, 32.54)
            (8972.090000000011, 32.9)
            (9072.90000000001, 32.92)
            (9173.71000000001, 32.19)
            (9274.52000000001, 32.19)
            (9375.330000000009, 32.29)
            (9476.140000000009, 32.07)
            (9576.950000000008, 32.07)
            (9677.760000000007, 33.13)
            (9778.570000000007, 32.43)
            (9879.380000000006, 31.97)
            (9980.190000000006, 29.68)
            (10081.000000000005, 28.07)
            (10544.680000000006, 27.06)
            (11008.360000000006, 27.06)
            (11472.040000000006, 26.64)
            (11935.720000000007, 26.64)
            (12399.400000000007, 26.22)
            (12863.080000000007, 25.99)
            (13326.760000000007, 25.46)
            (13790.440000000008, 25.4)
            (14254.120000000008, 25.1)
            (14717.800000000008, 25.1)
            (15181.560000000009, 24.37)
            (15645.320000000009, 24.37)
            (16109.080000000009, 24.16)
            (16572.840000000007, 23.8)
            (17036.600000000006, 23.62)
            (17500.360000000004, 23.62)
            (17964.120000000003, 23.27)
            (18427.88, 23.0)
            (18891.64, 23.0)
            (19355.399999999998, 22.88)
            (19819.129999999997, 22.35)
            (20282.859999999997, 22.35)
            (20746.589999999997, 22.33)
            (21210.319999999996, 22.33)
            (21674.049999999996, 22.42)
            (22137.779999999995, 22.42)
            (22601.509999999995, 22.03)
            (23065.239999999994, 22.03)
            (23528.969999999994, 21.98)
            (23992.699999999993, 21.72)
            (24456.439999999995, 21.72)
            (24920.179999999997, 21.67)
            (25383.92, 21.58)
            (25847.66, 21.37)
            (26311.4, 21.37)
            (26775.140000000003, 21.26)
            (27238.880000000005, 21.26)
            (27702.620000000006, 21.4)
            (28166.360000000008, 21.44)
            (28630.10000000001, 21.24)
            (29093.860000000008, 21.23)
            (29557.620000000006, 21.23)
            (30021.380000000005, 21.16)
            (30485.140000000003, 20.8)
            (30948.9, 20.8)
            (31412.66, 21.03)
            (31876.42, 21.03)
            (32340.179999999997, 21.12)
            (32803.939999999995, 20.95)
            (33267.7, 20.9)
            (33731.43, 20.63)
            (34195.16, 20.63)
            (34658.89000000001, 20.57)
            (35122.62000000001, 20.5)
            (35586.35000000001, 20.5)
            (36050.080000000016, 20.3)
            (36513.81000000002, 20.3)
            (36977.54000000002, 20.35)
            (37441.270000000026, 20.35)
            (37905.00000000003, 20.1)
            (38368.35000000003, 20.1)
            (38831.700000000026, 20.52)
            (39295.050000000025, 20.66)
            (39758.40000000002, 20.19)
            (40221.75000000002, 20.19)
            (40685.10000000002, 20.42)
            (41148.45000000002, 20.42)
            (41611.80000000002, 20.42)
            (42075.150000000016, 20.12)
            (42538.500000000015, 20.12)
            (43002.24000000001, 20.16)
            (43465.98000000001, 20.07)
            (43929.72000000001, 19.94)
            (44393.46000000001, 19.75)
            (44857.200000000004, 19.75)
            (45320.94, 20.23)
            (45784.68, 20.14)
            (46248.42, 19.99)
            (46712.159999999996, 19.99)
            (47175.899999999994, 19.83)
            (47639.67999999999, 19.83)
            (48103.45999999999, 19.7)
            (48567.23999999999, 19.7)
            (49031.01999999999, 19.95)
            (49494.79999999999, 19.95)
            (49958.57999999999, 19.88)
            (50422.359999999986, 19.65)
            (50886.139999999985, 19.52)
            (51349.919999999984, 19.52)
            (51813.69999999998, 19.59)
            (52276.999999999985, 19.59)
            (52740.29999999999, 19.32)
            (53203.59999999999, 19.32)
            (53666.899999999994, 19.44)
            (54130.2, 19.44)
            (54593.5, 19.33)
            (55056.8, 19.33)
            (55520.100000000006, 19.3)
            (55983.40000000001, 19.3)
            (56446.70000000001, 19.6)
            (56910.02000000001, 19.21)
            (57373.34000000001, 19.21)
            (57836.66000000001, 19.47)
            (58299.98000000001, 19.36)
            (58763.30000000001, 19.22)
            (59226.62000000001, 19.22)
            (59689.94000000001, 19.13)
            (60153.26000000001, 19.13)
            (60616.58000000001, 19.57)
            (61079.90000000001, 19.53)
            (61543.69000000001, 19.53)
            (62007.48000000001, 19.58)
            (62471.27000000001, 19.33)
            (62935.06000000001, 19.29)
            (63398.85000000001, 19.29)
            (63862.640000000014, 19.43)
            (64326.430000000015, 19.43)
            (64790.220000000016, 19.41)
            (65254.01000000002, 19.41)
            (65717.80000000002, 19.43)
            (66181.22000000002, 19.3)
            (66644.64000000001, 19.3)
            (67108.06000000001, 19.38)
            (67571.48000000001, 19.26)
            (68034.90000000001, 19.26)
            (68498.32, 19.22)
            (68961.74, 19.21)
            (69425.16, 19.21)
            (69888.58, 19.5)
            (70352.0, 19.15)
            (70815.45, 19.15)
            (71278.9, 19.1)
            (71742.34999999999, 19.1)
            (72205.79999999999, 19.42)
            (72669.24999999999, 19.22)
            (73132.69999999998, 19.22)
            (73596.14999999998, 18.95)
            (74059.59999999998, 18.95)
            (74523.04999999997, 19.22)
            (74986.49999999997, 19.22)
            (75449.91999999997, 19.53)
            (75913.33999999997, 19.42)
            (76376.75999999997, 19.42)
            (76840.17999999996, 19.41)
            (77303.59999999996, 19.35)
            (77767.01999999996, 19.35)
            (78230.43999999996, 19.25)
            (78693.85999999996, 19.25)
            (79157.27999999996, 19.25)
            (79620.69999999995, 19.15)
            (80083.95999999995, 19.15)
            (80547.21999999994, 19.51)
            (81010.47999999994, 19.44)
            (81473.73999999993, 19.44)
            (81936.99999999993, 19.36)
            (82400.25999999992, 19.16)
            (82863.51999999992, 19.16)
            (83326.77999999991, 19.1)
            (83790.0399999999, 19.1)
            (84253.2999999999, 19.11)
            (84716.6699999999, 19.14)
            (85180.03999999989, 19.02)
            (85643.40999999989, 19.02)
            (86106.77999999988, 19.23)
            (86570.14999999988, 19.1)
            (87033.51999999987, 19.04)
            (87496.88999999987, 19.04)
            (87960.25999999986, 19.15)
            (88423.62999999986, 19.26)
            (88886.99999999985, 18.94)
            (89350.34999999986, 18.94)
            (89813.69999999987, 19.09)
            (90277.04999999987, 19.09)
            (90740.39999999988, 18.97)
            (91203.74999999988, 18.97)
            (91667.09999999989, 19.26)
            (92130.4499999999, 19.26)
            (92593.7999999999, 19.25)
            (93057.1499999999, 19.25)
            (93520.49999999991, 19.35)
            (93983.91999999991, 19.2)
            (94447.33999999991, 19.2)
            (94910.75999999991, 19.17)
            (95374.1799999999, 19.17)
            (95837.5999999999, 19.0)
            (96301.0199999999, 18.98)
            (96764.4399999999, 18.98)
            (97227.8599999999, 19.09)
            (97691.2799999999, 19.23)
            (98154.6999999999, 18.99)
            (98618.0499999999, 18.99)
            (99081.3999999999, 19.12)
            (99544.74999999991, 19.12)
            (100008.09999999992, 18.91)
            (100471.44999999992, 18.91)
            (100934.79999999993, 19.19)
            (101398.14999999994, 18.92)
            (101861.49999999994, 18.92)
            (102324.84999999995, 18.96)
            (102788.19999999995, 18.98)
            (103251.56999999995, 18.98)
            (103714.93999999994, 19.21)
            (104178.30999999994, 19.41)
            (104641.67999999993, 19.21)
            (105105.04999999993, 19.12)
            (105568.41999999993, 19.09)
            (106031.78999999992, 19.09)
            (106495.15999999992, 19.16)
            (106958.52999999991, 19.16)
            (107421.8999999999, 19.29)
            (107885.25999999991, 19.29)
            (108348.61999999991, 19.33)
            (108811.97999999991, 19.12)
            (109275.33999999991, 19.12)
        };
    \legend{{\small Greedy Path}, {\small BS w/o LM}, {\small BS w/ LM}, {\small SpecAug + Greedy Path}, {\small SpecAug + BS w/o LM}, {\small SpecAug + BS w/ LM}}
\end{axis}
\end{tikzpicture}

==> figures/motivation.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width = 7.2cm, height = 4.2cm,
        ytick={20,35,50},
        xtick={0, 20000,40000,60000,80000},
        ylabel={Word Error Rate},
        xlabel={Training Data Consumed (hours)},
        every x tick scale label/.style={at={(xticklabel cs:1)},anchor=south west},
    ]
        \addplot[blue, smooth] coordinates {
            % (1008.0999999999999, 68.11)
            % (1108.9099999999999, 64.83)
            % (1209.7199999999998, 60.8)
            % (1310.5299999999997, 58.74)
            % (1411.3399999999997, 54.5)
            % (1512.1499999999996, 53.01)
            % (1612.9599999999996, 50.24)
            (1713.7699999999995, 49.13)
            (1814.5799999999995, 48.2)
            (1915.3899999999994, 46.91)
            (2016.1999999999994, 46.91)
            (2117.0099999999993, 46.57)
            (2217.8199999999993, 44.58)
            (2318.629999999999, 44.58)
            (2419.439999999999, 45.46)
            (2520.249999999999, 44.58)
            (2621.059999999999, 43.05)
            (2721.869999999999, 43.05)
            (2822.679999999999, 42.02)
            (2923.489999999999, 40.77)
            (3024.299999999999, 40.59)
            (3125.1099999999988, 39.69)
            (3225.9199999999987, 39.13)
            (3326.7299999999987, 38.77)
            (3427.5399999999986, 38.31)
            (3528.3499999999985, 38.31)
            (3629.1599999999985, 37.8)
            (3729.9699999999984, 36.65)
            (3830.7799999999984, 36.65)
            (3931.5899999999983, 37.71)
            (4032.3999999999983, 36.5)
            (4133.209999999998, 36.5)
            (4234.019999999999, 37.12)
            (4334.829999999999, 35.68)
            (4435.639999999999, 35.6)
            (4536.45, 35.3)
            (4637.26, 35.1)
            (4738.070000000001, 34.61)
            (4838.880000000001, 34.61)
            (4939.690000000001, 34.59)
            (5040.500000000002, 34.59)
            (5141.310000000002, 34.27)
            (5242.120000000003, 34.27)
            (5342.930000000003, 34.44)
            (5443.740000000003, 34.34)
            (5544.550000000004, 33.96)
            (5645.360000000004, 33.96)
            (5746.170000000005, 34.09)
            (5846.980000000005, 33.78)
            (5947.790000000005, 33.78)
            (6048.600000000006, 33.91)
            (6149.410000000006, 33.07)
            (6250.220000000007, 33.07)
            (6351.030000000007, 33.02)
            (6451.840000000007, 32.25)
            (6552.650000000008, 32.25)
            (6653.460000000008, 33.23)
            (6754.270000000009, 33.1)
            (6855.080000000009, 32.85)
            (6955.890000000009, 32.85)
            (7056.70000000001, 32.25)
            (7157.51000000001, 32.25)
            (7258.320000000011, 32.7)
            (7359.130000000011, 32.7)
            (7459.940000000011, 31.86)
            (7560.750000000012, 31.86)
            (7661.560000000012, 31.98)
            (7762.370000000013, 31.98)
            (7863.180000000013, 32.35)
            (7963.990000000013, 32.33)
            (8064.800000000014, 32.33)
            (8165.610000000014, 31.96)
            (8266.420000000015, 31.96)
            (8367.230000000014, 31.99)
            (8468.040000000014, 32.02)
            (8568.850000000013, 32.02)
            (8669.660000000013, 32.34)
            (8770.470000000012, 32.12)
            (8871.280000000012, 32.12)
            (8972.090000000011, 31.56)
            (9072.90000000001, 31.56)
            (9173.71000000001, 32.12)
            (9274.52000000001, 31.7)
            (9375.330000000009, 31.25)
            (9476.140000000009, 31.25)
            (9576.950000000008, 31.85)
            (9677.760000000007, 31.85)
            (9778.570000000007, 32.17)
            (9879.380000000006, 32.12)
            (9980.190000000006, 31.92)
            (10081.000000000005, 31.92)
            (10181.810000000005, 33.05)
            (10282.620000000004, 31.68)
            (10383.430000000004, 31.68)
            (10484.240000000003, 31.19)
            (10585.050000000003, 31.19)
            (10685.860000000002, 31.55)
            (10786.670000000002, 31.55)
            (10887.480000000001, 32.02)
            (10988.29, 31.53)
            (11089.1, 31.53)
            (11189.91, 32.32)
            (11290.72, 32.32)
            (11391.529999999999, 31.77)
            (11492.339999999998, 31.47)
            (11593.149999999998, 31.47)
            (11693.959999999997, 31.67)
            (11794.769999999997, 31.23)
            (11895.579999999996, 31.23)
            (11996.389999999996, 27.64)
            (12097.199999999995, 26.71)
            (12560.889999999996, 26.71)
            (13024.579999999996, 26.84)
            (13488.269999999997, 25.69)
            (13951.959999999997, 25.69)
            (14415.649999999998, 25.04)
            (14879.339999999998, 24.77)
            (15343.029999999999, 24.77)
            (15806.72, 24.72)
            (16270.41, 24.72)
            (16734.1, 24.51)
            (17197.789999999997, 24.51)
            (17661.479999999996, 24.18)
            (18125.169999999995, 24.18)
            (18588.859999999993, 24.2)
            (19052.549999999992, 24.2)
            (19516.23999999999, 24.0)
            (19979.92999999999, 24.0)
            (20443.619999999988, 24.1)
            (20907.309999999987, 23.81)
            (21370.999999999985, 23.81)
            (21834.689999999984, 23.86)
            (22298.379999999983, 23.51)
            (22762.06999999998, 23.51)
            (23225.75999999998, 23.32)
            (23689.44999999998, 23.32)
            (24153.139999999978, 23.84)
            (24616.829999999976, 23.84)
            (25080.519999999975, 23.77)
            (25544.209999999974, 23.69)
            (26007.899999999972, 23.68)
            (26471.58999999997, 23.68)
            (26935.27999999997, 23.35)
            (27398.96999999997, 23.35)
            (27862.659999999967, 23.06)
            (28326.349999999966, 23.06)
            (28790.039999999964, 23.11)
            (29253.729999999963, 23.11)
            (29717.419999999962, 23.27)
            (30181.10999999996, 23.21)
            (30644.79999999996, 23.21)
            (31108.489999999958, 23.12)
            (31572.179999999957, 23.12)
            (32035.869999999955, 23.25)
            (32499.559999999954, 23.36)
            (32963.249999999956, 23.36)
            (33426.93999999996, 23.32)
            (33890.62999999996, 23.32)
            (34354.31999999996, 23.02)
            (34818.009999999966, 23.02)
            (35281.69999999997, 23.52)
            (35745.38999999997, 23.43)
            (36209.07999999997, 23.43)
            (36672.769999999975, 23.45)
            (37136.45999999998, 23.54)
            (37600.14999999998, 23.41)
            (38063.83999999998, 23.41)
            (38527.529999999984, 23.12)
            (38991.21999999999, 23.12)
            (39454.90999999999, 23.14)
            (39918.59999999999, 23.54)
            (40382.28999999999, 23.17)
            (40845.979999999996, 23.17)
            (41309.67, 23.41)
            (41773.36, 23.22)
            (42237.05, 23.13)
            (42700.740000000005, 22.81)
            (43164.43000000001, 22.81)
            (43628.12000000001, 22.9)
            (44091.81000000001, 22.9)
            (44555.500000000015, 22.75)
            (45019.19000000002, 22.75)
            (45482.88000000002, 23.03)
            (45946.57000000002, 23.05)
            (46410.260000000024, 23.05)
            (46873.950000000026, 23.05)
            (47337.64000000003, 23.34)
            (47801.33000000003, 23.15)
            (48265.02000000003, 23.15)
            (48728.710000000036, 23.27)
            (49192.40000000004, 23.05)
            (49656.09000000004, 23.05)
            (50119.78000000004, 22.9)
            (50583.470000000045, 22.9)
            (51047.16000000005, 23.04)
            (51510.85000000005, 22.8)
            (51974.54000000005, 22.8)
            (52438.230000000054, 23.27)
            (52901.92000000006, 22.9)
            (53365.61000000006, 22.9)
            (53829.30000000006, 22.91)
            (54292.99000000006, 22.79)
            (54756.680000000066, 22.6)
            (55220.37000000007, 22.6)
            (55684.06000000007, 22.83)
            (56147.75000000007, 22.83)
            (56611.440000000075, 22.72)
            (57075.13000000008, 22.72)
            (57538.82000000008, 23.08)
            (58002.51000000008, 22.66)
            (58466.200000000084, 22.51)
            (58929.89000000009, 22.43)
            (59393.58000000009, 22.43)
            (59857.27000000009, 22.72)
            (60320.960000000094, 23.09)
            (60784.650000000096, 22.76)
            (61248.3400000001, 22.76)
            (61712.0300000001, 22.51)
            (62175.7200000001, 22.51)
            (62639.410000000105, 22.82)
            (63103.10000000011, 22.72)
            (63566.79000000011, 22.49)
            (64030.48000000011, 22.49)
            (64494.170000000115, 22.52)
            (64957.86000000012, 22.59)
            (65421.55000000012, 22.74)
            (65885.24000000012, 23.05)
            (66348.93000000012, 22.65)
            (66812.62000000013, 22.65)
            (67276.31000000013, 22.82)
            (67740.00000000013, 22.82)
            (68203.69000000013, 22.87)
            (68667.38000000014, 22.87)
            (69131.07000000014, 22.46)
            (69594.76000000014, 22.46)
            (70058.45000000014, 23.04)
            (70522.14000000014, 22.38)
            (70985.83000000015, 22.38)
            (71449.52000000015, 22.87)
            (71913.21000000015, 22.63)
            (72376.90000000015, 22.61)
            (72840.59000000016, 22.61)
            (73304.28000000016, 22.69)
            (73767.97000000016, 22.5)
            (74231.66000000016, 22.5)
            (74695.35000000017, 22.67)
            (75159.04000000017, 22.24)
            (75622.73000000017, 22.24)
            (76086.42000000017, 22.7)
            (76550.11000000018, 22.72)
            (77013.80000000018, 22.34)
            (77477.49000000018, 22.34)
            (77941.18000000018, 22.46)
            (78404.87000000018, 22.77)
            (78868.56000000019, 23.02)
            (79332.25000000019, 22.67)
            (79795.94000000019, 22.67)
            (80259.6300000002, 22.69)
            (80723.3200000002, 22.69)
            (81187.0100000002, 23.0)
        };
        \addplot[red, smooth] coordinates {
            % (463.69, 63.07)
            (927.38, 47.82)
            (1391.07, 40.46)
            (1854.76, 40.26)
            (2318.45, 35.89)
            (2782.14, 34.77)
            (3245.83, 32.46)
            (3709.52, 31.69)
            (4173.21, 29.91)
            (4636.9, 28.97)
            (5100.589999999999, 28.38)
            (5564.279999999999, 28.38)
            (6027.969999999998, 27.92)
            (6491.659999999998, 27.92)
            (6955.349999999998, 27.66)
            (7419.039999999997, 27.35)
            (7882.729999999997, 26.94)
            (8346.419999999996, 26.94)
            (8810.109999999997, 27.49)
            (9273.799999999997, 26.08)
            (9737.489999999998, 25.89)
            (10201.179999999998, 25.89)
            (10664.869999999999, 25.42)
            (11128.56, 25.42)
            (11592.25, 25.05)
            (12055.94, 24.7)
            (12519.630000000001, 24.67)
            (12983.320000000002, 23.96)
            (13447.010000000002, 23.96)
            (13910.700000000003, 24.21)
            (14374.390000000003, 24.21)
            (14838.080000000004, 24.58)
            (15301.770000000004, 23.86)
            (15765.460000000005, 23.23)
            (16229.150000000005, 23.23)
            (16692.840000000004, 23.81)
            (17156.530000000002, 23.81)
            (17620.22, 23.61)
            (18083.91, 23.61)
            (18547.6, 23.36)
            (19011.289999999997, 23.36)
            (19474.979999999996, 23.32)
            (19938.669999999995, 23.32)
            (20402.359999999993, 23.08)
            (20866.049999999992, 23.08)
            (21329.73999999999, 23.32)
            (21793.42999999999, 23.35)
            (22257.119999999988, 23.0)
            (22720.809999999987, 23.0)
            (23184.499999999985, 23.17)
            (23648.189999999984, 22.87)
            (24111.879999999983, 22.84)
            (24575.56999999998, 22.84)
            (25039.25999999998, 22.89)
            (25502.94999999998, 22.91)
            (25966.639999999978, 22.91)
            (26430.329999999976, 22.75)
            (26894.019999999975, 22.69)
            (27357.709999999974, 22.62)
            (27821.399999999972, 22.62)
            (28285.08999999997, 22.55)
            (28748.77999999997, 22.39)
            (29212.46999999997, 22.39)
            (29676.159999999967, 22.57)
            (30139.849999999966, 22.44)
            (30603.539999999964, 22.44)
            (31067.229999999963, 22.6)
            (31530.919999999962, 22.65)
            (31994.60999999996, 22.65)
            (32458.29999999996, 22.25)
            (32921.98999999996, 22.25)
            (33385.679999999964, 22.39)
            (33849.369999999966, 22.39)
            (34313.05999999997, 22.46)
            (34776.74999999997, 22.35)
            (35240.43999999997, 22.31)
            (35704.129999999976, 22.31)
            (36167.81999999998, 22.39)
            (36631.50999999998, 22.32)
            (37095.19999999998, 22.32)
            (37558.889999999985, 22.6)
            (38022.57999999999, 22.34)
            (38486.26999999999, 22.34)
            (38949.95999999999, 22.41)
            (39413.649999999994, 22.21)
            (39877.34, 22.21)
            (40341.03, 22.1)
            (40804.72, 22.1)
            (41268.41, 22.1)
            (41732.100000000006, 22.1)
            (42195.79000000001, 22.59)
            (42659.48000000001, 22.45)
            (43123.17000000001, 22.18)
            (43586.860000000015, 22.02)
            (44050.55000000002, 22.02)
            (44514.24000000002, 22.43)
            (44977.93000000002, 22.12)
            (45441.620000000024, 22.12)
            (45905.31000000003, 22.51)
            (46369.00000000003, 22.34)
            (46832.69000000003, 22.34)
            (47296.380000000034, 22.14)
            (47760.070000000036, 22.14)
            (48223.76000000004, 22.25)
            (48687.45000000004, 22.56)
            (49151.14000000004, 22.43)
            (49614.830000000045, 22.31)
            (50078.52000000005, 22.22)
            (50542.21000000005, 22.22)
            (51005.90000000005, 22.44)
            (51469.590000000055, 22.41)
            (51933.28000000006, 22.37)
            (52396.97000000006, 22.11)
            (52860.66000000006, 22.11)
            (53324.350000000064, 22.16)
            (53788.040000000066, 22.16)
            (54251.73000000007, 22.37)
            (54715.42000000007, 22.19)
            (55179.11000000007, 22.19)
            (55642.800000000076, 22.28)
            (56106.49000000008, 22.37)
            (56570.18000000008, 22.37)
            (57033.87000000008, 22.39)
            (57497.560000000085, 22.55)
            (57961.25000000009, 22.55)
            (58424.94000000009, 22.23)
            (58888.63000000009, 22.23)
            (59352.320000000094, 22.22)
            (59816.0100000001, 22.22)
            (60279.7000000001, 22.19)
            (60743.3900000001, 22.19)
            (61207.0800000001, 22.26)
            (61670.770000000106, 22.55)
            (62134.46000000011, 22.24)
            (62598.15000000011, 22.24)
            (63061.84000000011, 22.35)
            (63525.530000000115, 22.49)
            (63989.22000000012, 22.27)
            (64452.91000000012, 22.27)
            (64916.60000000012, 22.37)
            (65380.290000000125, 22.37)
            (65843.98000000013, 22.55)
            (66307.67000000013, 22.55)
            (66771.36000000013, 22.58)
            (67235.05000000013, 22.24)
            (67698.74000000014, 22.24)
            (68162.43000000014, 22.29)
            (68626.12000000014, 22.5)
            (69089.81000000014, 22.5)
            (69553.50000000015, 22.5)
            (70017.19000000015, 22.77)
            (70480.88000000015, 22.34)
            (70944.57000000015, 22.34)
            (71408.26000000015, 22.48)
            (71871.95000000016, 22.46)
            (72335.64000000016, 22.45)
            (72799.33000000016, 22.29)
            (73263.02000000016, 22.29)
            (73726.71000000017, 22.59)
            (74190.40000000017, 22.56)
            (74654.09000000017, 22.48)
            (75117.78000000017, 22.48)
        };
        \legend{{\small fine tuning}, {\small training from scratch}}
\end{axis}
\end{tikzpicture}

==> figures/px_estimation.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width = 9.0cm, height = 5.2cm,
        ytick={20,25,30},
        xtick={0,20000,40000,60000,80000,100000,120000,140000,160000,180000},
        ylabel={Word Error Rate},
        xlabel={Training Data Consumed (hours)},
        every x tick scale label/.style={at={(xticklabel cs:0.9)},anchor=south west},
    ]
        \addplot[brown, smooth] coordinates {
            (9274.52000000001, 32.66)
            (9375.330000000009, 32.66)
            (9476.140000000009, 33.36)
            (9576.950000000008, 33.29)
            (9677.760000000007, 32.5)
            (9778.570000000007, 32.5)
            (9879.380000000006, 32.75)
            (9980.190000000006, 31.51)
            (10081.000000000005, 31.32)
            (10217.800000000005, 31.26)
            (10354.600000000004, 30.63)
            (10491.400000000003, 30.59)
            (10628.200000000003, 30.59)
            (10765.000000000002, 31.1)
            (10901.800000000001, 30.03)
            (11038.6, 30.03)
            (11175.4, 31.19)
            (11312.199999999999, 29.53)
            (11448.999999999998, 29.53)
            (11585.749999999998, 30.51)
            (11722.499999999998, 30.65)
            (11859.249999999998, 31.51)
            (11995.999999999998, 30.26)
            (12132.749999999998, 30.22)
            (12269.499999999998, 29.5)
            (12406.249999999998, 29.08)
            (12542.999999999998, 29.08)
            (12679.749999999998, 28.86)
            (12816.499999999998, 28.2)
            (12953.609999999999, 28.2)
            (13090.72, 28.4)
            (13227.83, 27.9)
            (13364.94, 27.9)
            (13502.050000000001, 28.42)
            (13639.160000000002, 28.12)
            (13776.270000000002, 28.12)
            (13913.380000000003, 28.44)
            (14050.490000000003, 27.77)
            (14187.600000000004, 27.61)
            (14324.710000000005, 27.61)
            (14461.820000000005, 27.89)
            (14598.930000000006, 27.72)
            (14736.040000000006, 27.72)
            (14873.150000000007, 27.81)
            (15010.260000000007, 27.77)
            (15147.370000000008, 27.77)
            (15284.480000000009, 27.95)
            (15421.59000000001, 27.04)
            (15558.70000000001, 26.89)
            (15695.59000000001, 26.89)
            (15832.480000000009, 27.01)
            (15969.370000000008, 27.01)
            (16106.260000000007, 27.04)
            (16243.150000000007, 27.16)
            (16380.040000000006, 27.14)
            (16516.930000000008, 27.09)
            (16653.820000000007, 27.09)
            (16790.710000000006, 27.05)
            (16927.600000000006, 26.79)
            (17064.700000000004, 26.16)
            (17201.800000000003, 26.16)
            (17338.9, 26.25)
            (17476.0, 26.25)
            (17613.1, 26.31)
            (17750.199999999997, 26.53)
            (17887.299999999996, 26.53)
            (18024.399999999994, 26.45)
            (18161.499999999993, 25.79)
            (18298.59999999999, 25.62)
            (18435.50999999999, 25.62)
            (18572.41999999999, 26.12)
            (18709.32999999999, 25.69)
            (18846.23999999999, 25.69)
            (18983.14999999999, 26.0)
            (19120.05999999999, 25.89)
            (19256.96999999999, 25.73)
            (19393.87999999999, 25.48)
            (19530.78999999999, 24.8)
            (19667.69999999999, 24.76)
            (19804.17999999999, 24.76)
            (19940.65999999999, 25.08)
            (20077.13999999999, 25.08)
            (20213.619999999988, 25.13)
            (20350.099999999988, 25.15)
            (20486.579999999987, 25.15)
            (20623.059999999987, 25.27)
            (20759.539999999986, 25.27)
            (20896.019999999986, 25.14)
            (21032.499999999985, 24.29)
            (21169.529999999984, 24.29)
            (21306.559999999983, 24.35)
            (21443.589999999982, 24.6)
            (21580.61999999998, 24.6)
            (21717.64999999998, 24.89)
            (21854.67999999998, 24.89)
            (21991.709999999977, 25.01)
            (22128.739999999976, 25.09)
            (22265.769999999975, 25.09)
            (22402.799999999974, 24.86)
            (22539.549999999974, 24.86)
            (22676.299999999974, 24.94)
            (22813.049999999974, 24.82)
            (22949.799999999974, 24.82)
            (23086.549999999974, 25.13)
            (23223.299999999974, 24.84)
            (23360.049999999974, 24.84)
            (23496.799999999974, 25.01)
            (23633.549999999974, 24.52)
            (23770.299999999974, 24.52)
            (23907.399999999972, 24.73)
            (24044.49999999997, 24.73)
            (24181.59999999997, 24.39)
            (24318.699999999968, 24.39)
            (24455.799999999967, 24.73)
            (24592.899999999965, 24.77)
            (24729.999999999964, 24.77)
            (24867.099999999962, 24.48)
            (25004.19999999996, 24.19)
            (25141.29999999996, 23.99)
            (25278.20999999996, 23.99)
            (25415.11999999996, 24.15)
            (25552.02999999996, 23.79)
            (25688.93999999996, 23.79)
            (25825.84999999996, 24.1)
            (25962.75999999996, 24.1)
            (26099.66999999996, 23.95)
            (26236.579999999958, 23.89)
            (26373.489999999958, 23.89)
            (26510.399999999958, 23.75)
            (26647.50999999996, 23.75)
            (26784.61999999996, 23.93)
            (26921.72999999996, 23.93)
            (27058.83999999996, 24.12)
            (27195.94999999996, 24.1)
            (27333.05999999996, 24.1)
            (27470.169999999962, 24.33)
            (27607.279999999962, 24.33)
            (27744.389999999963, 23.48)
            (27881.499999999964, 23.48)
            (28017.979999999963, 23.69)
            (28154.459999999963, 23.27)
            (28290.939999999962, 23.27)
            (28427.419999999962, 23.67)
            (28563.89999999996, 23.67)
            (28700.37999999996, 23.82)
            (28836.85999999996, 23.63)
            (28973.33999999996, 23.63)
            (29109.81999999996, 23.38)
            (29246.29999999996, 23.38)
            (29383.09999999996, 23.32)
            (29519.899999999958, 23.32)
            (29656.699999999957, 24.09)
            (29793.499999999956, 23.87)
            (29930.299999999956, 23.87)
            (30067.099999999955, 24.03)
            (30203.899999999954, 23.78)
            (30340.699999999953, 23.78)
            (30477.499999999953, 23.91)
            (30614.299999999952, 23.68)
            (30751.409999999953, 23.6)
            (30888.519999999953, 23.6)
            (31025.629999999954, 23.84)
            (31162.739999999954, 23.74)
            (31299.849999999955, 23.74)
            (31436.959999999955, 23.65)
            (31574.069999999956, 23.65)
            (31711.179999999957, 23.78)
            (31848.289999999957, 23.78)
            (31985.399999999958, 23.62)
            (32122.50999999996, 23.62)
            (32259.61999999996, 24.03)
            (32396.72999999996, 23.97)
            (32533.83999999996, 23.97)
            (32670.94999999996, 23.97)
            (32808.05999999996, 23.97)
            (32945.16999999996, 24.3)
            (33082.27999999996, 24.19)
            (33219.38999999996, 23.17)
            (33356.49999999996, 23.02)
            (33493.439999999966, 23.02)
            (33630.37999999997, 23.06)
            (33767.31999999997, 23.09)
            (33904.25999999997, 23.09)
            (34041.199999999975, 23.38)
            (34178.13999999998, 23.38)
            (34315.07999999998, 23.13)
            (34452.01999999998, 23.13)
            (34588.959999999985, 22.97)
            (34725.89999999999, 22.97)
            (34862.69999999999, 23.01)
            (34999.49999999999, 23.5)
            (35136.299999999996, 23.52)
            (35273.1, 22.77)
            (35409.9, 22.77)
            (35546.700000000004, 23.14)
            (35683.50000000001, 23.31)
            (35820.30000000001, 22.88)
            (35957.10000000001, 22.88)
            (36093.900000000016, 22.83)
            (36230.81000000002, 22.83)
            (36367.72000000002, 22.98)
            (36504.63000000003, 22.55)
            (36641.54000000003, 22.55)
            (36778.45000000003, 22.93)
            (36915.36000000004, 23.24)
            (37052.27000000004, 23.14)
            (37189.180000000044, 22.99)
            (37326.09000000005, 21.91)
            (37463.00000000005, 21.91)
            (37599.89000000005, 22.14)
            (37736.78000000005, 22.2)
            (37873.67000000005, 22.2)
            (38010.56000000005, 22.64)
            (38147.45000000005, 22.64)
            (38284.34000000005, 22.41)
            (38421.23000000005, 22.41)
            (38558.120000000046, 22.46)
            (38695.010000000046, 22.73)
            (38831.900000000045, 22.65)
            (38968.84000000005, 22.65)
            (39105.78000000005, 22.92)
            (39242.72000000005, 22.81)
            (39379.660000000054, 22.74)
            (39516.60000000006, 22.74)
            (39653.54000000006, 22.77)
            (39790.48000000006, 23.07)
            (39927.420000000064, 23.07)
            (40064.360000000066, 22.7)
            (40201.30000000007, 22.7)
            (40338.41000000007, 22.76)
            (40475.52000000007, 22.99)
            (40612.63000000007, 22.94)
            (40749.74000000007, 22.74)
            (40886.85000000007, 22.73)
            (41023.96000000007, 22.69)
            (41161.07000000007, 22.69)
            (41298.18000000007, 22.98)
            (41435.29000000007, 22.54)
            (41572.400000000074, 22.16)
            (41709.50000000007, 22.16)
            (41846.60000000007, 21.96)
            (41983.70000000007, 21.96)
            (42120.80000000007, 22.4)
            (42257.90000000007, 22.4)
            (42395.000000000065, 22.66)
            (42532.100000000064, 22.02)
            (42669.20000000006, 22.02)
            (42806.30000000006, 22.21)
            (42943.40000000006, 22.18)
            (43080.15000000006, 22.17)
            (43216.90000000006, 22.17)
            (43353.65000000006, 22.49)
            (43490.40000000006, 22.49)
            (43627.15000000006, 22.51)
            (43763.90000000006, 22.86)
            (43900.65000000006, 22.57)
            (44037.40000000006, 22.57)
            (44174.15000000006, 22.43)
            (44310.90000000006, 22.31)
            (44448.01000000006, 22.31)
            (44585.12000000006, 22.77)
            (44722.23000000006, 22.7)
            (44859.34000000006, 22.7)
            (44996.45000000006, 22.98)
            (45133.56000000006, 22.98)
            (45270.670000000064, 23.13)
            (45407.780000000064, 23.02)
            (45544.890000000065, 22.32)
            (45682.000000000065, 22.32)
            (45819.100000000064, 22.41)
            (45956.20000000006, 22.37)
            (46093.30000000006, 22.37)
            (46230.40000000006, 22.43)
            (46367.50000000006, 22.33)
            (46504.60000000006, 22.08)
            (46641.700000000055, 22.08)
            (46778.800000000054, 22.38)
            (46915.90000000005, 22.04)
            (47053.00000000005, 22.04)
            (47189.910000000054, 22.12)
            (47326.82000000006, 22.1)
            (47463.73000000006, 22.1)
            (47600.640000000065, 22.16)
            (47737.55000000007, 22.16)
            (47874.46000000007, 22.4)
            (48011.370000000075, 22.2)
            (48148.28000000008, 22.2)
            (48285.19000000008, 21.72)
            (48422.100000000086, 21.72)
            (48558.58000000009, 21.48)
            (48695.06000000009, 21.48)
            (48831.540000000095, 21.59)
            (48968.0200000001, 21.84)
            (49104.5000000001, 21.89)
            (49240.980000000105, 21.99)
            (49377.46000000011, 21.99)
            (49513.94000000011, 22.12)
            (49650.420000000115, 21.83)
            (49786.90000000012, 21.83)
            (49923.38000000012, 21.78)
            (50059.860000000124, 21.78)
            (50196.34000000013, 22.51)
            (50332.82000000013, 22.24)
            (50469.300000000134, 22.24)
            (50605.78000000014, 22.19)
            (50742.26000000014, 22.19)
            (50878.74000000014, 22.25)
            (51015.22000000015, 21.53)
            (51151.70000000015, 21.36)
            (51289.20000000015, 21.35)
            (51426.70000000015, 21.35)
            (51564.20000000015, 21.36)
            (51701.70000000015, 21.68)
            (51839.20000000015, 21.84)
            (51976.70000000015, 21.7)
            (52114.20000000015, 21.7)
            (52251.70000000015, 21.88)
            (52389.20000000015, 21.45)
            (52526.70000000015, 21.37)
            (52663.50000000015, 21.37)
            (52800.300000000156, 21.52)
            (52937.10000000016, 21.52)
            (53073.90000000016, 21.64)
            (53210.700000000164, 22.14)
            (53347.50000000017, 21.75)
            (53484.30000000017, 21.75)
            (53621.10000000017, 21.99)
            (53757.900000000176, 21.45)
            (53894.70000000018, 21.45)
            (54031.61000000018, 21.51)
            (54168.520000000186, 21.51)
            (54305.43000000019, 21.91)
            (54442.34000000019, 21.83)
            (54579.2500000002, 21.83)
            (54716.1600000002, 21.84)
            (54853.0700000002, 21.9)
            (54989.98000000021, 21.9)
            (55126.89000000021, 21.36)
            (55263.800000000214, 21.36)
            (55400.550000000214, 21.44)
            (55537.300000000214, 21.49)
            (55674.050000000214, 21.49)
            (55810.800000000214, 21.49)
            (55947.550000000214, 21.62)
            (56084.300000000214, 21.26)
            (56221.050000000214, 21.26)
            (56357.800000000214, 21.52)
            (56494.550000000214, 21.55)
            (56631.300000000214, 21.86)
            (56768.410000000214, 21.71)
            (56905.520000000215, 21.71)
            (57042.630000000216, 21.72)
            (57179.740000000216, 21.97)
            (57316.85000000022, 22.07)
            (57453.96000000022, 22.38)
            (57591.07000000022, 21.73)
            (57728.18000000022, 21.73)
            (57865.29000000022, 21.37)
            (58002.40000000022, 21.37)
            (58139.20000000022, 21.47)
            (58276.000000000226, 21.71)
            (58412.80000000023, 21.71)
            (58549.60000000023, 21.79)
            (58686.400000000234, 22.06)
            (58823.20000000024, 21.48)
            (58960.00000000024, 21.48)
            (59096.80000000024, 21.85)
            (59233.600000000246, 21.05)
            (59370.40000000025, 20.99)
            (59507.43000000025, 20.99)
            (59644.46000000025, 21.17)
            (59781.490000000245, 21.19)
            (59918.520000000244, 21.19)
            (60055.55000000024, 21.55)
            (60192.58000000024, 21.19)
            (60329.61000000024, 21.19)
            (60466.64000000024, 21.11)
            (60603.67000000024, 20.76)
            (60740.70000000024, 20.76)
            (60877.800000000236, 20.83)
            (61014.900000000234, 20.86)
            (61152.00000000023, 20.97)
            (61289.10000000023, 21.1)
            (61426.20000000023, 21.22)
            (61563.30000000023, 21.19)
            (61700.40000000023, 21.19)
            (61837.500000000226, 21.27)
            (61974.600000000224, 21.27)
            (62111.70000000022, 21.27)
            (62248.180000000226, 21.15)
            (62384.66000000023, 21.15)
            (62521.14000000023, 21.26)
            (62657.620000000235, 21.29)
            (62794.10000000024, 21.18)
            (62930.58000000024, 21.18)
            (63067.060000000245, 21.26)
            (63203.54000000025, 21.25)
            (63340.02000000025, 21.16)
            (63476.500000000255, 21.16)
            (63613.60000000025, 21.06)
            (63750.70000000025, 21.06)
            (63887.80000000025, 21.12)
            (64024.90000000025, 21.01)
            (64162.00000000025, 21.01)
            (64299.100000000246, 21.21)
            (64436.200000000244, 21.21)
            (64573.30000000024, 21.22)
            (64710.40000000024, 21.22)
            (64847.50000000024, 21.34)
            (64984.41000000024, 21.34)
            (65121.32000000025, 21.48)
            (65258.23000000025, 21.37)
            (65395.140000000254, 21.37)
            (65532.05000000026, 21.57)
            (65668.96000000025, 21.32)
            (65805.87000000026, 21.32)
            (65942.78000000026, 21.26)
            (66079.69000000026, 21.26)
            (66216.60000000027, 21.45)
            (66353.70000000027, 21.45)
            (66490.80000000028, 21.29)
            (66627.90000000029, 21.29)
            (66765.00000000029, 21.4)
            (66902.1000000003, 21.74)
            (67039.2000000003, 21.74)
            (67176.30000000031, 21.86)
            (67313.40000000031, 21.69)
            (67450.50000000032, 20.91)
            (67587.60000000033, 20.91)
            (67724.63000000032, 21.01)
            (67861.66000000032, 20.9)
            (67998.69000000032, 20.9)
            (68135.72000000032, 21.15)
            (68272.75000000032, 21.27)
            (68409.78000000032, 21.08)
            (68546.81000000032, 21.08)
            (68683.84000000032, 21.52)
            (68820.87000000032, 20.61)
            (68957.90000000031, 20.61)
            (69094.79000000031, 20.73)
            (69231.68000000031, 20.73)
            (69368.57000000031, 21.2)
            (69505.46000000031, 20.95)
            (69642.35000000031, 20.95)
            (69779.24000000031, 21.04)
            (69916.13000000031, 21.04)
            (70053.02000000031, 21.23)
            (70189.91000000031, 20.59)
            (70326.80000000031, 20.59)
            (70464.30000000031, 20.84)
            (70601.80000000031, 20.65)
            (70739.30000000031, 20.65)
            (70876.80000000031, 20.8)
            (71014.30000000031, 20.94)
            (71151.80000000031, 21.03)
            (71289.30000000031, 21.03)
            (71426.80000000031, 21.0)
            (71564.30000000031, 21.0)
            (71701.80000000031, 21.13)
            (71838.71000000031, 21.13)
            (71975.62000000032, 21.23)
            (72112.53000000032, 21.15)
            (72249.44000000032, 21.15)
            (72386.35000000033, 21.21)
            (72523.26000000033, 21.23)
            (72660.17000000033, 21.35)
            (72797.08000000034, 21.35)
            (72933.99000000034, 21.66)
            (73070.90000000034, 21.6)
            (73207.81000000035, 21.6)
            (73344.72000000035, 21.75)
            (73481.63000000035, 21.75)
            (73618.54000000036, 22.03)
            (73755.45000000036, 22.03)
            (73892.36000000036, 21.58)
            (74029.27000000037, 21.58)
            (74166.18000000037, 21.52)
            (74303.09000000037, 21.52)
            (74440.00000000038, 22.28)
            (74576.91000000038, 21.84)
            (74713.82000000039, 21.84)
            (74850.73000000039, 21.9)
            (74987.64000000039, 22.05)
            (75124.5500000004, 21.88)
            (75261.4600000004, 21.79)
            (75398.3700000004, 21.79)
            (75535.2800000004, 21.9)
            (75672.19000000041, 20.93)
            (75809.10000000041, 20.89)
            (75945.85000000041, 20.89)
            (76082.60000000041, 21.07)
            (76219.35000000041, 21.12)
            (76356.10000000041, 21.16)
            (76492.85000000041, 20.86)
            (76629.60000000041, 20.86)
            (76766.35000000041, 20.92)
            (76903.10000000041, 20.97)
            (77039.85000000041, 20.62)
            (77176.60000000041, 20.62)
            (77314.10000000041, 20.73)
            (77451.60000000041, 20.73)
            (77589.10000000041, 20.9)
            (77726.60000000041, 20.71)
            (77864.10000000041, 20.71)
            (78001.60000000041, 20.78)
            (78139.10000000041, 20.69)
            (78276.60000000041, 20.69)
            (78414.10000000041, 20.28)
            (78551.60000000041, 20.28)
            (78688.40000000042, 20.65)
            (78825.20000000042, 20.49)
            (78962.00000000042, 20.49)
            (79098.80000000042, 20.56)
            (79235.60000000043, 20.92)
            (79372.40000000043, 20.99)
            (79509.20000000043, 20.78)
            (79646.00000000044, 20.5)
            (79782.80000000044, 20.5)
            (79919.60000000044, 21.21)
            (80056.51000000045, 21.21)
            (80193.42000000045, 21.23)
            (80330.33000000045, 20.98)
            (80467.24000000046, 20.98)
            (80604.15000000046, 21.47)
            (80741.06000000046, 21.35)
            (80877.97000000047, 21.35)
            (81014.88000000047, 21.41)
            (81151.79000000047, 21.2)
            (81288.70000000048, 20.99)
            (81425.81000000048, 20.87)
            (81562.92000000048, 20.87)
            (81700.03000000048, 20.9)
            (81837.14000000048, 21.16)
            (81974.25000000048, 20.79)
            (82111.36000000048, 20.79)
            (82248.47000000048, 21.08)
            (82385.58000000048, 21.14)
            (82522.69000000048, 20.92)
            (82659.80000000048, 20.64)
            (82796.28000000048, 20.64)
            (82932.76000000047, 20.67)
            (83069.24000000047, 20.67)
            (83205.72000000047, 20.76)
            (83342.20000000046, 20.82)
            (83478.68000000046, 20.82)
            (83615.16000000045, 20.82)
            (83751.64000000045, 20.79)
            (83888.12000000045, 20.3)
            (84024.60000000044, 20.28)
            (84161.63000000044, 20.28)
            (84298.66000000044, 20.57)
            (84435.69000000044, 20.41)
            (84572.72000000044, 20.41)
            (84709.75000000044, 20.49)
            (84846.78000000044, 20.6)
            (84983.81000000043, 20.47)
            (85120.84000000043, 20.47)
            (85257.87000000043, 20.4)
            (85394.90000000043, 20.4)
            (85531.79000000043, 20.51)
            (85668.68000000043, 20.32)
            (85805.57000000043, 20.26)
            (85942.46000000043, 20.26)
            (86079.35000000043, 20.63)
            (86216.24000000043, 20.57)
            (86353.13000000043, 20.57)
            (86490.02000000043, 20.65)
            (86626.91000000043, 20.38)
            (86763.80000000042, 20.38)
            (86900.55000000042, 20.61)
            (87037.30000000042, 20.61)
            (87174.05000000042, 20.58)
            (87310.80000000042, 20.57)
            (87447.55000000042, 20.57)
            (87584.30000000042, 20.56)
            (87721.05000000042, 20.56)
            (87857.80000000042, 20.58)
            (87994.55000000042, 20.29)
            (88131.30000000042, 20.29)
            (88268.80000000042, 20.37)
            (88406.30000000042, 20.4)
            (88543.80000000042, 20.4)
            (88681.30000000042, 20.41)
            (88818.80000000042, 20.41)
            (88956.30000000042, 20.84)
            (89093.80000000042, 20.59)
            (89231.30000000042, 20.59)
            (89368.80000000042, 20.63)
            (89506.30000000042, 20.6)
            (89643.05000000042, 20.38)
            (89779.80000000042, 20.38)
            (89916.55000000042, 20.8)
            (90053.30000000042, 20.63)
            (90190.05000000042, 20.63)
            (90326.80000000042, 20.68)
            (90463.55000000042, 20.69)
            (90600.30000000042, 20.73)
            (90737.05000000042, 20.4)
            (90873.80000000042, 20.12)
            (91010.69000000042, 20.12)
            (91147.58000000042, 20.35)
            (91284.47000000042, 20.35)
            (91421.36000000042, 20.64)
            (91558.25000000042, 20.64)
            (91695.14000000042, 20.89)
            (91832.03000000042, 20.68)
            (91968.92000000042, 20.68)
            (92105.81000000042, 20.0)
            (92242.70000000042, 19.86)
            (92379.64000000042, 19.86)
            (92516.58000000042, 20.12)
            (92653.52000000043, 19.85)
            (92790.46000000043, 19.85)
            (92927.40000000043, 19.89)
            (93064.34000000043, 20.25)
            (93201.28000000044, 20.14)
            (93338.22000000044, 20.14)
            (93475.16000000044, 20.36)
            (93612.10000000044, 20.36)
            (93748.58000000044, 20.41)
            (93885.06000000043, 20.69)
            (94021.54000000043, 20.46)
            (94158.02000000043, 20.46)
            (94294.50000000042, 20.63)
            (94430.98000000042, 20.56)
            (94567.46000000041, 20.56)
            (94703.94000000041, 20.49)
            (94840.4200000004, 20.49)
            (94976.9000000004, 20.73)
            (95113.3800000004, 20.73)
            (95249.8600000004, 20.73)
            (95386.34000000039, 20.69)
            (95522.82000000039, 20.69)
            (95659.30000000038, 20.91)
            (95795.78000000038, 20.87)
            (95932.26000000037, 20.45)
            (96068.74000000037, 20.45)
            (96205.22000000036, 20.33)
            (96341.70000000036, 20.33)
            (96479.20000000036, 20.42)
            (96616.70000000036, 20.7)
            (96754.20000000036, 20.24)
            (96891.70000000036, 20.24)
            (97029.20000000036, 20.7)
            (97166.70000000036, 20.46)
            (97304.20000000036, 20.46)
            (97441.70000000036, 20.46)
            (97579.20000000036, 20.41)
            (97716.70000000036, 20.41)
            (97853.61000000036, 20.63)
            (97990.52000000037, 20.73)
            (98127.43000000037, 20.36)
            (98264.34000000037, 20.36)
            (98401.25000000038, 20.58)
            (98538.16000000038, 20.58)
            (98675.07000000039, 20.77)
            (98811.98000000039, 20.77)
            (98948.89000000039, 20.12)
            (99085.8000000004, 20.12)
            (99222.6000000004, 20.05)
            (99359.4000000004, 20.05)
            (99496.2000000004, 19.98)
            (99633.00000000041, 19.98)
            (99769.80000000041, 20.28)
            (99906.60000000041, 20.07)
            (100043.40000000042, 20.07)
            (100180.20000000042, 20.48)
            (100317.00000000042, 20.16)
            (100453.80000000042, 20.14)
            (100590.91000000043, 20.14)
            (100728.02000000043, 20.22)
            (100865.13000000043, 20.35)
            (101002.24000000043, 20.31)
            (101139.35000000043, 20.31)
            (101276.46000000043, 20.71)
            (101413.57000000043, 20.52)
            (101550.68000000043, 20.19)
            (101687.79000000043, 20.19)
            (101824.90000000043, 20.01)
            (101962.00000000044, 20.01)
            (102099.10000000044, 19.88)
            (102236.20000000045, 19.88)
            % (102373.30000000045, 20.12)
            % (102510.40000000046, 20.14)
            % (102647.50000000047, 20.07)
            % (102784.60000000047, 20.02)
            % (102921.70000000048, 19.93)
            % (103058.80000000048, 19.93)
            % (103195.90000000049, 20.3)
            % (103332.38000000048, 20.3)
            % (103468.86000000048, 20.41)
            % (103605.34000000048, 20.41)
            % (103741.82000000047, 20.28)
            % (103878.30000000047, 20.28)
            % (104014.78000000046, 20.55)
            % (104151.26000000046, 20.83)
            % (104287.74000000046, 20.83)
            % (104424.22000000045, 20.22)
            % (104560.70000000045, 19.97)
            % (104697.73000000045, 19.97)
            % (104834.76000000045, 20.15)
            % (104971.79000000044, 20.1)
            % (105108.82000000044, 20.1)
            % (105245.85000000044, 20.24)
            % (105382.88000000044, 20.24)
            % (105519.91000000044, 20.25)
            % (105656.94000000044, 20.25)
            % (105793.97000000044, 20.37)
            % (105931.00000000044, 20.37)
            % (106068.50000000044, 20.45)
            % (106206.00000000044, 20.4)
            % (106343.50000000044, 20.38)
            % (106481.00000000044, 20.38)
            % (106618.50000000044, 20.47)
            % (106756.00000000044, 20.41)
            % (106893.50000000044, 20.41)
            % (107031.00000000044, 20.52)
            % (107168.50000000044, 20.48)
            % (107306.00000000044, 20.48)
            % (107442.91000000044, 20.79)
            % (107579.82000000044, 20.63)
            % (107716.73000000045, 20.63)
            % (107853.64000000045, 20.66)
            % (107990.55000000045, 20.42)
            % (108127.46000000046, 20.42)
            % (108264.37000000046, 20.94)
            % (108401.28000000046, 20.75)
            % (108538.19000000047, 20.54)
            % (108675.10000000047, 20.38)
            % (108811.58000000047, 20.38)
            % (108948.06000000046, 20.9)
            % (109084.54000000046, 20.9)
            % (109221.02000000046, 21.16)
            % (109357.50000000045, 20.67)
            % (109493.98000000045, 20.67)
            % (109630.46000000044, 20.71)
            % (109766.94000000044, 20.83)
            % (109903.42000000043, 20.53)
            % (110039.90000000043, 20.53)
            % (110177.40000000043, 20.49)
            % (110314.90000000043, 20.49)
            % (110452.40000000043, 20.62)
            % (110589.90000000043, 20.62)
            % (110727.40000000043, 20.95)
            % (110864.90000000043, 20.69)
            % (111002.40000000043, 20.64)
            % (111139.90000000043, 20.64)
            % (111277.40000000043, 20.01)
            % (111414.90000000043, 20.01)
            % (111551.79000000043, 20.13)
            % (111688.68000000043, 20.09)
            % (111825.57000000043, 20.09)
            % (111962.46000000043, 20.53)
            % (112099.35000000043, 20.32)
            % (112236.24000000043, 20.2)
            % (112373.13000000043, 20.2)
            % (112510.02000000043, 20.32)
            % (112646.91000000043, 20.69)
            % (112783.80000000042, 20.87)
            % (112920.71000000043, 20.86)
            % (113057.62000000043, 20.86)
            % (113194.53000000044, 21.13)
            % (113331.44000000044, 21.19)
            % (113468.35000000044, 20.81)
            % (113605.26000000045, 20.81)
            % (113742.17000000045, 21.12)
            % (113879.08000000045, 20.73)
            % (114015.99000000046, 20.61)
            % (114152.90000000046, 20.59)
            % (114289.79000000046, 20.39)
            % (114426.68000000046, 20.39)
            % (114563.57000000046, 20.8)
            % (114700.46000000046, 20.57)
            % (114837.35000000046, 20.57)
            % (114974.24000000046, 20.74)
            % (115111.13000000046, 20.52)
            % (115248.02000000046, 20.52)
            % (115384.91000000045, 20.67)
            % (115521.80000000045, 20.11)
            % (115658.90000000046, 20.11)
            % (115796.00000000047, 20.55)
            % (115933.10000000047, 20.58)
            % (116070.20000000048, 20.51)
            % (116207.30000000048, 20.49)
            % (116344.40000000049, 20.49)
            % (116481.5000000005, 20.42)
            % (116618.6000000005, 20.42)
            % (116755.7000000005, 19.67)
            % (116892.80000000051, 19.67)
            % (117029.74000000051, 19.68)
            % (117166.68000000052, 19.82)
            % (117303.62000000052, 19.82)
            % (117440.56000000052, 19.88)
            % (117577.50000000052, 19.85)
            % (117714.44000000053, 19.85)
            % (117851.38000000053, 19.79)
            % (117988.32000000053, 19.79)
            % (118125.26000000053, 19.92)
            % (118262.20000000054, 19.92)
            % (118398.95000000054, 19.83)
            % (118535.70000000054, 19.83)
            % (118672.45000000054, 19.85)
            % % (118809.20000000054, 20.01)
            % % (118945.95000000054, 20.01)
            % % (119082.70000000054, 20.11)
            % % (119219.45000000054, 19.88)
            % % (119356.20000000054, 19.88)
            % % (119492.95000000054, 20.11)
            % % (119629.70000000054, 19.99)
            % % (119766.59000000053, 19.99)
            % % (119903.48000000053, 20.39)
            % % (120040.37000000053, 20.31)
            % % (120177.26000000053, 20.31)
            % % (120314.15000000053, 20.41)
            % % (120451.04000000053, 20.64)
            % % (120587.93000000053, 20.39)
            % % (120724.82000000053, 20.39)
            % % (120861.71000000053, 19.79)
            % % (120998.60000000053, 19.79)
            % % (121135.54000000053, 19.98)
            % % (121272.48000000053, 20.07)
            % % (121409.42000000054, 20.07)
            % % (121546.36000000054, 19.89)
            % % (121683.30000000054, 19.89)
            % % (121820.24000000054, 20.1)
            % % (121957.18000000055, 20.1)
            % % (122094.12000000055, 20.23)
            % % (122231.06000000055, 19.89)
            % % (122368.00000000055, 19.85)
            % % (122505.03000000055, 19.78)
            % % (122642.06000000055, 19.78)
            % % (122779.09000000055, 20.19)
            % % (122916.12000000055, 20.27)
            % % (123053.15000000055, 20.08)
            % % (123190.18000000055, 19.99)
            % % (123327.21000000054, 19.99)
            % % (123464.24000000054, 20.05)
            % % (123601.27000000054, 20.05)
            % % (123738.30000000054, 20.17)
            % % (123875.19000000054, 20.17)
            % % (124012.08000000054, 20.44)
            % % (124148.97000000054, 20.28)
            % % (124285.86000000054, 20.28)
            % % (124422.75000000054, 20.26)
            % % (124559.64000000054, 20.26)
            % % (124696.53000000054, 20.46)
            % % (124833.42000000054, 20.38)
            % % (124970.31000000054, 20.37)
            % % (125107.20000000054, 20.37)
            % % (125244.11000000054, 20.34)
            % % (125381.02000000054, 20.34)
            % % (125517.93000000055, 20.45)
            % % (125654.84000000055, 20.55)
            % % (125791.75000000055, 20.55)
            % % (125928.66000000056, 20.69)
            % % (126065.57000000056, 20.61)
            % % (126202.48000000056, 20.61)
            % % (126339.39000000057, 20.26)
            % % (126476.30000000057, 19.99)
            % % (126612.78000000057, 19.99)
            % % (126749.26000000056, 20.27)
            % % (126885.74000000056, 20.0)
            % % (127022.22000000055, 20.0)
            % % (127158.70000000055, 20.17)
            % % (127295.18000000055, 20.17)
            % % (127431.66000000054, 20.35)
            % % (127568.14000000054, 20.23)
            % % (127704.62000000053, 19.96)
            % % (127841.10000000053, 19.78)
            % % (127978.20000000054, 19.78)
            % % (128115.30000000054, 19.89)
            % % (128252.40000000055, 19.93)
            % % (128389.50000000055, 19.95)
            % % (128526.60000000056, 19.95)
            % % (128663.70000000056, 20.19)
            % % (128800.80000000057, 20.35)
            % % (128937.90000000058, 20.09)
            % % (129075.00000000058, 20.09)
            % % (129212.10000000059, 20.62)
            % % (129348.58000000058, 20.59)
            % % (129485.06000000058, 20.51)
            % % (129621.54000000058, 20.51)
            % % (129758.02000000057, 20.58)
            % % (129894.50000000057, 20.58)
            % % (130030.98000000056, 20.87)
            % % (130167.46000000056, 20.87)
            % % (130303.94000000056, 20.9)
            % % (130440.42000000055, 21.04)
            % % (130576.90000000055, 20.92)
            % % (130713.38000000054, 20.86)
            % % (130849.86000000054, 20.86)
            % % (130986.34000000053, 20.87)
            % % (131122.82000000053, 21.03)
            % % (131259.30000000054, 21.03)
            % % (131395.78000000055, 21.55)
            % % (131532.26000000056, 21.08)
            % % (131668.74000000057, 21.08)
            % % (131805.22000000058, 20.72)
            % % (131941.7000000006, 20.16)
            % % (132078.7300000006, 19.77)
            % % (132215.7600000006, 19.77)
            % % (132352.7900000006, 20.33)
            % % (132489.8200000006, 20.23)
            % % (132626.8500000006, 20.23)
            % % (132763.8800000006, 20.29)
            % % (132900.9100000006, 20.29)
            % % (133037.94000000058, 20.31)
            % % (133174.97000000058, 20.08)
            % % (133312.00000000058, 20.08)
            % % (133449.50000000058, 20.22)
            % % (133587.00000000058, 20.47)
            % % (133724.50000000058, 20.45)
            % % (133862.00000000058, 20.13)
            % % (133999.50000000058, 20.13)
            % % (134137.00000000058, 20.16)
            % % (134274.50000000058, 20.08)
            % % (134412.00000000058, 20.08)
            % % (134549.50000000058, 20.16)
            % % (134687.00000000058, 20.16)
            % % (134824.1000000006, 20.1)
            % % (134961.2000000006, 20.1)
            % % (135098.3000000006, 20.06)
            % % (135235.4000000006, 20.06)
            % % (135372.5000000006, 20.12)
            % % (135509.60000000062, 20.12)
            % % (135646.70000000062, 19.96)
            % % (135783.80000000063, 19.96)
            % % (135920.90000000063, 19.68)
            % % (136058.00000000064, 19.68)
            % % (136194.89000000065, 20.1)
            % % (136331.78000000067, 20.1)
            % % (136468.67000000068, 20.32)
            % % (136605.5600000007, 20.18)
            % % (136742.4500000007, 20.18)
            % % (136879.34000000072, 20.21)
            % % (137016.23000000074, 20.47)
            % % (137153.12000000075, 20.47)
            % % (137290.01000000077, 20.5)
            % % (137426.90000000078, 20.49)
            % % (137564.0000000008, 20.4)
            % % (137701.1000000008, 20.4)
            % % (137838.2000000008, 20.64)
            % % (137975.3000000008, 20.53)
            % % (138112.4000000008, 20.43)
            % % (138249.50000000081, 20.43)
            % % (138386.60000000082, 20.48)
            % % (138523.70000000083, 20.54)
            % % (138660.80000000083, 19.96)
            % % (138797.90000000084, 19.55)
            % % (138934.84000000084, 19.55)
            % % (139071.78000000084, 19.75)
            % % (139208.72000000085, 19.63)
            % % (139345.66000000085, 19.63)
            % % (139482.60000000085, 19.86)
            % % (139619.54000000085, 19.83)
            % % (139756.48000000085, 19.83)
            % % (139893.42000000086, 19.95)
            % % (140030.36000000086, 19.76)
            % % (140167.30000000086, 19.76)
            % % (140304.33000000086, 19.98)
            % % (140441.36000000086, 19.98)
            % % (140578.39000000086, 20.04)
            % % (140715.42000000086, 20.04)
            % % (140852.45000000086, 19.88)
            % % (140989.48000000085, 19.88)
            % % (141126.51000000085, 19.91)
            % % (141263.54000000085, 19.91)
            % % (141400.57000000085, 19.4)
            % % (141537.60000000085, 19.4)
            % % (141674.71000000084, 19.53)
            % % (141811.82000000082, 19.46)
            % % (141948.9300000008, 19.46)
            % % (142086.0400000008, 19.6)
            % % (142223.15000000078, 19.52)
            % % (142360.26000000077, 19.52)
            % % (142497.37000000075, 19.69)
            % % (142634.48000000074, 19.69)
            % % (142771.59000000072, 19.73)
            % % (142908.7000000007, 19.74)
            % % (143045.80000000072, 19.78)
            % % (143182.90000000072, 20.17)
            % % (143320.00000000073, 20.13)
            % % (143457.10000000073, 20.13)
            % % (143594.20000000074, 20.14)
            % % (143731.30000000075, 20.31)
            % % (143868.40000000075, 20.27)
            % % (144005.50000000076, 20.27)
            % % (144142.60000000076, 20.09)
            % % (144279.70000000077, 20.09)
            % % (144416.18000000078, 20.19)
            % % (144552.6600000008, 20.19)
            % % (144689.1400000008, 20.28)
            % % (144825.6200000008, 20.28)
            % % (144962.10000000082, 20.55)
            % % (145098.58000000083, 20.7)
            % % (145235.06000000084, 20.51)
            % % (145371.54000000085, 20.51)
            % % (145508.02000000086, 20.31)
            % % (145644.50000000087, 20.31)
            % % (145781.3900000009, 20.54)
            % % (145918.2800000009, 20.44)
            % % (146055.17000000092, 20.34)
            % % (146192.06000000093, 20.19)
            % % (146328.95000000094, 20.17)
            % % (146465.84000000096, 20.17)
            % % (146602.73000000097, 20.78)
            % % (146739.62000000098, 20.71)
            % % (146876.510000001, 20.71)
            % % (147013.400000001, 20.68)
            % % (147150.29000000103, 20.68)
            % % (147287.18000000104, 20.8)
            % % (147424.07000000105, 20.8)
            % % (147560.96000000107, 20.62)
            % % (147697.85000000108, 20.62)
            % % (147834.7400000011, 20.66)
            % % (147971.6300000011, 20.66)
            % % (148108.52000000112, 20.84)
            % % (148245.41000000114, 20.93)
            % % (148382.30000000115, 20.67)
            % % (148518.78000000116, 20.67)
            % % (148655.26000000117, 20.63)
            % % (148791.74000000118, 20.63)
            % % (148928.2200000012, 21.0)
            % % (149064.7000000012, 20.96)
            % % (149201.18000000122, 20.96)
            % % (149337.66000000123, 21.0)
            % % (149474.14000000124, 20.75)
            % % (149610.62000000125, 20.75)
            % % (149747.10000000126, 20.37)
            % % (149884.20000000126, 20.37)
            % % (150021.30000000127, 20.33)
            % % (150158.40000000127, 20.33)
            % % (150295.50000000128, 20.5)
            % % (150432.6000000013, 20.47)
            % % (150569.7000000013, 20.47)
            % % (150706.8000000013, 20.56)
            % % (150843.9000000013, 20.9)
            % % (150981.0000000013, 19.7)
            % % (151118.10000000132, 19.7)
            % % (151254.9000000013, 20.03)
            % % (151391.7000000013, 19.8)
            % % (151528.50000000128, 19.8)
            % % (151665.30000000127, 19.94)
            % % (151802.10000000126, 19.96)
            % % (151938.90000000125, 19.96)
            % % (152075.70000000123, 19.96)
            % % (152212.50000000122, 19.96)
            % % (152349.3000000012, 19.98)
            % % (152486.1000000012, 19.95)
            % % (152623.0100000012, 19.94)
            % % (152759.9200000012, 19.94)
            % % (152896.8300000012, 20.08)
            % % (153033.7400000012, 20.07)
            % % (153170.65000000122, 20.07)
            % % (153307.56000000122, 20.1)
            % % (153444.47000000122, 20.1)
            % % (153581.38000000123, 20.2)
            % % (153718.29000000123, 19.89)
            % % (153855.20000000123, 19.7)
            % % (153992.00000000122, 19.6)
            % % (154128.8000000012, 19.6)
            % % (154265.6000000012, 19.82)
            % % (154402.4000000012, 20.0)
            % % (154539.20000000118, 20.11)
            % % (154676.00000000116, 20.25)
            % % (154812.80000000115, 19.92)
            % % (154949.60000000114, 19.92)
            % % (155086.40000000113, 20.16)
            % % (155223.20000000112, 20.27)
            % % (155360.11000000112, 20.34)
            % % (155497.02000000112, 20.31)
            % % (155633.93000000113, 20.11)
            % % (155770.84000000113, 20.11)
            % % (155907.75000000114, 20.36)
            % % (156044.66000000114, 20.39)
            % % (156181.57000000114, 20.39)
            % % (156318.48000000115, 20.45)
            % % (156455.39000000115, 19.81)
            % % (156592.30000000115, 19.81)
            % % (156729.33000000115, 19.77)
            % % (156866.36000000115, 19.77)
            % % (157003.39000000115, 19.78)
            % % (157140.42000000115, 19.85)
            % % (157277.45000000115, 19.89)
            % % (157414.48000000115, 19.93)
            % % (157551.51000000114, 19.77)
            % % (157688.54000000114, 19.77)
            % % (157825.57000000114, 19.92)
            % % (157962.60000000114, 19.9)
            % % (158099.40000000113, 19.65)
            % % (158236.20000000112, 19.65)
            % % (158373.0000000011, 20.22)
            % % (158509.8000000011, 20.17)
            % % (158646.60000000108, 20.17)
            % % (158783.40000000107, 20.29)
            % % (158920.20000000106, 20.29)
            % % (159057.00000000105, 20.32)
            % % (159193.80000000104, 20.32)
            % % (159330.60000000102, 20.47)
            % % (159467.49000000104, 20.26)
            % % (159604.38000000105, 20.26)
            % % (159741.27000000107, 20.28)
        };
        \addplot[cyan, smooth] coordinates {
            (9072.90000000001, 32.54)
            (9173.71000000001, 31.92)
            (9274.52000000001, 31.92)
            (9375.330000000009, 32.43)
            (9476.140000000009, 32.43)
            (9576.950000000008, 32.7)
            (9677.760000000007, 31.69)
            (9778.570000000007, 31.69)
            (9879.380000000006, 32.05)
            (9980.190000000006, 32.05)
            (10081.000000000005, 30.16)
            (10254.450000000006, 29.57)
            (10427.900000000007, 29.57)
            (10601.350000000008, 30.6)
            (10774.800000000008, 29.74)
            (10948.25000000001, 29.74)
            (11121.70000000001, 29.37)
            (11295.15000000001, 29.37)
            (11468.600000000011, 29.92)
            (11642.050000000012, 28.28)
            (11815.500000000013, 28.28)
            (11988.540000000014, 28.31)
            (12161.580000000014, 28.31)
            (12334.620000000015, 27.68)
            (12507.660000000016, 27.68)
            (12680.700000000017, 28.0)
            (12853.740000000018, 27.62)
            (13026.780000000019, 27.62)
            (13199.82000000002, 27.58)
            (13372.86000000002, 26.89)
            (13545.900000000021, 26.7)
            (13719.710000000021, 26.58)
            (13893.52000000002, 26.58)
            (14067.33000000002, 26.65)
            (14241.14000000002, 26.65)
            (14414.950000000019, 26.58)
            (14588.760000000018, 26.27)
            (14762.570000000018, 26.27)
            (14936.380000000017, 26.28)
            (15110.190000000017, 25.6)
            (15284.000000000016, 25.46)
            (15456.450000000017, 25.46)
            (15628.900000000018, 25.68)
            (15801.350000000019, 25.68)
            (15973.80000000002, 25.8)
            (16146.25000000002, 25.5)
            (16318.70000000002, 25.5)
            (16491.15000000002, 26.92)
            (16663.60000000002, 26.48)
            (16836.05000000002, 25.22)
            (17008.500000000022, 25.22)
            (17181.540000000023, 25.4)
            (17354.580000000024, 25.18)
            (17527.620000000024, 25.18)
            (17700.660000000025, 26.26)
            (17873.700000000026, 24.85)
            (18046.740000000027, 24.61)
            (18219.780000000028, 24.61)
            (18392.82000000003, 25.65)
            (18565.86000000003, 25.21)
            (18738.90000000003, 24.89)
            (18911.72000000003, 24.89)
            (19084.54000000003, 25.01)
            (19257.36000000003, 24.86)
            (19430.18000000003, 24.57)
            (19603.00000000003, 24.57)
            (19775.82000000003, 24.85)
            (19948.64000000003, 24.64)
            (20121.46000000003, 24.64)
            (20294.280000000028, 25.29)
            (20467.100000000028, 24.75)
            (20640.080000000027, 23.88)
            (20813.060000000027, 23.83)
            (20986.040000000026, 23.83)
            (21159.020000000026, 23.37)
            (21332.000000000025, 23.37)
            (21504.980000000025, 23.78)
            (21677.960000000025, 23.55)
            (21850.940000000024, 23.55)
            (22023.920000000024, 23.98)
            (22196.900000000023, 23.58)
            (22370.710000000025, 23.58)
            (22544.520000000026, 23.82)
            (22718.330000000027, 23.87)
            (22892.14000000003, 23.18)
            (23065.95000000003, 23.18)
            (23239.76000000003, 23.98)
            (23413.570000000032, 23.85)
            (23587.380000000034, 23.85)
            (23761.190000000035, 23.24)
            (23935.000000000036, 22.85)
            (24108.130000000037, 22.85)
            (24281.26000000004, 23.15)
            (24454.39000000004, 23.15)
            (24627.52000000004, 22.85)
            (24800.65000000004, 22.85)
            (24973.780000000042, 23.22)
            (25146.910000000044, 23.22)
            (25320.040000000045, 23.27)
            (25493.170000000046, 22.58)
            (25666.300000000047, 22.16)
            (25839.560000000045, 22.16)
            (26012.820000000043, 22.44)
            (26186.08000000004, 22.44)
            (26359.34000000004, 23.09)
            (26532.60000000004, 22.95)
            (26705.860000000037, 22.57)
            (26879.120000000035, 22.57)
            (27052.380000000034, 23.22)
            (27225.640000000032, 23.09)
            (27398.90000000003, 22.71)
            (27572.07000000003, 22.42)
            (27745.240000000027, 22.42)
            (27918.410000000025, 22.59)
            (28091.580000000024, 22.37)
            (28264.750000000022, 22.37)
            (28437.92000000002, 22.49)
            (28611.09000000002, 22.55)
            (28784.260000000017, 22.55)
            (28957.430000000015, 22.62)
            (29130.600000000013, 22.74)
            (29303.77000000001, 22.74)
            (29476.94000000001, 22.78)
            (29650.110000000008, 22.59)
            (29823.280000000006, 22.59)
            (29996.450000000004, 22.47)
            (30169.620000000003, 22.45)
            (30342.79, 22.45)
            (30515.96, 23.27)
            (30689.129999999997, 21.9)
            (30862.299999999996, 21.9)
            (31035.489999999994, 22.25)
            (31208.679999999993, 22.25)
            (31381.86999999999, 21.86)
            (31555.05999999999, 21.86)
            (31728.24999999999, 21.76)
            (31901.439999999988, 21.76)
            (32074.629999999986, 21.93)
            (32247.819999999985, 21.93)
            (32421.009999999984, 21.86)
            (32594.199999999983, 21.86)
            (32766.989999999983, 21.76)
            (32939.779999999984, 21.71)
            (33112.569999999985, 21.71)
            (33285.359999999986, 21.86)
            (33458.14999999999, 21.89)
            (33630.93999999999, 21.76)
            (33803.72999999999, 21.76)
            (33976.51999999999, 21.81)
            (34149.30999999999, 21.49)
            (34322.09999999999, 21.49)
            (34495.079999999994, 21.43)
            (34668.06, 21.43)
            (34841.04, 21.99)
            (35014.020000000004, 22.0)
            (35187.00000000001, 21.66)
            (35359.98000000001, 21.66)
            (35532.960000000014, 21.68)
            (35705.94000000002, 21.68)
            (35878.92000000002, 21.29)
            (36051.90000000002, 21.29)
            (36224.68000000002, 21.4)
            (36397.46000000002, 21.4)
            (36570.24000000002, 21.39)
            (36743.02000000002, 21.39)
            (36915.80000000002, 21.47)
            (37088.580000000016, 21.43)
            (37261.360000000015, 21.35)
            (37434.140000000014, 21.35)
            (37606.92000000001, 20.9)
            (37779.70000000001, 20.9)
            (37952.960000000014, 20.96)
            (38126.220000000016, 21.14)
            (38299.48000000002, 20.99)
            (38472.74000000002, 20.99)
            (38646.00000000002, 21.1)
            (38819.260000000024, 21.14)
            (38992.520000000026, 21.07)
            (39165.78000000003, 21.01)
            (39339.04000000003, 20.71)
            (39512.30000000003, 20.71)
            (39685.20000000003, 20.9)
            (39858.100000000035, 20.65)
            (40031.00000000004, 20.65)
            (40203.90000000004, 20.82)
            (40376.80000000004, 20.82)
            (40549.70000000004, 20.96)
            (40722.60000000004, 21.12)
            (40895.500000000044, 21.12)
            (41068.400000000045, 21.18)
            (41241.30000000005, 21.08)
            (41414.290000000045, 20.86)
            (41587.28000000004, 20.86)
            (41760.27000000004, 21.12)
            (41933.26000000004, 21.01)
            (42106.25000000004, 21.01)
            (42279.240000000034, 20.95)
            (42452.23000000003, 20.95)
            (42625.22000000003, 21.16)
            (42798.21000000003, 20.4)
            (42971.200000000026, 20.4)
            (43144.29000000002, 20.98)
            (43317.38000000002, 20.87)
            (43490.470000000016, 20.87)
            (43663.56000000001, 21.17)
            (43836.65000000001, 21.2)
            (44009.740000000005, 20.8)
            (44182.83, 20.8)
            (44355.92, 20.83)
            (44529.009999999995, 21.08)
            (44702.09999999999, 20.9)
            (44875.54999999999, 20.9)
            (45048.999999999985, 21.12)
            (45222.44999999998, 21.31)
            (45395.89999999998, 21.27)
            (45569.34999999998, 21.27)
            (45742.799999999974, 20.77)
            (45916.24999999997, 20.77)
            (46089.69999999997, 20.91)
            (46263.149999999965, 20.52)
            (46436.59999999996, 20.52)
            (46609.72999999996, 20.69)
            (46782.85999999996, 20.69)
            (46955.989999999954, 21.03)
            (47129.11999999995, 20.95)
            (47302.24999999995, 20.66)
            (47475.37999999995, 20.66)
            (47648.509999999944, 21.13)
            (47821.63999999994, 20.96)
            (47994.76999999994, 20.46)
            (48167.899999999936, 20.27)
            (48340.749999999935, 20.27)
            (48513.59999999993, 20.04)
            (48686.44999999993, 20.04)
            (48859.29999999993, 20.53)
            (49032.14999999993, 20.33)
            (49204.99999999993, 20.33)
            (49377.849999999926, 20.72)
            (49550.699999999924, 20.41)
            (49723.54999999992, 20.37)
            (49896.39999999992, 20.37)
            (50069.85999999992, 20.46)
            (50243.31999999992, 20.5)
            (50416.77999999992, 20.5)
            (50590.23999999992, 20.28)
            (50763.69999999992, 20.28)
            (50937.159999999916, 20.44)
            (51110.619999999915, 20.44)
            (51284.079999999914, 20.43)
            (51457.53999999991, 20.02)
            (51630.99999999991, 20.02)
            (51803.48999999991, 20.02)
            (51975.97999999991, 20.02)
            (52148.46999999991, 20.32)
            (52320.959999999905, 20.22)
            (52493.4499999999, 20.22)
            (52665.9399999999, 20.07)
            (52838.4299999999, 20.07)
            (53010.9199999999, 20.22)
            (53183.409999999894, 20.3)
            (53355.89999999989, 20.2)
            (53528.93999999989, 20.06)
            (53701.979999999894, 20.06)
            (53875.019999999895, 20.2)
            (54048.059999999896, 20.39)
            (54221.0999999999, 20.39)
            (54394.1399999999, 20.41)
            (54567.1799999999, 20.11)
            (54740.2199999999, 20.11)
            (54913.2599999999, 20.58)
            (55086.2999999999, 20.41)
            (55259.0599999999, 20.41)
            (55431.819999999905, 20.96)
            (55604.57999999991, 20.62)
            (55777.33999999991, 20.62)
            (55950.09999999991, 20.46)
            (56122.85999999991, 20.46)
            (56295.619999999915, 20.49)
            (56468.37999999992, 20.39)
            (56641.13999999992, 20.03)
            (56813.89999999992, 20.03)
            (56987.629999999925, 20.37)
            (57161.35999999993, 20.41)
            (57335.08999999993, 20.41)
            (57508.819999999934, 20.4)
            (57682.54999999994, 20.13)
            (57856.27999999994, 20.13)
            (58030.009999999944, 20.23)
            (58203.73999999995, 20.37)
            (58377.46999999995, 20.23)
            (58551.19999999995, 20.23)
            (58724.309999999954, 20.01)
            (58897.419999999955, 20.01)
            (59070.529999999955, 20.19)
            (59243.639999999956, 20.19)
            (59416.749999999956, 20.52)
            (59589.85999999996, 20.26)
            (59762.96999999996, 20.26)
            (59936.07999999996, 20.27)
            (60109.18999999996, 20.3)
            (60282.29999999996, 20.19)
            (60455.40999999996, 20.19)
            (60628.51999999996, 19.92)
            (60801.62999999996, 19.92)
            (60974.73999999996, 20.23)
            (61147.84999999996, 20.34)
            (61320.95999999996, 20.28)
            (61494.06999999996, 20.28)
            (61667.179999999964, 20.43)
            (61840.289999999964, 19.93)
            (62013.399999999965, 19.93)
            (62186.33999999997, 20.1)
            (62359.27999999997, 20.1)
            (62532.21999999997, 20.18)
            (62705.159999999974, 20.18)
            (62878.09999999998, 20.18)
            (63051.03999999998, 20.14)
            (63223.97999999998, 20.14)
            (63396.919999999984, 20.2)
            (63569.859999999986, 20.0)
            (63742.79999999999, 19.89)
            (63916.01999999999, 19.89)
            (64089.23999999999, 20.0)
            (64262.45999999999, 20.0)
            (64435.67999999999, 19.99)
            (64608.899999999994, 19.99)
            (64782.119999999995, 20.15)
            (64955.34, 20.19)
            (65128.56, 20.19)
            (65301.78, 19.87)
            (65475.0, 19.78)
            (65647.66, 19.41)
            (65820.32, 19.41)
            (65992.98000000001, 19.59)
            (66165.64000000001, 19.59)
            (66338.30000000002, 19.84)
            (66510.96000000002, 19.84)
            (66683.62000000002, 20.23)
            (66856.28000000003, 20.03)
            (67028.94000000003, 19.54)
            (67201.60000000003, 19.54)
            (67375.27000000003, 19.88)
            (67548.94000000003, 19.66)
            (67722.61000000003, 19.66)
            (67896.28000000003, 19.76)
            (68069.95000000003, 19.76)
            (68243.62000000002, 19.95)
            (68417.29000000002, 20.0)
            (68590.96000000002, 20.0)
            (68764.63000000002, 19.97)
            (68938.30000000002, 19.71)
            (69111.49000000002, 19.71)
            (69284.68000000002, 19.8)
            (69457.87000000002, 19.8)
            (69631.06000000003, 19.82)
            (69804.25000000003, 19.84)
            (69977.44000000003, 19.84)
            (70150.63000000003, 19.88)
            (70323.82000000004, 19.8)
            (70497.01000000004, 19.62)
            (70670.20000000004, 19.62)
            (70843.29000000004, 19.52)
            (71016.38000000003, 19.52)
            (71189.47000000003, 19.8)
            (71362.56000000003, 19.8)
            (71535.65000000002, 19.81)
            (71708.74000000002, 19.86)
            (71881.83000000002, 19.86)
            (72054.92000000001, 19.92)
            (72228.01000000001, 19.99)
            (72401.1, 19.95)
            (72573.72, 19.95)
            (72746.34, 19.96)
            (72918.95999999999, 19.96)
            (73091.57999999999, 20.17)
            (73264.19999999998, 20.15)
            (73436.81999999998, 20.15)
            (73609.43999999997, 20.21)
            (73782.05999999997, 20.21)
            (73954.67999999996, 20.23)
            (74127.29999999996, 20.05)
            (74300.23999999996, 20.05)
            (74473.17999999996, 19.98)
            (74646.11999999997, 19.98)
            (74819.05999999997, 19.88)
            (74991.99999999997, 19.88)
            (75164.93999999997, 20.02)
            (75337.87999999998, 20.23)
            (75510.81999999998, 20.18)
            (75683.75999999998, 19.73)
            (75856.69999999998, 19.73)
            (76030.35999999999, 19.81)
            (76204.01999999999, 19.85)
            (76377.68, 19.85)
            (76551.34, 19.85)
            (76725.0, 19.85)
            (76898.66, 19.9)
            (77072.32, 19.7)
            (77245.98000000001, 19.7)
            (77419.64000000001, 19.49)
            (77593.30000000002, 19.49)
            (77766.47000000002, 19.59)
            (77939.64000000001, 19.59)
            (78112.81000000001, 19.43)
            (78285.98000000001, 19.43)
            (78459.15000000001, 19.55)
            (78632.32, 19.62)
            (78805.49, 19.65)
            (78978.66, 19.47)
            (79151.83, 19.1)
            (79325.0, 19.1)
            (79498.07, 19.13)
            (79671.14000000001, 19.26)
            (79844.21000000002, 19.24)
            (80017.28000000003, 19.24)
            (80190.35000000003, 19.28)
            (80363.42000000004, 19.39)
            (80536.49000000005, 19.53)
            (80709.56000000006, 19.41)
            (80882.63000000006, 19.33)
            (81055.70000000007, 19.29)
            (81228.96000000006, 19.13)
            (81402.22000000006, 19.13)
            (81575.48000000005, 19.18)
            (81748.74000000005, 19.46)
            (81922.00000000004, 19.46)
            (82095.26000000004, 19.15)
            (82268.52000000003, 19.15)
            (82441.78000000003, 19.46)
            (82615.04000000002, 19.36)
            (82788.30000000002, 19.36)
            (82961.20000000001, 19.5)
            (83134.1, 19.49)
            (83307.0, 19.48)
            (83479.9, 19.3)
            (83652.79999999999, 19.3)
            (83825.69999999998, 19.42)
            (83998.59999999998, 19.42)
            (84171.49999999997, 19.68)
            (84344.39999999997, 19.46)
            (84517.29999999996, 19.46)
            (84690.89999999997, 19.58)
            (84864.49999999997, 19.58)
            (85038.09999999998, 19.23)
            (85211.69999999998, 19.23)
            (85385.29999999999, 19.79)
            (85558.9, 19.38)
            (85732.5, 19.36)
            (85906.1, 19.36)
            (86079.70000000001, 19.6)
            (86253.30000000002, 19.44)
            (86426.49000000002, 19.44)
            (86599.68000000002, 19.58)
            (86772.87000000002, 19.58)
            (86946.06000000003, 19.3)
            (87119.25000000003, 19.3)
            (87292.44000000003, 19.53)
            (87465.63000000003, 19.61)
            (87638.82000000004, 19.61)
            (87812.01000000004, 19.67)
            (87985.20000000004, 19.98)
            (88157.79000000004, 19.6)
            (88330.38000000003, 19.6)
            (88502.97000000003, 19.45)
            (88675.56000000003, 19.45)
            (88848.15000000002, 19.76)
            (89020.74000000002, 19.8)
            (89193.33000000002, 19.8)
            (89365.92000000001, 19.98)
            (89538.51000000001, 19.98)
            (89711.1, 20.24)
            (89883.69, 20.26)
            (90056.28, 20.26)
            (90228.87, 19.98)
            (90401.45999999999, 19.72)
            (90574.04999999999, 19.72)
            (90746.63999999998, 20.25)
            (90919.22999999998, 20.16)
            (91091.81999999998, 20.16)
            (91264.40999999997, 19.71)
            (91436.99999999997, 19.71)
            (91609.76999999997, 20.04)
            (91782.53999999998, 19.84)
            (91955.30999999998, 19.77)
            (92128.07999999999, 19.77)
            (92300.84999999999, 19.43)
            (92473.62, 19.43)
            (92646.39, 19.58)
            (92819.16, 19.58)
            (92991.93000000001, 19.39)
            (93164.70000000001, 19.19)
            (93338.08000000002, 19.19)
            (93511.46000000002, 19.09)
            (93684.84000000003, 19.09)
            (93858.22000000003, 19.23)
            (94031.60000000003, 19.24)
            (94204.98000000004, 19.26)
            (94378.36000000004, 19.23)
            (94551.74000000005, 19.23)
            (94725.12000000005, 19.4)
            (94898.50000000006, 19.44)
            (95071.13000000006, 19.44)
            (95243.76000000007, 19.74)
            (95416.39000000007, 19.63)
            (95589.02000000008, 19.63)
            (95761.65000000008, 19.87)
            (95934.28000000009, 19.87)
            (96106.91000000009, 19.91)
            (96279.5400000001, 19.8)
            (96452.1700000001, 19.49)
            (96624.8000000001, 18.97)
            (96798.0000000001, 18.97)
            (96971.2000000001, 19.04)
            (97144.4000000001, 19.16)
            (97317.6000000001, 19.22)
            (97490.80000000009, 19.26)
            (97664.00000000009, 19.1)
            (97837.20000000008, 19.1)
            (98010.40000000008, 19.13)
            (98183.60000000008, 19.13)
            (98356.80000000008, 19.27)
            (98529.29000000008, 19.43)
            (98701.78000000009, 19.48)
            (98874.27000000009, 19.48)
            (99046.7600000001, 19.75)
            (99219.2500000001, 19.64)
            (99391.7400000001, 19.64)
            (99564.23000000011, 19.66)
            (99736.72000000012, 19.66)
            (99909.21000000012, 19.66)
            (100081.70000000013, 19.72)
            (100254.55000000013, 19.72)
            (100427.40000000014, 19.82)
            (100600.25000000015, 19.82)
            (100773.10000000015, 19.75)
            (100945.95000000016, 19.57)
            (101118.80000000016, 19.57)
            (101291.65000000017, 19.85)
            (101464.50000000017, 19.81)
            (101637.35000000018, 19.31)
            (101810.20000000019, 19.31)
            (101983.28000000019, 19.36)
            (102156.36000000019, 19.36)
            (102329.44000000019, 19.34)
            (102502.5200000002, 19.34)
            (102675.6000000002, 19.22)
            (102848.6800000002, 19.22)
            (103021.7600000002, 19.46)
            (103194.8400000002, 19.34)
            (103367.9200000002, 19.27)
            (103541.0000000002, 19.04)
            (103714.38000000021, 19.04)
            (103887.76000000021, 19.22)
            (104061.14000000022, 19.22)
            (104234.52000000022, 19.34)
            (104407.90000000023, 19.28)
            (104581.28000000023, 19.28)
            (104754.66000000024, 19.16)
            (104928.04000000024, 19.16)
            (105101.42000000025, 19.18)
            (105274.80000000025, 19.18)
            (105447.56000000025, 19.34)
            (105620.32000000024, 19.34)
            (105793.08000000023, 19.29)
            (105965.84000000023, 19.29)
            (106138.60000000022, 19.55)
            (106311.36000000022, 19.61)
            (106484.12000000021, 19.61)
            (106656.88000000021, 19.67)
            (106829.6400000002, 19.19)
            (107002.4000000002, 19.19)
            (107175.58000000019, 19.33)
            (107348.76000000018, 19.33)
            (107521.94000000018, 19.46)
            (107695.12000000017, 19.53)
            (107868.30000000016, 19.2)
            (108041.48000000016, 19.2)
            % (108214.66000000015, 19.37)
            % (108387.84000000014, 19.37)
            % (108561.02000000014, 19.25)
            % (108734.20000000013, 19.25)
            % (108907.47000000013, 19.33)
            % (109080.74000000014, 19.27)
            % (109254.01000000014, 19.27)
            % (109427.28000000014, 19.38)
            % (109600.55000000015, 19.54)
            % (109773.82000000015, 19.53)
            % (109947.09000000016, 19.47)
            % (110120.36000000016, 19.47)
            % (110293.63000000016, 19.56)
            % (110466.90000000017, 19.56)
            % (110640.09000000017, 19.87)
            % (110813.28000000017, 19.53)
            % (110986.47000000018, 19.53)
            % (111159.66000000018, 19.39)
            % (111332.85000000018, 19.39)
            % (111506.04000000018, 19.48)
            % (111679.23000000019, 19.48)
            % (111852.42000000019, 19.57)
            % (112025.61000000019, 19.22)
            % (112198.80000000019, 19.22)
            % (112371.56000000019, 19.43)
            % (112544.32000000018, 19.63)
            % (112717.08000000018, 19.63)
            % (112889.84000000017, 19.65)
            % (113062.60000000017, 19.48)
            % (113235.36000000016, 19.24)
            % (113408.12000000016, 19.24)
            % (113580.88000000015, 19.33)
            % (113753.64000000014, 19.33)
            % (113926.40000000014, 19.39)
            % (114099.47000000015, 19.39)
            % (114272.54000000015, 19.39)
            % (114445.61000000016, 19.28)
            % (114618.68000000017, 19.28)
            % (114791.75000000017, 19.17)
            % (114964.82000000018, 19.17)
            % (115137.89000000019, 19.1)
            % (115310.9600000002, 19.1)
            % (115484.0300000002, 19.17)
            % (115657.10000000021, 19.16)
            % (115830.32000000021, 19.16)
            % (116003.54000000021, 19.33)
            % (116176.76000000021, 19.39)
            % (116349.98000000021, 19.28)
            % (116523.20000000022, 19.28)
            % (116696.42000000022, 19.44)
            % (116869.64000000022, 19.59)
            % (117042.86000000022, 19.49)
            % (117216.08000000022, 19.12)
            % (117389.30000000022, 19.12)
            % (117563.02000000022, 19.14)
            % (117736.74000000022, 18.97)
            % (117910.46000000022, 18.97)
            % (118084.18000000023, 19.31)
            % (118257.90000000023, 19.16)
            % (118431.62000000023, 19.16)
            % (118605.34000000023, 19.41)
            % (118779.06000000023, 19.24)
            % (118952.78000000023, 19.24)
            % (119126.50000000023, 19.63)
            % (119299.69000000024, 19.82)
            % (119472.88000000024, 19.63)
            % (119646.07000000024, 19.63)
            % (119819.26000000024, 19.67)
            % (119992.45000000024, 19.53)
            % (120165.64000000025, 19.5)
            % (120338.83000000025, 19.47)
            % (120512.02000000025, 19.36)
            % (120685.21000000025, 19.22)
            % (120858.40000000026, 19.22)
            % (121031.40000000026, 19.2)
            % (121204.40000000026, 19.16)
            % (121377.40000000026, 19.16)
            % (121550.40000000026, 19.57)
            % (121723.40000000026, 19.21)
            % (121896.40000000026, 19.21)
            % (122069.40000000026, 19.61)
            % (122242.40000000026, 19.49)
            % (122415.40000000026, 19.37)
            % (122588.40000000026, 19.37)
            % (122761.44000000025, 19.49)
            % (122934.48000000024, 19.29)
            % (123107.52000000024, 19.29)
            % (123280.56000000023, 19.44)
            % (123453.60000000022, 19.32)
            % (123626.64000000022, 19.32)
            % (123799.68000000021, 19.74)
            % (123972.7200000002, 19.69)
            % (124145.7600000002, 18.89)
            % (124318.80000000019, 18.89)
            % (124492.44000000019, 19.18)
            % (124666.08000000019, 19.28)
            % (124839.72000000019, 18.96)
            % (125013.36000000019, 18.6)
            % (125187.00000000019, 18.6)
            % (125360.64000000019, 18.93)
            % (125534.28000000019, 18.93)
            % (125707.92000000019, 18.83)
            % (125881.56000000019, 18.83)
            % (126055.20000000019, 19.16)
            % (126228.11000000019, 19.11)
            % (126401.0200000002, 19.11)
            % (126573.9300000002, 19.21)
            % (126746.8400000002, 19.17)
            % (126919.7500000002, 19.02)
            % (127092.6600000002, 19.02)
            % (127265.57000000021, 19.2)
            % (127438.48000000021, 19.24)
            % (127611.39000000022, 19.0)
            % (127784.30000000022, 19.0)
            % (127957.69000000022, 18.88)
            % (128131.08000000022, 18.85)
            % (128304.47000000022, 18.85)
            % (128477.86000000022, 18.95)
            % (128651.25000000022, 18.95)
            % (128824.64000000022, 18.87)
            % (128998.03000000022, 18.87)
            % (129171.42000000022, 18.96)
            % (129344.81000000022, 18.8)
            % (129518.20000000022, 18.8)
            % (129691.83000000022, 18.96)
            % (129865.46000000022, 18.96)
            % (130039.09000000023, 19.16)
            % (130212.72000000023, 18.9)
            % (130386.35000000024, 18.9)
            % (130559.98000000024, 18.9)
            % (130733.61000000025, 18.98)
            % (130907.24000000025, 18.97)
            % (131080.87000000026, 18.97)
            % (131254.50000000026, 19.02)
            % (131427.56000000026, 19.05)
            % (131600.62000000026, 19.04)
            % (131773.68000000025, 19.04)
            % (131946.74000000025, 18.83)
            % (132119.80000000025, 18.83)
            % (132292.86000000025, 18.91)
            % (132465.92000000025, 19.02)
            % (132638.98000000024, 19.2)
            % (132812.04000000024, 19.24)
            % (132985.10000000024, 19.52)
            % (133158.29000000024, 19.32)
            % (133331.48000000024, 19.32)
            % (133504.67000000025, 19.55)
            % (133677.86000000025, 19.55)
            % (133851.05000000025, 19.77)
            % (134024.24000000025, 19.78)
            % (134197.43000000025, 19.31)
            % (134370.62000000026, 19.31)
            % (134543.81000000026, 18.41)
            % (134717.00000000026, 18.41)
            % (134890.81000000026, 18.41)
            % (135064.62000000026, 18.55)
            % (135238.43000000025, 18.69)
            % (135412.24000000025, 18.72)
            % (135586.05000000025, 18.84)
            % (135759.86000000025, 19.0)
            % (135933.67000000025, 19.07)
            % (136107.48000000024, 19.07)
            % (136281.29000000024, 19.26)
            % (136455.10000000024, 19.42)
            % (136628.83000000025, 19.17)
            % (136802.56000000026, 19.17)
            % (136976.29000000027, 19.25)
            % (137150.02000000028, 19.4)
            % (137323.7500000003, 19.4)
            % (137497.4800000003, 19.21)
            % (137671.2100000003, 19.21)
            % (137844.94000000032, 19.36)
            % (138018.67000000033, 19.35)
            % (138192.40000000034, 19.35)
            % (138365.45000000033, 19.14)
            % (138538.50000000032, 19.14)
            % (138711.5500000003, 19.15)
            % (138884.6000000003, 19.45)
            % (139057.65000000029, 19.45)
            % (139230.70000000027, 19.41)
            % (139403.75000000026, 19.41)
            % (139576.80000000025, 19.55)
            % (139749.85000000024, 19.55)
            % (139922.90000000023, 19.11)
            % (140096.72000000023, 19.11)
            % (140270.54000000024, 19.1)
            % (140444.36000000025, 19.1)
            % (140618.18000000025, 19.12)
            % (140792.00000000026, 19.41)
            % (140965.82000000027, 19.0)
            % (141139.64000000028, 19.0)
            % (141313.46000000028, 19.05)
            % (141487.2800000003, 18.62)
            % (141661.1000000003, 18.62)
            % (141833.6100000003, 19.07)
            % (142006.12000000032, 18.78)
            % (142178.63000000032, 18.72)
            % (142351.14000000033, 18.72)
            % (142523.65000000034, 18.81)
            % (142696.16000000035, 18.81)
            % (142868.67000000036, 18.95)
            % (143041.18000000037, 18.95)
            % (143213.69000000038, 19.02)
            % (143386.2000000004, 18.83)
            % (143559.1200000004, 18.83)
            % (143732.04000000042, 18.92)
            % (143904.96000000043, 18.48)
            % (144077.88000000044, 18.48)
            % (144250.80000000045, 18.73)
            % (144423.72000000047, 18.73)
            % (144596.64000000048, 18.85)
            % (144769.5600000005, 18.73)
            % (144942.4800000005, 18.73)
            % (145115.40000000052, 18.73)
            % (145288.25000000052, 18.73)
            % (145461.10000000053, 18.86)
            % (145633.95000000054, 18.66)
            % (145806.80000000054, 18.66)
            % (145979.65000000055, 18.97)
            % (146152.50000000055, 18.97)
            % (146325.35000000056, 19.28)
            % (146498.20000000056, 18.91)
            % (146671.05000000057, 18.91)
            % (146843.90000000058, 18.9)
            % (147017.15000000058, 18.9)
            % (147190.40000000058, 18.96)
            % (147363.65000000058, 18.84)
            % (147536.90000000058, 18.84)
            % (147710.15000000058, 18.8)
            % (147883.40000000058, 18.8)
            % (148056.65000000058, 18.67)
            % (148229.90000000058, 18.67)
            % (148403.15000000058, 18.84)
            % (148576.40000000058, 19.12)
            % (148749.65000000058, 19.04)
            % (148922.90000000058, 19.04)
            % (149096.15000000058, 19.53)
            % (149269.40000000058, 19.27)
            % (149442.65000000058, 19.2)
            % (149615.90000000058, 19.2)
            % (149789.15000000058, 19.18)
            % (149962.40000000058, 19.04)
            % (150135.65000000058, 19.04)
            % (150308.90000000058, 19.22)
            % (150481.94000000058, 19.24)
            % (150654.9800000006, 19.07)
            % (150828.0200000006, 19.07)
            % (151001.0600000006, 19.28)
            % (151174.10000000062, 19.6)
            % (151347.14000000063, 19.62)
            % (151520.18000000063, 19.62)
            % (151693.22000000064, 19.48)
            % (151866.26000000065, 19.28)
            % (152039.30000000066, 19.28)
            % (152211.87000000066, 19.02)
            % (152384.44000000067, 19.02)
            % (152557.01000000068, 19.14)
            % (152729.5800000007, 19.29)
            % (152902.1500000007, 19.46)
            % (153074.7200000007, 18.95)
            % (153247.2900000007, 18.95)
            % (153419.8600000007, 19.1)
            % (153592.43000000072, 18.79)
            % (153765.00000000073, 18.79)
            % (153938.10000000073, 18.69)
            % (154111.20000000074, 18.69)
            % (154284.30000000075, 18.77)
            % (154457.40000000075, 18.77)
            % (154630.50000000076, 18.85)
            % (154803.60000000076, 18.86)
            % (154976.70000000077, 18.86)
            % (155149.80000000077, 18.89)
            % (155322.90000000078, 18.89)
            % (155496.0000000008, 19.04)
            % (155669.24000000078, 19.04)
            % (155842.48000000077, 19.69)
            % (156015.72000000076, 19.55)
            % (156188.96000000075, 19.25)
            % (156362.20000000074, 19.25)
            % (156535.44000000073, 19.15)
            % (156708.68000000072, 19.15)
            % (156881.9200000007, 19.52)
            % (157055.1600000007, 19.49)
            % (157228.4000000007, 19.49)
            % (157401.6000000007, 19.12)
            % (157574.80000000072, 18.83)
            % (157748.00000000073, 18.7)
            % (157921.20000000074, 18.7)
            % (158094.40000000075, 18.99)
            % (158267.60000000076, 18.99)
            % (158440.80000000077, 19.05)
            % (158614.0000000008, 19.05)
            % (158787.2000000008, 19.05)
            % (158960.4000000008, 19.29)
            % (159134.1400000008, 19.17)
            % (159307.8800000008, 19.17)
            % (159481.62000000078, 19.13)
            % (159655.36000000077, 19.13)
        };
        \addplot[green, smooth] coordinates {
            % (9072.90000000001, 32.88)
            % (9173.71000000001, 36.55)
            (9274.52000000001, 32.9)
            (9375.330000000009, 32.9)
            (9476.140000000009, 33.01)
            (9576.950000000008, 33.01)
            (9677.760000000007, 32.51)
            (9778.570000000007, 32.51)
            (9879.380000000006, 33.28)
            (9980.190000000006, 30.91)
            (10081.000000000005, 30.07)
            (10326.450000000006, 29.99)
            (10571.900000000007, 29.61)
            (10817.350000000008, 29.35)
            (11062.800000000008, 28.74)
            (11308.25000000001, 28.59)
            (11553.70000000001, 28.59)
            (11799.15000000001, 28.42)
            (12044.600000000011, 28.42)
            (12290.050000000012, 27.82)
            (12535.500000000013, 27.82)
            (12781.530000000013, 27.16)
            (13027.560000000014, 26.34)
            (13273.590000000015, 26.34)
            (13519.620000000015, 26.43)
            (13765.650000000016, 26.43)
            (14011.680000000017, 26.39)
            (14257.710000000017, 26.39)
            (14503.740000000018, 26.36)
            (14749.770000000019, 25.19)
            (14995.80000000002, 25.19)
            (15241.97000000002, 25.45)
            (15488.14000000002, 25.45)
            (15734.31000000002, 25.08)
            (15980.48000000002, 25.08)
            (16226.65000000002, 25.11)
            (16472.820000000018, 25.26)
            (16718.990000000016, 25.27)
            (16965.160000000014, 25.12)
            (17211.330000000013, 24.22)
            (17457.50000000001, 23.96)
            (17703.39000000001, 23.96)
            (17949.28000000001, 24.46)
            (18195.17000000001, 24.55)
            (18441.06000000001, 23.78)
            (18686.950000000008, 23.78)
            (18932.840000000007, 23.92)
            (19178.730000000007, 23.44)
            (19424.620000000006, 23.44)
            (19670.510000000006, 23.41)
            (19916.400000000005, 22.88)
            (20162.700000000004, 22.88)
            (20409.000000000004, 23.03)
            (20655.300000000003, 23.03)
            (20901.600000000002, 23.44)
            (21147.9, 23.44)
            (21394.2, 23.02)
            (21640.5, 23.02)
            (21886.8, 23.31)
            (22133.1, 22.59)
            (22379.399999999998, 22.53)
            (22624.87, 22.29)
            (22870.34, 22.29)
            (23115.81, 22.57)
            (23361.280000000002, 22.63)
            (23606.750000000004, 22.56)
            (23852.220000000005, 22.47)
            (24097.690000000006, 22.47)
            (24343.160000000007, 22.7)
            (24588.63000000001, 22.34)
            (24834.10000000001, 22.34)
            (25079.88000000001, 22.43)
            (25325.660000000007, 22.41)
            (25571.440000000006, 22.37)
            (25817.220000000005, 22.04)
            (26063.000000000004, 22.03)
            (26308.780000000002, 22.03)
            (26554.56, 22.11)
            (26800.34, 21.85)
            (27046.12, 21.72)
            (27291.899999999998, 21.72)
            (27536.969999999998, 21.66)
            (27782.039999999997, 21.66)
            (28027.109999999997, 21.15)
            (28272.179999999997, 21.15)
            (28517.249999999996, 21.69)
            (28762.319999999996, 21.35)
            (29007.389999999996, 21.31)
            (29252.459999999995, 21.31)
            (29497.529999999995, 21.17)
            (29742.599999999995, 21.17)
            (29988.729999999996, 21.61)
            (30234.859999999997, 21.19)
            (30480.989999999998, 21.19)
            (30727.12, 21.72)
            (30973.25, 21.36)
            (31219.38, 21.36)
            (31465.510000000002, 21.5)
            (31711.640000000003, 21.28)
            (31957.770000000004, 21.09)
            (32203.900000000005, 21.09)
            (32450.250000000004, 21.29)
            (32696.600000000002, 20.91)
            (32942.950000000004, 20.91)
            (33189.3, 21.12)
            (33435.65, 21.2)
            (33682.0, 21.16)
            (33928.35, 21.16)
            (34174.7, 21.14)
            (34421.049999999996, 20.82)
            (34667.399999999994, 20.71)
            (34913.229999999996, 20.71)
            (35159.06, 20.78)
            (35404.89, 20.78)
            (35650.72, 20.77)
            (35896.55, 20.77)
            (36142.380000000005, 20.87)
            (36388.21000000001, 21.18)
            (36634.04000000001, 21.24)
            (36879.87000000001, 20.7)
            (37125.70000000001, 20.49)
            (37371.79000000001, 20.49)
            (37617.880000000005, 20.6)
            (37863.97, 20.54)
            (38110.06, 20.54)
            (38356.149999999994, 20.61)
            (38602.23999999999, 20.72)
            (38848.32999999999, 20.46)
            (39094.419999999984, 20.46)
            (39340.50999999998, 20.27)
            (39586.59999999998, 20.27)
            (39832.35999999998, 20.46)
            (40078.11999999998, 20.28)
            (40323.87999999998, 20.06)
            (40569.639999999985, 20.06)
            (40815.39999999999, 20.37)
            (41061.15999999999, 20.47)
            (41306.91999999999, 20.42)
            (41552.67999999999, 20.42)
            (41798.439999999995, 20.44)
            (42044.2, 20.42)
            (42290.159999999996, 20.34)
            (42536.119999999995, 20.34)
            (42782.079999999994, 20.52)
            (43028.03999999999, 20.43)
            (43273.99999999999, 20.22)
            (43519.95999999999, 20.22)
            (43765.91999999999, 20.47)
            (44011.87999999999, 20.23)
            (44257.83999999999, 20.23)
            (44503.79999999999, 20.26)
            (44749.929999999986, 20.26)
            (44996.05999999998, 20.34)
            (45242.18999999998, 20.61)
            (45488.31999999998, 20.47)
            (45734.449999999975, 20.16)
            (45980.57999999997, 20.16)
            (46226.70999999997, 20.72)
            (46472.83999999997, 20.59)
            (46718.969999999965, 20.58)
            (46965.09999999996, 20.38)
            (47210.34999999996, 20.38)
            (47455.59999999996, 20.72)
            (47700.84999999996, 20.47)
            (47946.09999999996, 20.47)
            (48191.34999999996, 20.63)
            (48436.59999999996, 20.11)
            (48681.84999999996, 20.11)
            (48927.09999999996, 20.24)
            (49172.34999999996, 20.53)
            (49417.59999999996, 20.17)
            (49663.65999999996, 19.83)
            (49909.71999999996, 19.83)
            (50155.779999999955, 20.04)
            (50401.83999999995, 20.03)
            (50647.89999999995, 19.88)
            (50893.95999999995, 19.88)
            (51140.019999999946, 20.04)
            (51386.07999999994, 20.04)
            (51632.13999999994, 20.06)
            (51878.19999999994, 20.06)
            (52124.29999999994, 19.98)
            (52370.399999999936, 19.98)
            (52616.499999999935, 20.03)
            (52862.59999999993, 20.02)
            (53108.69999999993, 20.02)
            (53354.79999999993, 19.61)
            (53600.89999999993, 19.61)
            (53846.99999999993, 19.77)
            (54093.099999999926, 20.06)
            (54339.199999999924, 20.05)
            (54585.599999999926, 19.67)
            (54831.99999999993, 19.67)
            (55078.39999999993, 19.72)
            (55324.79999999993, 19.72)
            (55571.19999999993, 20.02)
            (55817.59999999993, 20.02)
            (56063.999999999935, 19.9)
            (56310.399999999936, 19.9)
            (56556.79999999994, 19.94)
            (56803.19999999994, 19.44)
            (57048.70999999994, 19.44)
            (57294.21999999994, 19.56)
            (57539.729999999945, 19.49)
            (57785.23999999995, 19.45)
            (58030.74999999995, 19.45)
            (58276.25999999995, 19.51)
            (58521.76999999995, 19.51)
            (58767.279999999955, 19.64)
            (59012.78999999996, 19.64)
            (59258.29999999996, 19.67)
            (59504.00999999996, 19.67)
            (59749.71999999996, 19.71)
            (59995.42999999996, 19.71)
            (60241.139999999956, 19.78)
            (60486.849999999955, 19.93)
            (60732.559999999954, 19.51)
            (60978.26999999995, 19.47)
            (61223.97999999995, 19.47)
            (61469.68999999995, 19.73)
            (61715.39999999995, 19.58)
            (61961.40999999995, 19.58)
            (62207.419999999955, 19.57)
            (62453.42999999996, 19.57)
            (62699.43999999996, 19.82)
            (62945.44999999996, 19.4)
            (63191.45999999996, 19.4)
            (63437.469999999965, 19.53)
            (63683.47999999997, 19.68)
            (63929.48999999997, 19.58)
            (64175.49999999997, 19.58)
            (64421.38999999997, 19.43)
            (64667.27999999997, 19.43)
            (64913.16999999997, 19.53)
            (65159.05999999997, 19.71)
            (65404.94999999997, 19.62)
            (65650.83999999997, 19.62)
            (65896.72999999997, 19.73)
            (66142.61999999997, 19.41)
            (66388.50999999997, 19.41)
            (66634.39999999997, 19.5)
            (66880.60999999997, 19.45)
            (67126.81999999998, 19.45)
            (67373.02999999998, 19.36)
            (67619.23999999999, 19.36)
            (67865.45, 19.45)
            (68111.66, 19.47)
            (68357.87000000001, 19.62)
            (68604.08000000002, 19.62)
            (68850.29000000002, 19.64)
            (69096.50000000003, 19.87)
            (69343.05000000003, 19.49)
            (69589.60000000003, 19.49)
            (69836.15000000004, 19.61)
            (70082.70000000004, 19.34)
            (70329.25000000004, 19.34)
            (70575.80000000005, 19.79)
            (70822.35000000005, 19.78)
            (71068.90000000005, 19.69)
            (71315.45000000006, 19.44)
            (71562.00000000006, 19.11)
            (71808.09000000005, 19.11)
            (72054.18000000005, 19.02)
            (72300.27000000005, 18.9)
            (72546.36000000004, 18.9)
            (72792.45000000004, 19.09)
            (73038.54000000004, 19.09)
            (73284.63000000003, 19.39)
            (73530.72000000003, 19.23)
            (73776.81000000003, 19.23)
            (74022.90000000002, 19.25)
            (74268.69000000002, 19.33)
            (74514.48000000001, 19.32)
            (74760.27, 19.22)
            (75006.06, 19.16)
            (75251.84999999999, 19.06)
            (75497.63999999998, 19.06)
            (75743.42999999998, 19.42)
            (75989.21999999997, 19.12)
            (76235.00999999997, 19.12)
            (76480.79999999996, 19.57)
            (76726.77999999996, 19.43)
            (76972.75999999995, 19.21)
            (77218.73999999995, 19.21)
            (77464.71999999994, 19.43)
            (77710.69999999994, 19.43)
            (77956.67999999993, 19.43)
            (78202.65999999993, 19.3)
            (78448.63999999993, 19.3)
            (78694.61999999992, 19.39)
            (78940.59999999992, 19.57)
            (79186.52999999991, 19.14)
            (79432.4599999999, 19.14)
            (79678.3899999999, 19.23)
            (79924.31999999989, 19.28)
            (80170.24999999988, 19.0)
            (80416.17999999988, 19.0)
            (80662.10999999987, 19.28)
            (80908.03999999986, 19.22)
            (81153.96999999986, 19.22)
            (81399.89999999985, 19.24)
            (81645.79999999984, 19.15)
            (81891.69999999984, 19.15)
            (82137.59999999983, 19.27)
            (82383.49999999983, 19.19)
            (82629.39999999982, 19.19)
            (82875.29999999981, 19.05)
            (83121.19999999981, 19.03)
            (83367.0999999998, 19.03)
            (83612.9999999998, 19.15)
            (83858.89999999979, 19.08)
            (84104.6999999998, 18.98)
            (84350.4999999998, 18.98)
            (84596.2999999998, 19.07)
            (84842.0999999998, 19.07)
            (85087.8999999998, 19.0)
            (85333.69999999981, 18.93)
            (85579.49999999981, 18.93)
            (85825.29999999981, 18.93)
            (86071.09999999982, 19.22)
            (86316.89999999982, 19.35)
            (86563.38999999982, 19.23)
            (86809.87999999983, 19.23)
            (87056.36999999984, 19.29)
            (87302.85999999984, 19.53)
            (87549.34999999985, 19.3)
            (87795.83999999985, 19.05)
            (88042.32999999986, 19.05)
            (88288.81999999986, 19.47)
            (88535.30999999987, 19.41)
            (88781.79999999987, 19.41)
            (89028.44999999987, 19.51)
            (89275.09999999986, 19.44)
            (89521.74999999985, 19.44)
            (89768.39999999985, 19.42)
            (90015.04999999984, 19.16)
            (90261.69999999984, 19.16)
            (90508.34999999983, 19.23)
            (90754.99999999983, 19.23)
            (91001.64999999982, 19.35)
            (91248.29999999981, 19.35)
            (91494.42999999982, 19.37)
            (91740.55999999982, 19.09)
            (91986.68999999983, 19.09)
            (92232.81999999983, 19.11)
            (92478.94999999984, 18.91)
            (92725.07999999984, 18.91)
            (92971.20999999985, 19.3)
            (93217.33999999985, 19.17)
            (93463.46999999986, 19.17)
            (93709.59999999986, 19.36)
            (93955.45999999986, 19.36)
            (94201.31999999986, 19.41)
            (94447.17999999986, 19.4)
            (94693.03999999986, 19.4)
            (94938.89999999986, 19.24)
            (95184.75999999986, 19.24)
            (95430.61999999986, 19.47)
            (95676.47999999986, 19.47)
            (95922.33999999987, 19.41)
            (96168.19999999987, 19.41)
            (96414.12999999986, 19.17)
            (96660.05999999985, 19.17)
            (96905.98999999985, 19.35)
            (97151.91999999984, 19.58)
            (97397.84999999983, 19.23)
            (97643.77999999982, 19.23)
            (97889.70999999982, 19.27)
            (98135.63999999981, 19.27)
            (98381.5699999998, 19.29)
            (98627.4999999998, 19.29)
            (98873.47999999979, 19.16)
            (99119.45999999979, 19.16)
            (99365.43999999978, 19.63)
            (99611.41999999978, 19.27)
            (99857.39999999978, 19.27)
            (100103.37999999977, 19.23)
            (100349.35999999977, 19.23)
            (100595.33999999976, 19.07)
            (100841.31999999976, 19.07)
            % (101087.29999999976, 19.33)
            % (101333.31999999976, 19.33)
            % (101579.33999999976, 19.4)
            % (101825.35999999977, 19.32)
            % (102071.37999999977, 19.32)
            % (102317.39999999978, 19.62)
            % (102563.41999999978, 19.37)
            % (102809.43999999978, 19.37)
            % (103055.45999999979, 19.27)
            % (103301.47999999979, 19.27)
            % (103547.4999999998, 19.26)
            % (103793.8799999998, 19.26)
            % (104040.2599999998, 19.35)
            % (104286.63999999981, 19.35)
            % (104533.01999999981, 19.38)
            % (104779.39999999982, 19.53)
            % (105025.77999999982, 19.32)
            % (105272.15999999983, 19.32)
            % (105518.53999999983, 19.44)
            % (105764.91999999984, 19.47)
            % (106011.29999999984, 19.7)
            % (106257.66999999984, 19.35)
            % (106504.03999999983, 19.35)
            % (106750.40999999983, 19.43)
            % (106996.77999999982, 19.43)
            % (107243.14999999982, 19.66)
            % (107489.51999999981, 19.22)
            % (107735.88999999981, 19.22)
            % (107982.2599999998, 19.39)
            % (108228.6299999998, 19.39)
            % (108474.9999999998, 19.53)
            % (108721.42999999979, 19.48)
            % (108967.85999999978, 19.24)
            % (109214.28999999978, 19.24)
            % (109460.71999999977, 19.33)
            % (109707.14999999976, 19.63)
            % (109953.57999999975, 19.19)
            % (110200.00999999975, 19.19)
            % (110446.43999999974, 19.31)
            % (110692.86999999973, 19.37)
            % (110939.29999999973, 19.29)
            % (111185.45999999973, 19.1)
            % (111431.61999999973, 19.1)
            % (111677.77999999974, 19.1)
            % (111923.93999999974, 18.83)
            % (112170.09999999974, 18.83)
            % (112416.25999999975, 19.03)
            % (112662.41999999975, 19.52)
            % (112908.57999999975, 19.17)
            % (113154.73999999976, 18.98)
            % (113400.89999999976, 18.86)
            % (113646.62999999976, 18.86)
            % (113892.35999999975, 19.13)
            % (114138.08999999975, 19.2)
            % (114383.81999999975, 19.37)
            % (114629.54999999974, 19.37)
            % (114875.27999999974, 18.86)
            % (115121.00999999973, 18.86)
            % (115366.73999999973, 19.18)
            % (115612.46999999972, 19.12)
            % (115858.19999999972, 19.12)
            % (116104.37999999971, 19.52)
            % (116350.5599999997, 19.22)
            % (116596.7399999997, 19.22)
            % (116842.91999999969, 19.35)
            % (117089.09999999969, 19.35)
            % (117335.27999999968, 19.49)
            % (117581.45999999967, 19.29)
            % (117827.63999999966, 19.2)
            % (118073.81999999966, 19.2)
            % (118319.99999999965, 19.14)
            % (118566.06999999966, 19.14)
            % (118812.13999999966, 19.13)
            % (119058.20999999967, 19.13)
            % (119304.27999999968, 19.17)
            % (119550.34999999969, 19.17)
            % (119796.41999999969, 19.24)
            % (120042.4899999997, 19.3)
            % (120288.5599999997, 19.15)
            % (120534.62999999971, 19.15)
            % (120780.69999999972, 19.17)
            % (121026.77999999972, 19.26)
            % (121272.85999999972, 19.08)
            % (121518.93999999973, 19.08)
            % (121765.01999999973, 19.21)
            % (122011.09999999973, 19.07)
            % (122257.17999999973, 19.07)
            % (122503.25999999973, 19.1)
            % (122749.33999999973, 19.3)
            % (122995.41999999974, 19.39)
            % (123241.49999999974, 19.18)
            % (123486.80999999974, 19.18)
            % (123732.11999999973, 19.31)
            % (123977.42999999973, 19.31)
            % (124222.73999999973, 19.69)
            % (124468.04999999973, 19.67)
            % (124713.35999999972, 19.58)
            % (124958.66999999972, 19.08)
            % (125203.97999999972, 19.08)
            % (125449.28999999972, 19.44)
            % (125694.59999999971, 19.32)
            % (125941.13999999971, 19.32)
            % (126187.6799999997, 19.23)
            % (126434.2199999997, 19.23)
            % (126680.75999999969, 19.29)
            % (126927.29999999968, 19.12)
            % (127173.83999999968, 19.11)
            % (127420.37999999967, 19.11)
            % (127666.91999999966, 19.32)
            % (127913.45999999966, 19.32)
            % (128159.99999999965, 19.46)
            % (128405.65999999965, 19.28)
            % (128651.31999999966, 18.97)
            % (128896.97999999966, 18.97)
            % (129142.63999999966, 19.11)
            % (129388.29999999967, 19.64)
            % (129633.95999999967, 19.4)
            % (129879.61999999968, 19.35)
            % (130125.27999999968, 19.35)
            % (130370.93999999968, 19.33)
            % (130616.59999999969, 19.33)
            % (130862.30999999969, 19.21)
            % (131108.0199999997, 19.21)
            % (131353.7299999997, 19.46)
            % (131599.43999999968, 19.31)
            % (131845.14999999967, 19.31)
            % (132090.85999999967, 19.31)
            % (132336.56999999966, 19.31)
            % (132582.27999999965, 19.24)
            % (132827.98999999964, 19.07)
            % (133073.69999999963, 19.07)
            % (133319.56999999963, 19.13)
            % (133565.43999999962, 19.02)
            % (133811.30999999962, 19.02)
            % (134057.17999999961, 19.06)
            % (134303.0499999996, 19.06)
            % (134548.9199999996, 19.34)
            % (134794.7899999996, 19.2)
            % (135040.6599999996, 19.07)
            % (135286.5299999996, 18.98)
            % (135532.3999999996, 18.98)
            % (135778.45999999958, 19.27)
            % (136024.51999999958, 19.27)
            % (136270.57999999958, 19.33)
            % (136516.63999999958, 19.44)
            % (136762.69999999958, 19.41)
            % (137008.75999999957, 19.41)
            % (137254.81999999957, 19.54)
            % (137500.87999999957, 19.51)
            % (137746.93999999957, 19.51)
            % (137992.99999999956, 19.55)
            % (138238.77999999956, 19.43)
            % (138484.55999999956, 19.43)
            % (138730.33999999956, 19.2)
            % (138976.11999999956, 19.2)
            % (139221.89999999956, 19.22)
            % (139467.67999999956, 19.41)
            % (139713.45999999956, 19.61)
            % (139959.23999999955, 19.33)
            % (140205.01999999955, 19.33)
            % (140450.79999999955, 19.57)
            % (140696.95999999956, 19.28)
            % (140943.11999999956, 19.28)
            % (141189.27999999956, 19.53)
            % (141435.43999999957, 19.35)
            % (141681.59999999957, 19.27)
            % (141927.75999999957, 19.0)
            % (142173.91999999958, 19.0)
            % (142420.07999999958, 19.35)
            % (142666.23999999958, 19.57)
            % (142912.3999999996, 19.23)
            % (143158.3999999996, 19.08)
            % (143404.3999999996, 19.08)
            % (143650.3999999996, 19.36)
            % (143896.3999999996, 19.36)
            % (144142.3999999996, 19.36)
            % (144388.3999999996, 19.41)
            % (144634.3999999996, 19.2)
            % (144880.3999999996, 19.2)
            % (145126.3999999996, 19.37)
            % (145372.3999999996, 18.72)
            % (145618.5899999996, 18.72)
            % (145864.7799999996, 19.53)
            % (146110.9699999996, 19.21)
            % (146357.1599999996, 19.12)
            % (146603.3499999996, 19.12)
            % (146849.5399999996, 19.48)
            % (147095.7299999996, 19.43)
            % (147341.9199999996, 19.15)
            % (147588.1099999996, 19.15)
            % (147834.2999999996, 19.26)
            % (148080.3899999996, 19.17)
            % (148326.4799999996, 19.17)
            % (148572.5699999996, 19.44)
            % (148818.6599999996, 19.63)
            % (149064.7499999996, 19.63)
            % (149310.8399999996, 19.35)
            % (149556.9299999996, 19.27)
            % (149803.01999999958, 19.27)
            % (150049.10999999958, 19.46)
            % (150295.19999999958, 19.42)
            % (150540.57999999958, 19.19)
            % (150785.95999999958, 19.19)
            % (151031.3399999996, 19.28)
            % (151276.7199999996, 19.23)
            % (151522.0999999996, 19.23)
            % (151767.4799999996, 19.24)
            % (152012.8599999996, 19.17)
            % (152258.2399999996, 19.17)
            % (152503.61999999962, 19.23)
            % (152748.99999999962, 19.18)
            % (152995.3299999996, 19.07)
            % (153241.6599999996, 19.07)
            % (153487.98999999958, 19.32)
            % (153734.31999999957, 19.19)
            % (153980.64999999956, 18.63)
            % (154226.97999999954, 18.63)
            % (154473.30999999953, 19.12)
            % (154719.63999999952, 19.13)
            % (154965.9699999995, 19.25)
            % (155212.2999999995, 19.48)
            % (155458.37999999948, 19.54)
            % (155704.45999999947, 19.36)
            % (155950.53999999946, 19.36)
            % (156196.61999999944, 19.94)
            % (156442.69999999943, 19.41)
            % (156688.77999999942, 19.41)
            % (156934.8599999994, 19.78)
            % (157180.9399999994, 19.45)
            % (157427.01999999938, 19.45)
            % (157673.09999999937, 19.4)
            % (157919.09999999937, 19.4)
            % (158165.09999999937, 19.64)
            % (158411.09999999937, 19.69)
            % (158657.09999999937, 19.5)
            % (158903.09999999937, 19.32)
            % (159149.09999999937, 19.32)
            % (159395.09999999937, 19.83)
            % (159641.09999999937, 19.42)
        };
        \addplot[blue, smooth] coordinates {
            (9072.90000000001, 32.02)
            (9173.71000000001, 32.02)
            (9274.52000000001, 32.85)
            (9375.330000000009, 32.78)
            (9476.140000000009, 32.45)
            (9576.950000000008, 32.41)
            (9677.760000000007, 32.41)
            (9778.570000000007, 31.35)
            (9879.380000000006, 31.35)
            (9980.190000000006, 30.13)
            (10081.000000000005, 28.79)
            (10398.950000000006, 28.1)
            (10716.900000000007, 27.49)
            (11034.850000000008, 27.49)
            (11352.800000000008, 27.84)
            (11670.75000000001, 27.84)
            (11988.70000000001, 26.96)
            (12306.65000000001, 26.96)
            (12624.600000000011, 26.75)
            (12942.550000000012, 26.59)
            (13260.500000000013, 26.59)
            (13578.320000000012, 25.37)
            (13896.140000000012, 25.08)
            (14213.960000000012, 25.08)
            (14531.780000000012, 24.98)
            (14849.600000000011, 24.98)
            (15167.420000000011, 24.63)
            (15485.24000000001, 24.63)
            (15803.06000000001, 24.29)
            (16120.88000000001, 23.73)
            (16438.70000000001, 23.73)
            (16756.470000000012, 24.2)
            (17074.240000000013, 24.2)
            (17392.010000000013, 24.51)
            (17709.780000000013, 23.61)
            (18027.550000000014, 23.17)
            (18345.320000000014, 23.17)
            (18663.090000000015, 23.35)
            (18980.860000000015, 23.19)
            (19298.630000000016, 23.14)
            (19616.400000000016, 22.42)
            (19934.260000000017, 22.42)
            (20252.120000000017, 22.71)
            (20569.980000000018, 22.95)
            (20887.84000000002, 22.95)
            (21205.70000000002, 23.04)
            (21523.56000000002, 23.29)
            (21841.42000000002, 22.78)
            (22159.28000000002, 22.68)
            (22477.14000000002, 22.33)
            (22795.000000000022, 22.33)
            (23113.03000000002, 22.24)
            (23431.06000000002, 22.05)
            (23749.09000000002, 21.97)
            (24067.120000000017, 21.97)
            (24385.150000000016, 21.93)
            (24703.180000000015, 21.93)
            (25021.210000000014, 21.72)
            (25339.240000000013, 21.72)
            (25657.27000000001, 21.72)
            (25975.30000000001, 21.65)
            (26292.93000000001, 21.65)
            (26610.560000000012, 21.69)
            (26928.190000000013, 21.42)
            (27245.820000000014, 21.42)
            (27563.450000000015, 21.62)
            (27881.080000000016, 21.35)
            (28198.710000000017, 21.28)
            (28516.34000000002, 21.28)
            (28833.97000000002, 21.31)
            (29151.60000000002, 21.11)
            (29470.37000000002, 21.06)
            (29789.14000000002, 21.06)
            (30107.91000000002, 21.2)
            (30426.680000000022, 20.9)
            (30745.450000000023, 20.73)
            (31064.220000000023, 20.73)
            (31382.990000000023, 20.89)
            (31701.760000000024, 20.75)
            (32020.530000000024, 20.75)
            (32339.300000000025, 20.97)
            (32657.720000000023, 20.97)
            (32976.14000000002, 20.96)
            (33294.56000000002, 20.96)
            (33612.98000000002, 20.74)
            (33931.400000000016, 20.74)
            (34249.820000000014, 20.89)
            (34568.24000000001, 20.68)
            (34886.66000000001, 20.67)
            (35205.08000000001, 20.67)
            (35523.50000000001, 20.5)
            (35841.21000000001, 20.5)
            (36158.920000000006, 20.79)
            (36476.630000000005, 20.57)
            (36794.340000000004, 20.57)
            (37112.05, 20.59)
            (37429.76, 20.59)
            (37747.47, 20.63)
            (38065.18, 20.83)
            (38382.89, 20.25)
            (38700.6, 20.25)
            (39018.59, 20.21)
            (39336.579999999994, 20.2)
            (39654.56999999999, 20.2)
            (39972.55999999999, 20.24)
            (40290.54999999999, 20.34)
            (40608.539999999986, 20.09)
            (40926.529999999984, 20.09)
            (41244.51999999998, 20.41)
            (41562.50999999998, 20.2)
            (41880.49999999998, 20.2)
            (42198.32999999998, 20.11)
            (42516.15999999998, 20.11)
            (42833.98999999998, 19.98)
            (43151.819999999985, 19.98)
            (43469.64999999999, 20.09)
            (43787.47999999999, 20.06)
            (44105.30999999999, 19.93)
            (44423.13999999999, 19.93)
            (44740.969999999994, 19.82)
            (45058.799999999996, 19.82)
            (45376.369999999995, 20.06)
            (45693.939999999995, 19.76)
            (46011.509999999995, 19.76)
            (46329.079999999994, 19.86)
            (46646.649999999994, 19.83)
            (46964.219999999994, 19.83)
            (47281.78999999999, 19.94)
            (47599.35999999999, 20.08)
            (47916.92999999999, 19.89)
            (48234.49999999999, 19.85)
            (48552.329999999994, 19.85)
            (48870.159999999996, 20.0)
            (49187.99, 19.82)
            (49505.82, 19.82)
            (49823.65, 19.82)
            (50141.48, 19.78)
            (50459.310000000005, 19.78)
            (50777.14000000001, 19.99)
            (51094.97000000001, 19.73)
            (51412.80000000001, 19.73)
            (51731.49000000001, 19.53)
            (52050.180000000015, 19.53)
            (52368.87000000002, 19.74)
            (52687.56000000002, 19.74)
            (53006.25000000002, 19.72)
            (53324.940000000024, 19.66)
            (53643.63000000003, 19.44)
            (53962.32000000003, 19.44)
            (54281.01000000003, 19.63)
            (54599.70000000003, 19.63)
            (54917.68000000004, 19.27)
            (55235.66000000004, 19.27)
            (55553.64000000004, 19.39)
            (55871.620000000046, 19.75)
            (56189.60000000005, 19.64)
            (56507.58000000005, 19.62)
            (56825.560000000056, 19.53)
            (57143.54000000006, 19.47)
            (57461.52000000006, 19.47)
            (57779.500000000065, 19.8)
            (58097.08000000007, 19.52)
            (58414.66000000007, 19.52)
            (58732.24000000007, 19.41)
            (59049.82000000007, 19.29)
            (59367.400000000074, 19.29)
            (59684.980000000076, 19.18)
            (60002.56000000008, 19.18)
            (60320.14000000008, 19.26)
            (60637.72000000008, 19.47)
            (60955.30000000008, 19.47)
            (61272.920000000086, 19.28)
            (61590.54000000009, 19.28)
            (61908.16000000009, 19.34)
            (62225.78000000009, 19.34)
            (62543.400000000096, 19.48)
            (62861.0200000001, 19.48)
            (63178.6400000001, 19.69)
            (63496.260000000104, 19.66)
            (63813.88000000011, 19.66)
            (64131.50000000011, 19.26)
            (64449.64000000011, 19.26)
            (64767.78000000011, 19.31)
            (65085.92000000011, 19.31)
            (65404.06000000011, 19.45)
            (65722.20000000011, 19.45)
            (66040.34000000011, 19.65)
            (66358.48000000011, 19.58)
            (66676.62000000011, 19.47)
            (66994.76000000011, 19.36)
            (67312.90000000011, 19.24)
            (67630.92000000011, 19.18)
            (67948.94000000012, 19.18)
            (68266.96000000012, 19.21)
            (68584.98000000013, 19.24)
            (68903.00000000013, 19.24)
            (69221.02000000014, 19.24)
            (69539.04000000014, 19.53)
            (69857.06000000014, 19.53)
            (70175.08000000015, 19.18)
            (70493.10000000015, 19.18)
            (70811.57000000015, 19.27)
            (71130.04000000015, 19.37)
            (71448.51000000015, 19.04)
            (71766.98000000016, 19.04)
            (72085.45000000016, 19.33)
            (72403.92000000016, 19.35)
            (72722.39000000016, 19.37)
            (73040.86000000016, 19.41)
            (73359.33000000016, 19.42)
            (73677.80000000016, 19.42)
            (73995.51000000017, 19.11)
            (74313.22000000018, 19.11)
            (74630.93000000018, 19.31)
            (74948.64000000019, 19.31)
            (75266.3500000002, 19.52)
            (75584.0600000002, 19.18)
            (75901.77000000021, 19.18)
            (76219.48000000021, 19.1)
            (76537.19000000022, 19.1)
            (76854.90000000023, 19.26)
            (77173.46000000022, 19.26)
            (77492.02000000022, 19.2)
            (77810.58000000022, 19.2)
            (78129.14000000022, 19.19)
            (78447.70000000022, 19.13)
            (78766.26000000021, 19.13)
            (79084.82000000021, 19.15)
            (79403.38000000021, 19.23)
            (79721.9400000002, 19.23)
            (80040.5000000002, 19.54)
            (80358.6800000002, 19.2)
            (80676.86000000019, 19.2)
            (80995.04000000018, 19.19)
            (81313.22000000018, 19.19)
            (81631.40000000017, 19.32)
            (81949.58000000016, 19.01)
            (82267.76000000015, 19.01)
            (82585.94000000015, 19.42)
            (82904.12000000014, 19.2)
            (83222.30000000013, 19.2)
            (83540.54000000014, 19.37)
            (83858.78000000014, 19.36)
            (84177.02000000015, 19.29)
            (84495.26000000015, 19.29)
            (84813.50000000016, 19.33)
            (85131.74000000017, 19.33)
            (85449.98000000017, 19.36)
            (85768.22000000018, 19.39)
            (86086.46000000018, 19.26)
            (86404.70000000019, 19.26)
            (86722.64000000019, 19.44)
            (87040.58000000019, 19.32)
            (87358.5200000002, 19.28)
            (87676.4600000002, 19.17)
            (87994.4000000002, 19.17)
            (88312.3400000002, 19.21)
            (88630.2800000002, 19.26)
            (88948.2200000002, 19.39)
            (89266.1600000002, 19.42)
            (89584.10000000021, 19.08)
            (89901.95000000022, 19.08)
            (90219.80000000022, 19.5)
            (90537.65000000023, 19.32)
            (90855.50000000023, 19.18)
            (91173.35000000024, 19.18)
            (91491.20000000024, 19.28)
            (91809.05000000025, 19.28)
            (92126.90000000026, 19.44)
            (92444.75000000026, 19.03)
            (92762.60000000027, 19.03)
            (93081.49000000027, 19.19)
            (93400.38000000027, 19.14)
            (93719.27000000027, 19.14)
            (94038.16000000027, 19.04)
            (94357.05000000026, 19.04)
            (94675.94000000026, 19.16)
            (94994.83000000026, 19.16)
            (95313.72000000026, 19.01)
            (95632.61000000026, 19.01)
            (95951.50000000026, 19.36)
            (96270.39000000026, 19.09)
            (96589.28000000026, 19.09)
            (96908.17000000026, 19.24)
            (97227.06000000026, 19.24)
            (97545.95000000026, 19.43)
            (97864.84000000026, 19.5)
            (98183.73000000026, 19.3)
            (98502.62000000026, 19.21)
            (98821.51000000026, 19.21)
            (99140.40000000026, 19.31)
            (99459.15000000026, 18.94)
            (99777.90000000026, 18.94)
            (100096.65000000026, 19.07)
            (100415.40000000026, 19.32)
            (100734.15000000026, 19.29)
            (101052.90000000026, 19.17)
            (101371.65000000026, 19.17)
            (101690.40000000026, 19.22)
            (102009.15000000026, 19.22)
            (102327.90000000026, 19.42)
            (102646.04000000026, 19.47)
            (102964.18000000025, 19.05)
            (103282.32000000025, 19.05)
            (103600.46000000025, 19.15)
            (103918.60000000025, 19.38)
            (104236.74000000025, 19.38)
            (104554.88000000025, 19.12)
            (104873.02000000025, 19.12)
            (105191.16000000025, 19.32)
            (105509.30000000025, 19.18)
            (105827.48000000024, 19.18)
            (106145.66000000024, 19.21)
            (106463.84000000023, 19.09)
            (106782.02000000022, 19.09)
        };
        \addplot[red, smooth] coordinates {
            (9072.90000000001, 32.92)
            (9173.71000000001, 32.19)
            (9274.52000000001, 32.19)
            (9375.330000000009, 32.29)
            (9476.140000000009, 32.07)
            (9576.950000000008, 32.07)
            (9677.760000000007, 33.13)
            (9778.570000000007, 32.43)
            (9879.380000000006, 31.97)
            (9980.190000000006, 29.68)
            (10081.000000000005, 28.07)
            (10544.680000000006, 27.06)
            (11008.360000000006, 27.06)
            (11472.040000000006, 26.64)
            (11935.720000000007, 26.64)
            (12399.400000000007, 26.22)
            (12863.080000000007, 25.99)
            (13326.760000000007, 25.46)
            (13790.440000000008, 25.4)
            (14254.120000000008, 25.1)
            (14717.800000000008, 25.1)
            (15181.560000000009, 24.37)
            (15645.320000000009, 24.37)
            (16109.080000000009, 24.16)
            (16572.840000000007, 23.8)
            (17036.600000000006, 23.62)
            (17500.360000000004, 23.62)
            (17964.120000000003, 23.27)
            (18427.88, 23.0)
            (18891.64, 23.0)
            (19355.399999999998, 22.88)
            (19819.129999999997, 22.35)
            (20282.859999999997, 22.35)
            (20746.589999999997, 22.33)
            (21210.319999999996, 22.33)
            (21674.049999999996, 22.42)
            (22137.779999999995, 22.42)
            (22601.509999999995, 22.03)
            (23065.239999999994, 22.03)
            (23528.969999999994, 21.98)
            (23992.699999999993, 21.72)
            (24456.439999999995, 21.72)
            (24920.179999999997, 21.67)
            (25383.92, 21.58)
            (25847.66, 21.37)
            (26311.4, 21.37)
            (26775.140000000003, 21.26)
            (27238.880000000005, 21.26)
            (27702.620000000006, 21.4)
            (28166.360000000008, 21.44)
            (28630.10000000001, 21.24)
            (29093.860000000008, 21.23)
            (29557.620000000006, 21.23)
            (30021.380000000005, 21.16)
            (30485.140000000003, 20.8)
            (30948.9, 20.8)
            (31412.66, 21.03)
            (31876.42, 21.03)
            (32340.179999999997, 21.12)
            (32803.939999999995, 20.95)
            (33267.7, 20.9)
            (33731.43, 20.63)
            (34195.16, 20.63)
            (34658.89000000001, 20.57)
            (35122.62000000001, 20.5)
            (35586.35000000001, 20.5)
            (36050.080000000016, 20.3)
            (36513.81000000002, 20.3)
            (36977.54000000002, 20.35)
            (37441.270000000026, 20.35)
            (37905.00000000003, 20.1)
            (38368.35000000003, 20.1)
            (38831.700000000026, 20.52)
            (39295.050000000025, 20.66)
            (39758.40000000002, 20.19)
            (40221.75000000002, 20.19)
            (40685.10000000002, 20.42)
            (41148.45000000002, 20.42)
            (41611.80000000002, 20.42)
            (42075.150000000016, 20.12)
            (42538.500000000015, 20.12)
            (43002.24000000001, 20.16)
            (43465.98000000001, 20.07)
            (43929.72000000001, 19.94)
            (44393.46000000001, 19.75)
            (44857.200000000004, 19.75)
            (45320.94, 20.23)
            (45784.68, 20.14)
            (46248.42, 19.99)
            (46712.159999999996, 19.99)
            (47175.899999999994, 19.83)
            (47639.67999999999, 19.83)
            (48103.45999999999, 19.7)
            (48567.23999999999, 19.7)
            (49031.01999999999, 19.95)
            (49494.79999999999, 19.95)
            (49958.57999999999, 19.88)
            (50422.359999999986, 19.65)
            (50886.139999999985, 19.52)
            (51349.919999999984, 19.52)
            (51813.69999999998, 19.59)
            (52276.999999999985, 19.59)
            (52740.29999999999, 19.32)
            (53203.59999999999, 19.32)
            (53666.899999999994, 19.44)
            (54130.2, 19.44)
            (54593.5, 19.33)
            (55056.8, 19.33)
            (55520.100000000006, 19.3)
            (55983.40000000001, 19.3)
            (56446.70000000001, 19.6)
            (56910.02000000001, 19.21)
            (57373.34000000001, 19.21)
            (57836.66000000001, 19.47)
            (58299.98000000001, 19.36)
            (58763.30000000001, 19.22)
            (59226.62000000001, 19.22)
            (59689.94000000001, 19.13)
            (60153.26000000001, 19.13)
            (60616.58000000001, 19.57)
            (61079.90000000001, 19.53)
            (61543.69000000001, 19.53)
            (62007.48000000001, 19.58)
            (62471.27000000001, 19.33)
            (62935.06000000001, 19.29)
            (63398.85000000001, 19.29)
            (63862.640000000014, 19.43)
            (64326.430000000015, 19.43)
            (64790.220000000016, 19.41)
            (65254.01000000002, 19.41)
            (65717.80000000002, 19.43)
            (66181.22000000002, 19.3)
            (66644.64000000001, 19.3)
            (67108.06000000001, 19.38)
            (67571.48000000001, 19.26)
            (68034.90000000001, 19.26)
            (68498.32, 19.22)
            (68961.74, 19.21)
            (69425.16, 19.21)
            (69888.58, 19.5)
            (70352.0, 19.15)
            (70815.45, 19.15)
            (71278.9, 19.1)
            (71742.34999999999, 19.1)
            (72205.79999999999, 19.42)
            (72669.24999999999, 19.22)
            (73132.69999999998, 19.22)
            (73596.14999999998, 18.95)
            (74059.59999999998, 18.95)
            (74523.04999999997, 19.22)
            (74986.49999999997, 19.22)
            (75449.91999999997, 19.53)
            (75913.33999999997, 19.42)
            (76376.75999999997, 19.42)
            (76840.17999999996, 19.41)
            (77303.59999999996, 19.35)
            (77767.01999999996, 19.35)
            (78230.43999999996, 19.25)
            (78693.85999999996, 19.25)
            (79157.27999999996, 19.25)
            (79620.69999999995, 19.15)
            (80083.95999999995, 19.15)
            (80547.21999999994, 19.51)
            (81010.47999999994, 19.44)
            (81473.73999999993, 19.44)
            (81936.99999999993, 19.36)
            (82400.25999999992, 19.16)
            (82863.51999999992, 19.16)
            (83326.77999999991, 19.1)
            (83790.0399999999, 19.1)
            (84253.2999999999, 19.11)
            (84716.6699999999, 19.14)
            (85180.03999999989, 19.02)
            (85643.40999999989, 19.02)
            (86106.77999999988, 19.23)
            (86570.14999999988, 19.1)
            (87033.51999999987, 19.04)
            (87496.88999999987, 19.04)
            (87960.25999999986, 19.15)
            (88423.62999999986, 19.26)
            (88886.99999999985, 18.94)
            (89350.34999999986, 18.94)
            (89813.69999999987, 19.09)
            (90277.04999999987, 19.09)
            (90740.39999999988, 18.97)
            (91203.74999999988, 18.97)
            (91667.09999999989, 19.26)
            (92130.4499999999, 19.26)
            (92593.7999999999, 19.25)
            (93057.1499999999, 19.25)
            (93520.49999999991, 19.35)
            (93983.91999999991, 19.2)
            (94447.33999999991, 19.2)
            (94910.75999999991, 19.17)
            (95374.1799999999, 19.17)
            (95837.5999999999, 19.0)
            (96301.0199999999, 18.98)
            (96764.4399999999, 18.98)
            (97227.8599999999, 19.09)
            (97691.2799999999, 19.23)
            (98154.6999999999, 18.99)
            (98618.0499999999, 18.99)
            (99081.3999999999, 19.12)
            (99544.74999999991, 19.12)
            (100008.09999999992, 18.91)
            (100471.44999999992, 18.91)
            % (100934.79999999993, 19.19)
            % (101398.14999999994, 18.92)
            % (101861.49999999994, 18.92)
            % (102324.84999999995, 18.96)
            % (102788.19999999995, 18.98)
            % (103251.56999999995, 18.98)
            % (103714.93999999994, 19.21)
            % (104178.30999999994, 19.41)
            % (104641.67999999993, 19.21)
            % (105105.04999999993, 19.12)
            % (105568.41999999993, 19.09)
            % (106031.78999999992, 19.09)
            % (106495.15999999992, 19.16)
            % (106958.52999999991, 19.16)
            % (107421.8999999999, 19.29)
            % (107885.25999999991, 19.29)
            % (108348.61999999991, 19.33)
            % (108811.97999999991, 19.12)
            % (109275.33999999991, 19.12)
            % (109738.69999999991, 19.01)
            % (110202.05999999991, 19.01)
            % (110665.41999999991, 19.16)
            % (111128.77999999991, 19.27)
            % (111592.13999999991, 19.27)
            % (112055.49999999991, 19.2)
            % (112518.93999999992, 19.2)
            % (112982.37999999992, 19.35)
            % (113445.81999999992, 19.1)
            % (113909.25999999992, 19.1)
            % (114372.69999999992, 19.16)
            % (114836.13999999993, 19.02)
            % (115299.57999999993, 19.02)
            % (115763.01999999993, 19.42)
            % (116226.45999999993, 19.42)
            % (116689.89999999994, 19.14)
            % (117153.29999999993, 19.14)
            % (117616.69999999992, 18.95)
            % (118080.09999999992, 18.95)
            % (118543.49999999991, 19.16)
            % (119006.8999999999, 19.45)
            % (119470.2999999999, 19.38)
            % (119933.6999999999, 19.15)
            % (120397.09999999989, 19.12)
            % (120860.49999999988, 19.12)
            % (121323.89999999988, 19.38)
            % (121787.24999999988, 19.34)
            % (122250.59999999989, 19.18)
            % (122713.9499999999, 19.01)
            % (123177.2999999999, 19.01)
            % (123640.6499999999, 19.06)
            % (124103.99999999991, 19.09)
            % (124567.34999999992, 19.09)
            % (125030.69999999992, 19.14)
            % (125494.04999999993, 19.43)
            % (125957.39999999994, 19.43)
            % (126420.71999999994, 19.08)
            % (126884.03999999995, 19.08)
            % (127347.35999999996, 19.14)
            % (127810.67999999996, 19.07)
            % (128273.99999999997, 19.07)
            % (128737.31999999998, 19.12)
            % (129200.63999999998, 19.12)
            % (129663.95999999999, 19.23)
            % (130127.28, 19.46)
            % (130590.6, 19.21)
            % (131053.91, 19.21)
            % (131517.22, 19.2)
            % (131980.53, 19.2)
            % (132443.84, 19.41)
            % (132907.15, 19.41)
            % (133370.46, 19.6)
            % (133833.77, 19.46)
            % (134297.08, 19.34)
            % (134760.38999999998, 19.34)
            % (135223.69999999998, 19.54)
            % (135687.02, 19.07)
            % (136150.34, 19.07)
            % (136613.66, 19.18)
            % (137076.98, 19.18)
            % (137540.30000000002, 19.11)
            % (138003.62000000002, 19.11)
            % (138466.94000000003, 19.38)
            % (138930.26000000004, 19.39)
            % (139393.58000000005, 19.39)
            % (139856.90000000005, 19.17)
            % (140320.17000000004, 19.17)
            % (140783.44000000003, 19.25)
            % (141246.71000000002, 19.56)
            % (141709.98, 19.56)
            % (142173.25, 19.53)
            % (142636.52, 19.53)
            % (143099.78999999998, 19.54)
            % (143563.05999999997, 19.4)
            % (144026.32999999996, 19.03)
            % (144489.59999999995, 19.03)
            % (144952.85999999996, 19.54)
            % (145416.11999999997, 19.51)
            % (145879.37999999998, 19.51)
            % (146342.63999999998, 19.61)
            % (146805.9, 19.65)
            % (147269.16, 19.65)
            % (147732.42, 19.52)
            % (148195.68000000002, 19.43)
            % (148658.94000000003, 19.43)
            % (149122.20000000004, 19.95)
            % (149585.47000000003, 19.87)
            % (150048.74000000002, 19.6)
            % (150512.01, 19.19)
            % (150975.28, 19.19)
            % (151438.55, 19.5)
            % (151901.81999999998, 19.5)
            % (152365.08999999997, 19.11)
            % (152828.35999999996, 19.11)
            % (153291.62999999995, 19.39)
            % (153754.89999999994, 19.39)
            % (154218.16999999993, 19.35)
            % (154681.43999999992, 19.35)
            % (155144.7099999999, 19.83)
            % (155607.9799999999, 19.46)
            % (156071.24999999988, 19.46)
            % (156534.51999999987, 19.64)
            % (156997.78999999986, 19.56)
            % (157461.05999999985, 19.36)
            % (157924.32999999984, 19.36)
            % (158387.59999999983, 19.39)
            % (158850.89999999982, 19.34)
            % (159314.1999999998, 19.28)
        };
    \legend{10\%, 20\%, 40\%, 60\%, 100\%}
\end{axis}
\end{tikzpicture}
